Topological quantum chemistry

The past decade's apparent success in predicting and experimentally discovering distinct classes of topological insulators (TIs) and semimetals masks a fundamental shortcoming: out of 200,000 stoichiometric compounds extant in material databases, only several hundred of them are topologically nontrivial. Are TIs that esoteric, or does this reflect a fundamental problem with the current piecemeal approach to finding them? To address this, we propose a new and complete electronic band theory that highlights the link between topology and local chemical bonding, and combines this with the conventional band theory of electrons. Topological Quantum Chemistry is a description of the universal global properties of all possible band structures and materials, comprised of a graph theoretical description of momentum space and a dual group theoretical description in real space. We classify the possible band structures for all 230 crystal symmetry groups that arise from local atomic orbitals, and show which are topologically nontrivial. We show how our topological band theory sheds new light on known TIs, and demonstrate the power of our method to predict a plethora of new TIs.

==> ebr_3.tex <==
{\tiny
\begin{longtable}{LLLLLLLLLLL||LLLLLLLLLLL}
\mathrm{SG} &\mathrm{MWP} &\mathrm{WM} &\mathrm{PG} &\mathrm{Irrep}&\mathrm{Dim} &\mathrm{KR} &\mathrm{Bands} & \mathrm{Re}&\mathrm{E}&\mathrm{PE} &\mathrm{SG} &\mathrm{MWP} &\mathrm{WM} &\mathrm{PG} &\mathrm{Irrep}&\mathrm{Dim} &\mathrm{KR} &\mathrm{Bands} & \mathrm{Re}&\mathrm{E}&\mathrm{PE}\\
\hline\hline
\\
1 &  1a & 1&  1&  \g_{1}&  1&  1&  1&  1&  e&  e&  	131 &  2d & 2&  8&  \g_{2}^-&  1&  1&  2&  1&  e&  e \\ 
1 &  1a & 1&  1&  \bg_{2}&  1&  2&  2&  2&  e&  e&  	131 &  2d & 2&  8&  \g_{4}^+&  1&  1&  2&  1&  e&  e \\ 
2 &  1a & 1&  2&  \g_{1}^+&  1&  1&  1&  1&  e&  e&  	131 &  2d & 2&  8&  \g_{4}^-&  1&  1&  2&  1&  e&  e \\ 
2 &  1a & 1&  2&  \g_{1}^-&  1&  1&  1&  1&  e&  e&  	131 &  2d & 2&  8&  \g_{3}^+&  1&  1&  2&  1&  e&  e \\ 
2 &  1a & 1&  2&  \bg_{3}&  1&  2&  2&  2&  e&  e&  	131 &  2d & 2&  8&  \g_{3}^-&  1&  1&  2&  1&  e&  e \\ 
2 &  1a & 1&  2&  \bg_{2}&  1&  2&  2&  2&  e&  e&  	131 &  2d & 2&  8&  \bg_{5}&  2&  1&  4&  1&  e&  e \\ 
2 &  1b & 1&  2&  \g_{1}^+&  1&  1&  1&  1&  e&  e&  	131 &  2d & 2&  8&  \bg_{6}&  2&  1&  4&  1&  e&  e \\ 
2 &  1b & 1&  2&  \g_{1}^-&  1&  1&  1&  1&  e&  e&  	131 &  2e & 2&  14&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
2 &  1b & 1&  2&  \bg_{3}&  1&  2&  2&  2&  e&  e&  	131 &  2e & 2&  14&  \g_{4}&  1&  1&  2&  1&  e&  e \\ 
2 &  1b & 1&  2&  \bg_{2}&  1&  2&  2&  2&  e&  e&  	131 &  2e & 2&  14&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
2 &  1c & 1&  2&  \g_{1}^+&  1&  1&  1&  1&  e&  e&  	131 &  2e & 2&  14&  \g_{3}&  1&  1&  2&  1&  e&  e \\ 
2 &  1c & 1&  2&  \g_{1}^-&  1&  1&  1&  1&  e&  e&  	131 &  2e & 2&  14&  \g_{5}&  2&  1&  4&  1&  c&  c \\ 
2 &  1c & 1&  2&  \bg_{3}&  1&  2&  2&  2&  e&  e&  	131 &  2e & 2&  14&  \bg_{7}&  2&  1&  4&  1&  e&  e \\ 
2 &  1c & 1&  2&  \bg_{2}&  1&  2&  2&  2&  e&  e&  	131 &  2e & 2&  14&  \bg_{6}&  2&  1&  4&  1&  e&  e \\ 
2 &  1d & 1&  2&  \g_{1}^+&  1&  1&  1&  1&  e&  e&  	131 &  2f & 2&  14&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
2 &  1d & 1&  2&  \g_{1}^-&  1&  1&  1&  1&  e&  e&  	131 &  2f & 2&  14&  \g_{4}&  1&  1&  2&  1&  e&  e \\ 
2 &  1d & 1&  2&  \bg_{3}&  1&  2&  2&  2&  e&  e&  	131 &  2f & 2&  14&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
2 &  1d & 1&  2&  \bg_{2}&  1&  2&  2&  2&  e&  e&  	131 &  2f & 2&  14&  \g_{3}&  1&  1&  2&  1&  e&  e \\ 
2 &  1e & 1&  2&  \g_{1}^+&  1&  1&  1&  1&  e&  e&  	131 &  2f & 2&  14&  \g_{5}&  2&  1&  4&  1&  c&  c \\ 
2 &  1e & 1&  2&  \g_{1}^-&  1&  1&  1&  1&  e&  e&  	131 &  2f & 2&  14&  \bg_{7}&  2&  1&  4&  1&  e&  e \\ 
2 &  1e & 1&  2&  \bg_{3}&  1&  2&  2&  2&  e&  e&  	131 &  2f & 2&  14&  \bg_{6}&  2&  1&  4&  1&  e&  e \\ 
2 &  1e & 1&  2&  \bg_{2}&  1&  2&  2&  2&  e&  e&  	132 &  2a & 2&  8&  \g_{1}^+&  1&  1&  2&  1&  e&  e \\ 
2 &  1f & 1&  2&  \g_{1}^+&  1&  1&  1&  1&  e&  e&  	132 &  2a & 2&  8&  \g_{1}^-&  1&  1&  2&  1&  e&  e \\ 
2 &  1f & 1&  2&  \g_{1}^-&  1&  1&  1&  1&  e&  e&  	132 &  2a & 2&  8&  \g_{2}^+&  1&  1&  2&  1&  e&  e \\ 
2 &  1f & 1&  2&  \bg_{3}&  1&  2&  2&  2&  e&  e&  	132 &  2a & 2&  8&  \g_{2}^-&  1&  1&  2&  1&  e&  e \\ 
2 &  1f & 1&  2&  \bg_{2}&  1&  2&  2&  2&  e&  e&  	132 &  2a & 2&  8&  \g_{4}^+&  1&  1&  2&  1&  e&  e \\ 
2 &  1g & 1&  2&  \g_{1}^+&  1&  1&  1&  1&  e&  e&  	132 &  2a & 2&  8&  \g_{4}^-&  1&  1&  2&  1&  e&  e \\ 
2 &  1g & 1&  2&  \g_{1}^-&  1&  1&  1&  1&  e&  e&  	132 &  2a & 2&  8&  \g_{3}^+&  1&  1&  2&  1&  e&  e \\ 
2 &  1g & 1&  2&  \bg_{3}&  1&  2&  2&  2&  e&  e&  	132 &  2a & 2&  8&  \g_{3}^-&  1&  1&  2&  1&  e&  e \\ 
2 &  1g & 1&  2&  \bg_{2}&  1&  2&  2&  2&  e&  e&  	132 &  2a & 2&  8&  \bg_{5}&  2&  1&  4&  1&  e&  e \\ 
2 &  1h & 1&  2&  \g_{1}^+&  1&  1&  1&  1&  e&  e&  	132 &  2a & 2&  8&  \bg_{6}&  2&  1&  4&  1&  e&  e \\ 
2 &  1h & 1&  2&  \g_{1}^-&  1&  1&  1&  1&  e&  e&  	132 &  2b & 2&  14&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
2 &  1h & 1&  2&  \bg_{3}&  1&  2&  2&  2&  e&  e&  	132 &  2b & 2&  14&  \g_{4}&  1&  1&  2&  1&  e&  e \\ 
2 &  1h & 1&  2&  \bg_{2}&  1&  2&  2&  2&  e&  e&  	132 &  2b & 2&  14&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
3 &  1a & 1&  3&  \g_{1}&  1&  1&  1&  1&  e&  e&  	132 &  2b & 2&  14&  \g_{3}&  1&  1&  2&  1&  e&  e \\ 
3 &  1a & 1&  3&  \g_{2}&  1&  1&  1&  1&  e&  e&  	132 &  2b & 2&  14&  \g_{5}&  2&  1&  4&  1&  c&  c \\ 
3 &  1a & 1&  3&  \bg_{4}&  1&  f&  2&  2&  e&  e&  	132 &  2b & 2&  14&  \bg_{7}&  2&  1&  4&  1&  e&  e \\ 
3 &  1a & 1&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	132 &  2b & 2&  14&  \bg_{6}&  2&  1&  4&  1&  e&  e \\ 
3 &  1b & 1&  3&  \g_{1}&  1&  1&  1&  1&  e&  e&  	132 &  2c & 2&  8&  \g_{1}^+&  1&  1&  2&  1&  e&  e \\ 
3 &  1b & 1&  3&  \g_{2}&  1&  1&  1&  1&  e&  e&  	132 &  2c & 2&  8&  \g_{1}^-&  1&  1&  2&  1&  e&  e \\ 
3 &  1b & 1&  3&  \bg_{4}&  1&  f&  2&  2&  e&  e&  	132 &  2c & 2&  8&  \g_{2}^+&  1&  1&  2&  1&  e&  e \\ 
3 &  1b & 1&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	132 &  2c & 2&  8&  \g_{2}^-&  1&  1&  2&  1&  e&  e \\ 
3 &  1c & 1&  3&  \g_{1}&  1&  1&  1&  1&  e&  e&  	132 &  2c & 2&  8&  \g_{4}^+&  1&  1&  2&  1&  e&  e \\ 
3 &  1c & 1&  3&  \g_{2}&  1&  1&  1&  1&  e&  e&  	132 &  2c & 2&  8&  \g_{4}^-&  1&  1&  2&  1&  e&  e \\ 
3 &  1c & 1&  3&  \bg_{4}&  1&  f&  2&  2&  e&  e&  	132 &  2c & 2&  8&  \g_{3}^+&  1&  1&  2&  1&  e&  e \\ 
3 &  1c & 1&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	132 &  2c & 2&  8&  \g_{3}^-&  1&  1&  2&  1&  e&  e \\ 
3 &  1d & 1&  3&  \g_{1}&  1&  1&  1&  1&  e&  e&  	132 &  2c & 2&  8&  \bg_{5}&  2&  1&  4&  1&  e&  e \\ 
3 &  1d & 1&  3&  \g_{2}&  1&  1&  1&  1&  e&  e&  	132 &  2c & 2&  8&  \bg_{6}&  2&  1&  4&  1&  e&  e \\ 
3 &  1d & 1&  3&  \bg_{4}&  1&  f&  2&  2&  e&  e&  	132 &  2d & 2&  14&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
3 &  1d & 1&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	132 &  2d & 2&  14&  \g_{4}&  1&  1&  2&  1&  e&  e \\ 
4 &  2a & 2&  1&  \g_{1}&  1&  1&  2&  1&  e&  e&  	132 &  2d & 2&  14&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
4 &  2a & 2&  1&  \bg_{2}&  1&  2&  4&  2&  e&  e&  	132 &  2d & 2&  14&  \g_{3}&  1&  1&  2&  1&  e&  e \\ 
5 &  2a & 1&  3&  \g_{1}&  1&  1&  1&  1&  e&  e&  	132 &  2d & 2&  14&  \g_{5}&  2&  1&  4&  1&  c&  c \\ 
5 &  2a & 1&  3&  \g_{2}&  1&  1&  1&  1&  e&  e&  	132 &  2d & 2&  14&  \bg_{7}&  2&  1&  4&  1&  e&  e \\ 
5 &  2a & 1&  3&  \bg_{4}&  1&  f&  2&  2&  e&  e&  	132 &  2d & 2&  14&  \bg_{6}&  2&  1&  4&  1&  e&  e \\ 
5 &  2a & 1&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	132 &  4e & 4&  6&  \g_{1}&  1&  1&  4&  1&  e&  e \\ 
5 &  2b & 1&  3&  \g_{1}&  1&  1&  1&  1&  e&  e&  	132 &  4e & 4&  6&  \g_{2}&  1&  1&  4&  1&  e&  e \\ 
5 &  2b & 1&  3&  \g_{2}&  1&  1&  1&  1&  e&  e&  	132 &  4e & 4&  6&  \g_{4}&  1&  1&  4&  1&  e&  e \\ 
5 &  2b & 1&  3&  \bg_{4}&  1&  f&  2&  2&  e&  e&  	132 &  4e & 4&  6&  \g_{3}&  1&  1&  4&  1&  e&  e \\ 
5 &  2b & 1&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	132 &  4e & 4&  6&  \bg_{5}&  2&  1&  8&  1&  c&  e \\ 
6 &  1a & 1&  4&  \g_{1}&  1&  1&  1&  1&  e&  e&  	132 &  4f & 4&  5&  \g_{1}^+&  1&  1&  4&  1&  e&  e \\ 
6 &  1a & 1&  4&  \g_{2}&  1&  1&  1&  1&  e&  e&  	132 &  4f & 4&  5&  \g_{1}^-&  1&  1&  4&  1&  e&  e \\ 
6 &  1a & 1&  4&  \bg_{4}&  1&  f&  2&  2&  e&  e&  	132 &  4f & 4&  5&  \g_{2}^+&  1&  1&  4&  1&  e&  e \\ 
6 &  1a & 1&  4&  \bg_{3}&  1&  s&   &  2&  e&    &  	132 &  4f & 4&  5&  \g_{2}^-&  1&  1&  4&  1&  e&  e \\ 
6 &  1b & 1&  4&  \g_{1}&  1&  1&  1&  1&  e&  e&  	132 &  4f & 4&  5&  \bg_{4}&  1&  f&  8&  1&  e&  e \\ 
6 &  1b & 1&  4&  \g_{2}&  1&  1&  1&  1&  e&  e&  	132 &  4f & 4&  5&  \bg_{3}&  1&  s&   &  1&  e&     \\ 
6 &  1b & 1&  4&  \bg_{4}&  1&  f&  2&  2&  e&  e&  	132 &  4f & 4&  5&  \bg_{6}&  1&  f&  8&  1&  e&  e \\ 
6 &  1b & 1&  4&  \bg_{3}&  1&  s&   &  2&  e&    &  	132 &  4f & 4&  5&  \bg_{5}&  1&  s&   &  1&  e&     \\ 
7 &  2a & 2&  1&  \g_{1}&  1&  1&  2&  1&  e&  e&  	133 &  4a & 4&  6&  \g_{1}&  1&  1&  4&  1&  e&  e \\ 
7 &  2a & 2&  1&  \bg_{2}&  1&  2&  4&  2&  e&  e&  	133 &  4a & 4&  6&  \g_{2}&  1&  1&  4&  1&  e&  e \\ 
8 &  2a & 1&  4&  \g_{1}&  1&  1&  1&  1&  e&  e&  	133 &  4a & 4&  6&  \g_{4}&  1&  1&  4&  1&  e&  e \\ 
8 &  2a & 1&  4&  \g_{2}&  1&  1&  1&  1&  e&  e&  	133 &  4a & 4&  6&  \g_{3}&  1&  1&  4&  1&  e&  e \\ 
8 &  2a & 1&  4&  \bg_{4}&  1&  f&  2&  2&  e&  e&  	133 &  4a & 4&  6&  \bg_{5}&  2&  1&  8&  1&  e&  e \\ 
8 &  2a & 1&  4&  \bg_{3}&  1&  s&   &  2&  e&    &  	133 &  4b & 4&  6&  \g_{1}&  1&  1&  4&  1&  e&  e \\ 
9 &  4a & 2&  1&  \g_{1}&  1&  1&  2&  1&  e&  e&  	133 &  4b & 4&  6&  \g_{2}&  1&  1&  4&  1&  e&  e \\ 
9 &  4a & 2&  1&  \bg_{2}&  1&  2&  4&  2&  e&  e&  	133 &  4b & 4&  6&  \g_{4}&  1&  1&  4&  1&  e&  e \\ 
10 &  1a & 1&  5&  \g_{1}^+&  1&  1&  1&  1&  e&  e&  	133 &  4b & 4&  6&  \g_{3}&  1&  1&  4&  1&  e&  e \\ 
10 &  1a & 1&  5&  \g_{1}^-&  1&  1&  1&  1&  e&  e&  	133 &  4b & 4&  6&  \bg_{5}&  2&  1&  8&  1&  c&  e \\ 
10 &  1a & 1&  5&  \g_{2}^+&  1&  1&  1&  1&  e&  e&  	133 &  4c & 4&  6&  \g_{1}&  1&  1&  4&  1&  e&  e \\ 
10 &  1a & 1&  5&  \g_{2}^-&  1&  1&  1&  1&  e&  e&  	133 &  4c & 4&  6&  \g_{2}&  1&  1&  4&  1&  e&  e \\ 
10 &  1a & 1&  5&  \bg_{4}&  1&  f&  2&  2&  e&  e&  	133 &  4c & 4&  6&  \g_{4}&  1&  1&  4&  1&  e&  e \\ 
10 &  1a & 1&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	133 &  4c & 4&  6&  \g_{3}&  1&  1&  4&  1&  e&  e \\ 
10 &  1a & 1&  5&  \bg_{6}&  1&  f&  2&  2&  e&  e&  	133 &  4c & 4&  6&  \bg_{5}&  2&  1&  8&  1&  e&  e \\ 
10 &  1a & 1&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	133 &  4d & 4&  10&  \g_{1}&  1&  1&  4&  1&  e&  e \\ 
10 &  1b & 1&  5&  \g_{1}^+&  1&  1&  1&  1&  e&  e&  	133 &  4d & 4&  10&  \g_{2}&  1&  1&  4&  1&  e&  e \\ 
10 &  1b & 1&  5&  \g_{1}^-&  1&  1&  1&  1&  e&  e&  	133 &  4d & 4&  10&  \g_{4}&  1&  f&  8&  2&  e&  c \\ 
10 &  1b & 1&  5&  \g_{2}^+&  1&  1&  1&  1&  e&  e&  	133 &  4d & 4&  10&  \g_{3}&  1&  s&   &  2&  e&     \\ 
10 &  1b & 1&  5&  \g_{2}^-&  1&  1&  1&  1&  e&  e&  	133 &  4d & 4&  10&  \bg_{8}&  1&  f&  8&  2&  e&  e \\ 
10 &  1b & 1&  5&  \bg_{4}&  1&  f&  2&  2&  e&  e&  	133 &  4d & 4&  10&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
10 &  1b & 1&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	133 &  4d & 4&  10&  \bg_{7}&  1&  f&  8&  2&  e&  e \\ 
10 &  1b & 1&  5&  \bg_{6}&  1&  f&  2&  2&  e&  e&  	133 &  4d & 4&  10&  \bg_{5}&  1&  s&   &  2&  e&     \\ 
10 &  1b & 1&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	133 &  8e & 8&  2&  \g_{1}^+&  1&  1&  8&  1&  e&  e \\ 
10 &  1c & 1&  5&  \g_{1}^+&  1&  1&  1&  1&  e&  e&  	133 &  8e & 8&  2&  \g_{1}^-&  1&  1&  8&  1&  e&  e \\ 
10 &  1c & 1&  5&  \g_{1}^-&  1&  1&  1&  1&  e&  e&  	133 &  8e & 8&  2&  \bg_{3}&  1&  2&  16&  1&  e&  e \\ 
10 &  1c & 1&  5&  \g_{2}^+&  1&  1&  1&  1&  e&  e&  	133 &  8e & 8&  2&  \bg_{2}&  1&  2&  16&  1&  e&  e \\ 
10 &  1c & 1&  5&  \g_{2}^-&  1&  1&  1&  1&  e&  e&  	134 &  2a & 2&  14&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
10 &  1c & 1&  5&  \bg_{4}&  1&  f&  2&  2&  e&  e&  	134 &  2a & 2&  14&  \g_{4}&  1&  1&  2&  1&  e&  e \\ 
10 &  1c & 1&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	134 &  2a & 2&  14&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
10 &  1c & 1&  5&  \bg_{6}&  1&  f&  2&  2&  e&  e&  	134 &  2a & 2&  14&  \g_{3}&  1&  1&  2&  1&  e&  e \\ 
10 &  1c & 1&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	134 &  2a & 2&  14&  \g_{5}&  2&  1&  4&  1&  e&  e \\ 
10 &  1d & 1&  5&  \g_{1}^+&  1&  1&  1&  1&  e&  e&  	134 &  2a & 2&  14&  \bg_{7}&  2&  1&  4&  1&  e&  e \\ 
10 &  1d & 1&  5&  \g_{1}^-&  1&  1&  1&  1&  e&  e&  	134 &  2a & 2&  14&  \bg_{6}&  2&  1&  4&  1&  e&  e \\ 
10 &  1d & 1&  5&  \g_{2}^+&  1&  1&  1&  1&  e&  e&  	134 &  2b & 2&  14&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
10 &  1d & 1&  5&  \g_{2}^-&  1&  1&  1&  1&  e&  e&  	134 &  2b & 2&  14&  \g_{4}&  1&  1&  2&  1&  e&  e \\ 
10 &  1d & 1&  5&  \bg_{4}&  1&  f&  2&  2&  e&  e&  	134 &  2b & 2&  14&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
10 &  1d & 1&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	134 &  2b & 2&  14&  \g_{3}&  1&  1&  2&  1&  e&  e \\ 
10 &  1d & 1&  5&  \bg_{6}&  1&  f&  2&  2&  e&  e&  	134 &  2b & 2&  14&  \g_{5}&  2&  1&  4&  1&  e&  e \\ 
10 &  1d & 1&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	134 &  2b & 2&  14&  \bg_{7}&  2&  1&  4&  1&  e&  e \\ 
10 &  1e & 1&  5&  \g_{1}^+&  1&  1&  1&  1&  e&  e&  	134 &  2b & 2&  14&  \bg_{6}&  2&  1&  4&  1&  e&  e \\ 
10 &  1e & 1&  5&  \g_{1}^-&  1&  1&  1&  1&  e&  e&  	134 &  4c & 4&  6&  \g_{1}&  1&  1&  4&  1&  e&  e \\ 
10 &  1e & 1&  5&  \g_{2}^+&  1&  1&  1&  1&  e&  e&  	134 &  4c & 4&  6&  \g_{2}&  1&  1&  4&  1&  e&  e \\ 
10 &  1e & 1&  5&  \g_{2}^-&  1&  1&  1&  1&  e&  e&  	134 &  4c & 4&  6&  \g_{4}&  1&  1&  4&  1&  e&  e \\ 
10 &  1e & 1&  5&  \bg_{4}&  1&  f&  2&  2&  e&  e&  	134 &  4c & 4&  6&  \g_{3}&  1&  1&  4&  1&  e&  e \\ 
10 &  1e & 1&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	134 &  4c & 4&  6&  \bg_{5}&  2&  1&  8&  1&  c&  e \\ 
10 &  1e & 1&  5&  \bg_{6}&  1&  f&  2&  2&  e&  e&  	134 &  4d & 4&  6&  \g_{1}&  1&  1&  4&  1&  e&  e \\ 
10 &  1e & 1&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	134 &  4d & 4&  6&  \g_{2}&  1&  1&  4&  1&  e&  e \\ 
10 &  1f & 1&  5&  \g_{1}^+&  1&  1&  1&  1&  e&  e&  	134 &  4d & 4&  6&  \g_{4}&  1&  1&  4&  1&  e&  e \\ 
10 &  1f & 1&  5&  \g_{1}^-&  1&  1&  1&  1&  e&  e&  	134 &  4d & 4&  6&  \g_{3}&  1&  1&  4&  1&  e&  e \\ 
10 &  1f & 1&  5&  \g_{2}^+&  1&  1&  1&  1&  e&  e&  	134 &  4d & 4&  6&  \bg_{5}&  2&  1&  8&  1&  c&  e \\ 
10 &  1f & 1&  5&  \g_{2}^-&  1&  1&  1&  1&  e&  e&  	134 &  4e & 4&  5&  \g_{1}^+&  1&  1&  4&  1&  e&  e \\ 
10 &  1f & 1&  5&  \bg_{4}&  1&  f&  2&  2&  e&  e&  	134 &  4e & 4&  5&  \g_{1}^-&  1&  1&  4&  1&  e&  e \\ 
10 &  1f & 1&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	134 &  4e & 4&  5&  \g_{2}^+&  1&  1&  4&  1&  e&  e \\ 
10 &  1f & 1&  5&  \bg_{6}&  1&  f&  2&  2&  e&  e&  	134 &  4e & 4&  5&  \g_{2}^-&  1&  1&  4&  1&  e&  e \\ 
10 &  1f & 1&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	134 &  4e & 4&  5&  \bg_{4}&  1&  f&  8&  1&  e&  e \\ 
10 &  1g & 1&  5&  \g_{1}^+&  1&  1&  1&  1&  e&  e&  	134 &  4e & 4&  5&  \bg_{3}&  1&  s&   &  1&  e&     \\ 
10 &  1g & 1&  5&  \g_{1}^-&  1&  1&  1&  1&  e&  e&  	134 &  4e & 4&  5&  \bg_{6}&  1&  f&  8&  1&  e&  e \\ 
10 &  1g & 1&  5&  \g_{2}^+&  1&  1&  1&  1&  e&  e&  	134 &  4e & 4&  5&  \bg_{5}&  1&  s&   &  1&  e&     \\ 
10 &  1g & 1&  5&  \g_{2}^-&  1&  1&  1&  1&  e&  e&  	134 &  4f & 4&  5&  \g_{1}^+&  1&  1&  4&  1&  e&  e \\ 
10 &  1g & 1&  5&  \bg_{4}&  1&  f&  2&  2&  e&  e&  	134 &  4f & 4&  5&  \g_{1}^-&  1&  1&  4&  1&  e&  e \\ 
10 &  1g & 1&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	134 &  4f & 4&  5&  \g_{2}^+&  1&  1&  4&  1&  e&  e \\ 
10 &  1g & 1&  5&  \bg_{6}&  1&  f&  2&  2&  e&  e&  	134 &  4f & 4&  5&  \g_{2}^-&  1&  1&  4&  1&  e&  e \\ 
10 &  1g & 1&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	134 &  4f & 4&  5&  \bg_{4}&  1&  f&  8&  1&  e&  e \\ 
10 &  1h & 1&  5&  \g_{1}^+&  1&  1&  1&  1&  e&  e&  	134 &  4f & 4&  5&  \bg_{3}&  1&  s&   &  1&  e&     \\ 
10 &  1h & 1&  5&  \g_{1}^-&  1&  1&  1&  1&  e&  e&  	134 &  4f & 4&  5&  \bg_{6}&  1&  f&  8&  1&  e&  e \\ 
10 &  1h & 1&  5&  \g_{2}^+&  1&  1&  1&  1&  e&  e&  	134 &  4f & 4&  5&  \bg_{5}&  1&  s&   &  1&  e&     \\ 
10 &  1h & 1&  5&  \g_{2}^-&  1&  1&  1&  1&  e&  e&  	135 &  4a & 4&  5&  \g_{1}^+&  1&  1&  4&  1&  e&  e \\ 
10 &  1h & 1&  5&  \bg_{4}&  1&  f&  2&  2&  e&  e&  	135 &  4a & 4&  5&  \g_{1}^-&  1&  1&  4&  1&  e&  e \\ 
10 &  1h & 1&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	135 &  4a & 4&  5&  \g_{2}^+&  1&  1&  4&  1&  e&  e \\ 
10 &  1h & 1&  5&  \bg_{6}&  1&  f&  2&  2&  e&  e&  	135 &  4a & 4&  5&  \g_{2}^-&  1&  1&  4&  1&  e&  e \\ 
10 &  1h & 1&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	135 &  4a & 4&  5&  \bg_{4}&  1&  f&  8&  2&  e&  e \\ 
11 &  2a & 2&  2&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	135 &  4a & 4&  5&  \bg_{3}&  1&  s&   &  2&  e&     \\ 
11 &  2a & 2&  2&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	135 &  4a & 4&  5&  \bg_{6}&  1&  f&  8&  2&  e&  e \\ 
11 &  2a & 2&  2&  \bg_{3}&  1&  2&  4&  2&  e&  e&  	135 &  4a & 4&  5&  \bg_{5}&  1&  s&   &  2&  e&     \\ 
11 &  2a & 2&  2&  \bg_{2}&  1&  2&  4&  2&  e&  e&  	135 &  4b & 4&  10&  \g_{1}&  1&  1&  4&  1&  e&  e \\ 
11 &  2b & 2&  2&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	135 &  4b & 4&  10&  \g_{2}&  1&  1&  4&  1&  e&  e \\ 
11 &  2b & 2&  2&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	135 &  4b & 4&  10&  \g_{4}&  1&  f&  8&  2&  e&  c \\ 
11 &  2b & 2&  2&  \bg_{3}&  1&  2&  4&  2&  e&  e&  	135 &  4b & 4&  10&  \g_{3}&  1&  s&   &  2&  e&     \\ 
11 &  2b & 2&  2&  \bg_{2}&  1&  2&  4&  2&  e&  e&  	135 &  4b & 4&  10&  \bg_{8}&  1&  f&  8&  2&  e&  e \\ 
11 &  2c & 2&  2&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	135 &  4b & 4&  10&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
11 &  2c & 2&  2&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	135 &  4b & 4&  10&  \bg_{7}&  1&  f&  8&  2&  e&  e \\ 
11 &  2c & 2&  2&  \bg_{3}&  1&  2&  4&  2&  e&  e&  	135 &  4b & 4&  10&  \bg_{5}&  1&  s&   &  2&  e&     \\ 
11 &  2c & 2&  2&  \bg_{2}&  1&  2&  4&  2&  e&  e&  	135 &  4c & 4&  5&  \g_{1}^+&  1&  1&  4&  1&  e&  e \\ 
11 &  2d & 2&  2&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	135 &  4c & 4&  5&  \g_{1}^-&  1&  1&  4&  1&  e&  e \\ 
11 &  2d & 2&  2&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	135 &  4c & 4&  5&  \g_{2}^+&  1&  1&  4&  1&  e&  e \\ 
11 &  2d & 2&  2&  \bg_{3}&  1&  2&  4&  2&  e&  e&  	135 &  4c & 4&  5&  \g_{2}^-&  1&  1&  4&  1&  e&  e \\ 
11 &  2d & 2&  2&  \bg_{2}&  1&  2&  4&  2&  e&  e&  	135 &  4c & 4&  5&  \bg_{4}&  1&  f&  8&  2&  e&  e \\ 
11 &  2e & 2&  4&  \g_{1}&  1&  1&  2&  1&  e&  e&  	135 &  4c & 4&  5&  \bg_{3}&  1&  s&   &  2&  e&     \\ 
11 &  2e & 2&  4&  \g_{2}&  1&  1&  2&  1&  e&  e&  	135 &  4c & 4&  5&  \bg_{6}&  1&  f&  8&  2&  e&  e \\ 
11 &  2e & 2&  4&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	135 &  4c & 4&  5&  \bg_{5}&  1&  s&   &  2&  e&     \\ 
11 &  2e & 2&  4&  \bg_{3}&  1&  s&   &  2&  e&    &  	135 &  4d & 4&  6&  \g_{1}&  1&  1&  4&  1&  e&  e \\ 
12 &  2a & 1&  5&  \g_{1}^+&  1&  1&  1&  1&  e&  e&  	135 &  4d & 4&  6&  \g_{2}&  1&  1&  4&  1&  e&  e \\ 
12 &  2a & 1&  5&  \g_{1}^-&  1&  1&  1&  1&  e&  e&  	135 &  4d & 4&  6&  \g_{4}&  1&  1&  4&  1&  e&  e \\ 
12 &  2a & 1&  5&  \g_{2}^+&  1&  1&  1&  1&  e&  e&  	135 &  4d & 4&  6&  \g_{3}&  1&  1&  4&  1&  e&  e \\ 
12 &  2a & 1&  5&  \g_{2}^-&  1&  1&  1&  1&  e&  e&  	135 &  4d & 4&  6&  \bg_{5}&  2&  1&  8&  1&  c&  e \\ 
12 &  2a & 1&  5&  \bg_{4}&  1&  f&  2&  2&  e&  e&  	136 &  2a & 2&  8&  \g_{1}^+&  1&  1&  2&  1&  e&  e \\ 
12 &  2a & 1&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	136 &  2a & 2&  8&  \g_{1}^-&  1&  1&  2&  1&  e&  e \\ 
12 &  2a & 1&  5&  \bg_{6}&  1&  f&  2&  2&  e&  e&  	136 &  2a & 2&  8&  \g_{2}^+&  1&  1&  2&  1&  e&  e \\ 
12 &  2a & 1&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	136 &  2a & 2&  8&  \g_{2}^-&  1&  1&  2&  1&  e&  e \\ 
12 &  2b & 1&  5&  \g_{1}^+&  1&  1&  1&  1&  e&  e&  	136 &  2a & 2&  8&  \g_{4}^+&  1&  1&  2&  1&  e&  e \\ 
12 &  2b & 1&  5&  \g_{1}^-&  1&  1&  1&  1&  e&  e&  	136 &  2a & 2&  8&  \g_{4}^-&  1&  1&  2&  1&  e&  e \\ 
12 &  2b & 1&  5&  \g_{2}^+&  1&  1&  1&  1&  e&  e&  	136 &  2a & 2&  8&  \g_{3}^+&  1&  1&  2&  1&  e&  e \\ 
12 &  2b & 1&  5&  \g_{2}^-&  1&  1&  1&  1&  e&  e&  	136 &  2a & 2&  8&  \g_{3}^-&  1&  1&  2&  1&  e&  e \\ 
12 &  2b & 1&  5&  \bg_{4}&  1&  f&  2&  2&  e&  e&  	136 &  2a & 2&  8&  \bg_{5}&  2&  1&  4&  1&  e&  e \\ 
12 &  2b & 1&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	136 &  2a & 2&  8&  \bg_{6}&  2&  1&  4&  1&  e&  e \\ 
12 &  2b & 1&  5&  \bg_{6}&  1&  f&  2&  2&  e&  e&  	136 &  2b & 2&  8&  \g_{1}^+&  1&  1&  2&  1&  e&  e \\ 
12 &  2b & 1&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	136 &  2b & 2&  8&  \g_{1}^-&  1&  1&  2&  1&  e&  e \\ 
12 &  2c & 1&  5&  \g_{1}^+&  1&  1&  1&  1&  e&  e&  	136 &  2b & 2&  8&  \g_{2}^+&  1&  1&  2&  1&  e&  e \\ 
12 &  2c & 1&  5&  \g_{1}^-&  1&  1&  1&  1&  e&  e&  	136 &  2b & 2&  8&  \g_{2}^-&  1&  1&  2&  1&  e&  e \\ 
12 &  2c & 1&  5&  \g_{2}^+&  1&  1&  1&  1&  e&  e&  	136 &  2b & 2&  8&  \g_{4}^+&  1&  1&  2&  1&  e&  e \\ 
12 &  2c & 1&  5&  \g_{2}^-&  1&  1&  1&  1&  e&  e&  	136 &  2b & 2&  8&  \g_{4}^-&  1&  1&  2&  1&  e&  e \\ 
12 &  2c & 1&  5&  \bg_{4}&  1&  f&  2&  2&  e&  e&  	136 &  2b & 2&  8&  \g_{3}^+&  1&  1&  2&  1&  e&  e \\ 
12 &  2c & 1&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	136 &  2b & 2&  8&  \g_{3}^-&  1&  1&  2&  1&  e&  e \\ 
12 &  2c & 1&  5&  \bg_{6}&  1&  f&  2&  2&  e&  e&  	136 &  2b & 2&  8&  \bg_{5}&  2&  1&  4&  1&  e&  e \\ 
12 &  2c & 1&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	136 &  2b & 2&  8&  \bg_{6}&  2&  1&  4&  1&  e&  e \\ 
12 &  2d & 1&  5&  \g_{1}^+&  1&  1&  1&  1&  e&  e&  	136 &  4c & 4&  5&  \g_{1}^+&  1&  1&  4&  1&  e&  e \\ 
12 &  2d & 1&  5&  \g_{1}^-&  1&  1&  1&  1&  e&  e&  	136 &  4c & 4&  5&  \g_{1}^-&  1&  1&  4&  1&  e&  e \\ 
12 &  2d & 1&  5&  \g_{2}^+&  1&  1&  1&  1&  e&  e&  	136 &  4c & 4&  5&  \g_{2}^+&  1&  1&  4&  1&  e&  e \\ 
12 &  2d & 1&  5&  \g_{2}^-&  1&  1&  1&  1&  e&  e&  	136 &  4c & 4&  5&  \g_{2}^-&  1&  1&  4&  1&  e&  e \\ 
12 &  2d & 1&  5&  \bg_{4}&  1&  f&  2&  2&  e&  e&  	136 &  4c & 4&  5&  \bg_{4}&  1&  f&  8&  2&  e&  e \\ 
12 &  2d & 1&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	136 &  4c & 4&  5&  \bg_{3}&  1&  s&   &  2&  e&     \\ 
12 &  2d & 1&  5&  \bg_{6}&  1&  f&  2&  2&  e&  e&  	136 &  4c & 4&  5&  \bg_{6}&  1&  f&  8&  2&  e&  e \\ 
12 &  2d & 1&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	136 &  4c & 4&  5&  \bg_{5}&  1&  s&   &  2&  e&     \\ 
12 &  4e & 2&  2&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	136 &  4d & 4&  10&  \g_{1}&  1&  1&  4&  1&  e&  e \\ 
12 &  4e & 2&  2&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	136 &  4d & 4&  10&  \g_{2}&  1&  1&  4&  1&  e&  e \\ 
12 &  4e & 2&  2&  \bg_{3}&  1&  2&  4&  2&  e&  e&  	136 &  4d & 4&  10&  \g_{4}&  1&  f&  8&  2&  e&  c \\ 
12 &  4e & 2&  2&  \bg_{2}&  1&  2&  4&  2&  e&  e&  	136 &  4d & 4&  10&  \g_{3}&  1&  s&   &  2&  e&     \\ 
12 &  4f & 2&  2&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	136 &  4d & 4&  10&  \bg_{8}&  1&  f&  8&  2&  e&  e \\ 
12 &  4f & 2&  2&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	136 &  4d & 4&  10&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
12 &  4f & 2&  2&  \bg_{3}&  1&  2&  4&  2&  e&  e&  	136 &  4d & 4&  10&  \bg_{7}&  1&  f&  8&  2&  e&  e \\ 
12 &  4f & 2&  2&  \bg_{2}&  1&  2&  4&  2&  e&  e&  	136 &  4d & 4&  10&  \bg_{5}&  1&  s&   &  2&  e&     \\ 
13 &  2a & 2&  2&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	137 &  2a & 2&  14&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
13 &  2a & 2&  2&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	137 &  2a & 2&  14&  \g_{4}&  1&  1&  2&  1&  e&  e \\ 
13 &  2a & 2&  2&  \bg_{3}&  1&  2&  4&  2&  e&  e&  	137 &  2a & 2&  14&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
13 &  2a & 2&  2&  \bg_{2}&  1&  2&  4&  2&  e&  e&  	137 &  2a & 2&  14&  \g_{3}&  1&  1&  2&  1&  e&  e \\ 
13 &  2b & 2&  2&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	137 &  2a & 2&  14&  \g_{5}&  2&  1&  4&  1&  e&  e \\ 
13 &  2b & 2&  2&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	137 &  2a & 2&  14&  \bg_{7}&  2&  1&  4&  1&  e&  e \\ 
13 &  2b & 2&  2&  \bg_{3}&  1&  2&  4&  2&  e&  e&  	137 &  2a & 2&  14&  \bg_{6}&  2&  1&  4&  1&  e&  e \\ 
13 &  2b & 2&  2&  \bg_{2}&  1&  2&  4&  2&  e&  e&  	137 &  2b & 2&  14&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
13 &  2c & 2&  2&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	137 &  2b & 2&  14&  \g_{4}&  1&  1&  2&  1&  e&  e \\ 
13 &  2c & 2&  2&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	137 &  2b & 2&  14&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
13 &  2c & 2&  2&  \bg_{3}&  1&  2&  4&  2&  e&  e&  	137 &  2b & 2&  14&  \g_{3}&  1&  1&  2&  1&  e&  e \\ 
13 &  2c & 2&  2&  \bg_{2}&  1&  2&  4&  2&  e&  e&  	137 &  2b & 2&  14&  \g_{5}&  2&  1&  4&  1&  e&  e \\ 
13 &  2d & 2&  2&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	137 &  2b & 2&  14&  \bg_{7}&  2&  1&  4&  1&  e&  e \\ 
13 &  2d & 2&  2&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	137 &  2b & 2&  14&  \bg_{6}&  2&  1&  4&  1&  e&  e \\ 
13 &  2d & 2&  2&  \bg_{3}&  1&  2&  4&  2&  e&  e&  	137 &  4d & 4&  7&  \g_{1}&  1&  1&  4&  1&  e&  e \\ 
13 &  2d & 2&  2&  \bg_{2}&  1&  2&  4&  2&  e&  e&  	137 &  4d & 4&  7&  \g_{2}&  1&  1&  4&  1&  e&  e \\ 
13 &  2e & 2&  3&  \g_{1}&  1&  1&  2&  1&  e&  e&  	137 &  4d & 4&  7&  \g_{4}&  1&  1&  4&  1&  e&  e \\ 
13 &  2e & 2&  3&  \g_{2}&  1&  1&  2&  1&  e&  e&  	137 &  4d & 4&  7&  \g_{3}&  1&  1&  4&  1&  e&  e \\ 
13 &  2e & 2&  3&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	137 &  4d & 4&  7&  \bg_{5}&  2&  1&  8&  1&  c&  e \\ 
13 &  2e & 2&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	137 &  8e & 8&  2&  \g_{1}^+&  1&  1&  8&  1&  e&  e \\ 
13 &  2f & 2&  3&  \g_{1}&  1&  1&  2&  1&  e&  e&  	137 &  8e & 8&  2&  \g_{1}^-&  1&  1&  8&  1&  e&  e \\ 
13 &  2f & 2&  3&  \g_{2}&  1&  1&  2&  1&  e&  e&  	137 &  8e & 8&  2&  \bg_{3}&  1&  2&  16&  1&  e&  e \\ 
13 &  2f & 2&  3&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	137 &  8e & 8&  2&  \bg_{2}&  1&  2&  16&  1&  e&  e \\ 
13 &  2f & 2&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	138 &  4a & 4&  6&  \g_{1}&  1&  1&  4&  1&  e&  e \\ 
14 &  2a & 2&  2&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	138 &  4a & 4&  6&  \g_{2}&  1&  1&  4&  1&  e&  e \\ 
14 &  2a & 2&  2&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	138 &  4a & 4&  6&  \g_{4}&  1&  1&  4&  1&  e&  e \\ 
14 &  2a & 2&  2&  \bg_{3}&  1&  2&  4&  2&  e&  e&  	138 &  4a & 4&  6&  \g_{3}&  1&  1&  4&  1&  e&  e \\ 
14 &  2a & 2&  2&  \bg_{2}&  1&  2&  4&  2&  e&  e&  	138 &  4a & 4&  6&  \bg_{5}&  2&  1&  8&  1&  c&  e \\ 
14 &  2b & 2&  2&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	138 &  4b & 4&  10&  \g_{1}&  1&  1&  4&  1&  e&  e \\ 
14 &  2b & 2&  2&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	138 &  4b & 4&  10&  \g_{2}&  1&  1&  4&  1&  e&  e \\ 
14 &  2b & 2&  2&  \bg_{3}&  1&  2&  4&  2&  e&  e&  	138 &  4b & 4&  10&  \g_{4}&  1&  f&  8&  2&  e&  c \\ 
14 &  2b & 2&  2&  \bg_{2}&  1&  2&  4&  2&  e&  e&  	138 &  4b & 4&  10&  \g_{3}&  1&  s&   &  2&  e&     \\ 
14 &  2c & 2&  2&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	138 &  4b & 4&  10&  \bg_{8}&  1&  f&  8&  2&  e&  e \\ 
14 &  2c & 2&  2&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	138 &  4b & 4&  10&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
14 &  2c & 2&  2&  \bg_{3}&  1&  2&  4&  2&  e&  e&  	138 &  4b & 4&  10&  \bg_{7}&  1&  f&  8&  2&  e&  e \\ 
14 &  2c & 2&  2&  \bg_{2}&  1&  2&  4&  2&  e&  e&  	138 &  4b & 4&  10&  \bg_{5}&  1&  s&   &  2&  e&     \\ 
14 &  2d & 2&  2&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	138 &  4c & 4&  5&  \g_{1}^+&  1&  1&  4&  1&  e&  e \\ 
14 &  2d & 2&  2&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	138 &  4c & 4&  5&  \g_{1}^-&  1&  1&  4&  1&  e&  e \\ 
14 &  2d & 2&  2&  \bg_{3}&  1&  2&  4&  2&  e&  e&  	138 &  4c & 4&  5&  \g_{2}^+&  1&  1&  4&  1&  e&  e \\ 
14 &  2d & 2&  2&  \bg_{2}&  1&  2&  4&  2&  e&  e&  	138 &  4c & 4&  5&  \g_{2}^-&  1&  1&  4&  1&  e&  e \\ 
15 &  4a & 2&  2&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	138 &  4c & 4&  5&  \bg_{4}&  1&  f&  8&  2&  e&  e \\ 
15 &  4a & 2&  2&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	138 &  4c & 4&  5&  \bg_{3}&  1&  s&   &  2&  e&     \\ 
15 &  4a & 2&  2&  \bg_{3}&  1&  2&  4&  2&  e&  e&  	138 &  4c & 4&  5&  \bg_{6}&  1&  f&  8&  2&  e&  e \\ 
15 &  4a & 2&  2&  \bg_{2}&  1&  2&  4&  2&  e&  e&  	138 &  4c & 4&  5&  \bg_{5}&  1&  s&   &  2&  e&     \\ 
15 &  4b & 2&  2&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	138 &  4d & 4&  5&  \g_{1}^+&  1&  1&  4&  1&  e&  e \\ 
15 &  4b & 2&  2&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	138 &  4d & 4&  5&  \g_{1}^-&  1&  1&  4&  1&  e&  e \\ 
15 &  4b & 2&  2&  \bg_{3}&  1&  2&  4&  2&  e&  e&  	138 &  4d & 4&  5&  \g_{2}^+&  1&  1&  4&  1&  e&  e \\ 
15 &  4b & 2&  2&  \bg_{2}&  1&  2&  4&  2&  e&  e&  	138 &  4d & 4&  5&  \g_{2}^-&  1&  1&  4&  1&  e&  e \\ 
15 &  4c & 2&  2&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	138 &  4d & 4&  5&  \bg_{4}&  1&  f&  8&  2&  e&  e \\ 
15 &  4c & 2&  2&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	138 &  4d & 4&  5&  \bg_{3}&  1&  s&   &  2&  e&     \\ 
15 &  4c & 2&  2&  \bg_{3}&  1&  2&  4&  2&  e&  e&  	138 &  4d & 4&  5&  \bg_{6}&  1&  f&  8&  2&  e&  e \\ 
15 &  4c & 2&  2&  \bg_{2}&  1&  2&  4&  2&  e&  e&  	138 &  4d & 4&  5&  \bg_{5}&  1&  s&   &  2&  e&     \\ 
15 &  4d & 2&  2&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	138 &  4e & 4&  7&  \g_{1}&  1&  1&  4&  1&  e&  e \\ 
15 &  4d & 2&  2&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	138 &  4e & 4&  7&  \g_{2}&  1&  1&  4&  1&  e&  e \\ 
15 &  4d & 2&  2&  \bg_{3}&  1&  2&  4&  2&  e&  e&  	138 &  4e & 4&  7&  \g_{4}&  1&  1&  4&  1&  e&  e \\ 
15 &  4d & 2&  2&  \bg_{2}&  1&  2&  4&  2&  e&  e&  	138 &  4e & 4&  7&  \g_{3}&  1&  1&  4&  1&  e&  e \\ 
15 &  4e & 2&  3&  \g_{1}&  1&  1&  2&  1&  e&  e&  	138 &  4e & 4&  7&  \bg_{5}&  2&  1&  8&  1&  c&  e \\ 
15 &  4e & 2&  3&  \g_{2}&  1&  1&  2&  1&  e&  e&  	139 &  2a & 1&  15&  \g_{1}^+&  1&  1&  1&  1&  e&  e \\ 
15 &  4e & 2&  3&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	139 &  2a & 1&  15&  \g_{1}^-&  1&  1&  1&  1&  e&  e \\ 
15 &  4e & 2&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	139 &  2a & 1&  15&  \g_{3}^+&  1&  1&  1&  1&  e&  e \\ 
16 &  1a & 1&  6&  \g_{1}&  1&  1&  1&  1&  e&  e&  	139 &  2a & 1&  15&  \g_{3}^-&  1&  1&  1&  1&  e&  e \\ 
16 &  1a & 1&  6&  \g_{2}&  1&  1&  1&  1&  e&  e&  	139 &  2a & 1&  15&  \g_{2}^+&  1&  1&  1&  1&  e&  e \\ 
16 &  1a & 1&  6&  \g_{4}&  1&  1&  1&  1&  e&  e&  	139 &  2a & 1&  15&  \g_{2}^-&  1&  1&  1&  1&  e&  e \\ 
16 &  1a & 1&  6&  \g_{3}&  1&  1&  1&  1&  e&  e&  	139 &  2a & 1&  15&  \g_{4}^+&  1&  1&  1&  1&  e&  e \\ 
16 &  1a & 1&  6&  \bg_{5}&  2&  1&  2&  1&  e&  e&  	139 &  2a & 1&  15&  \g_{4}^-&  1&  1&  1&  1&  e&  e \\ 
16 &  1b & 1&  6&  \g_{1}&  1&  1&  1&  1&  e&  e&  	139 &  2a & 1&  15&  \bg_{7}&  2&  1&  2&  1&  e&  e \\ 
16 &  1b & 1&  6&  \g_{2}&  1&  1&  1&  1&  e&  e&  	139 &  2a & 1&  15&  \bg_{9}&  2&  1&  2&  1&  e&  e \\ 
16 &  1b & 1&  6&  \g_{4}&  1&  1&  1&  1&  e&  e&  	139 &  2a & 1&  15&  \bg_{6}&  2&  1&  2&  1&  e&  e \\ 
16 &  1b & 1&  6&  \g_{3}&  1&  1&  1&  1&  e&  e&  	139 &  2a & 1&  15&  \bg_{8}&  2&  1&  2&  1&  e&  e \\ 
16 &  1b & 1&  6&  \bg_{5}&  2&  1&  2&  1&  e&  e&  	139 &  2a & 1&  15&  \g_{5}^+&  2&  1&  2&  1&  e&  e \\ 
16 &  1c & 1&  6&  \g_{1}&  1&  1&  1&  1&  e&  e&  	139 &  2a & 1&  15&  \g_{5}^-&  2&  1&  2&  1&  e&  e \\ 
16 &  1c & 1&  6&  \g_{2}&  1&  1&  1&  1&  e&  e&  	139 &  2b & 1&  15&  \g_{1}^+&  1&  1&  1&  1&  e&  e \\ 
16 &  1c & 1&  6&  \g_{4}&  1&  1&  1&  1&  e&  e&  	139 &  2b & 1&  15&  \g_{1}^-&  1&  1&  1&  1&  e&  e \\ 
16 &  1c & 1&  6&  \g_{3}&  1&  1&  1&  1&  e&  e&  	139 &  2b & 1&  15&  \g_{3}^+&  1&  1&  1&  1&  e&  e \\ 
16 &  1c & 1&  6&  \bg_{5}&  2&  1&  2&  1&  e&  e&  	139 &  2b & 1&  15&  \g_{3}^-&  1&  1&  1&  1&  e&  e \\ 
16 &  1d & 1&  6&  \g_{1}&  1&  1&  1&  1&  e&  e&  	139 &  2b & 1&  15&  \g_{2}^+&  1&  1&  1&  1&  e&  e \\ 
16 &  1d & 1&  6&  \g_{2}&  1&  1&  1&  1&  e&  e&  	139 &  2b & 1&  15&  \g_{2}^-&  1&  1&  1&  1&  e&  e \\ 
16 &  1d & 1&  6&  \g_{4}&  1&  1&  1&  1&  e&  e&  	139 &  2b & 1&  15&  \g_{4}^+&  1&  1&  1&  1&  e&  e \\ 
16 &  1d & 1&  6&  \g_{3}&  1&  1&  1&  1&  e&  e&  	139 &  2b & 1&  15&  \g_{4}^-&  1&  1&  1&  1&  e&  e \\ 
16 &  1d & 1&  6&  \bg_{5}&  2&  1&  2&  1&  e&  e&  	139 &  2b & 1&  15&  \bg_{7}&  2&  1&  2&  1&  e&  e \\ 
16 &  1e & 1&  6&  \g_{1}&  1&  1&  1&  1&  e&  e&  	139 &  2b & 1&  15&  \bg_{9}&  2&  1&  2&  1&  e&  e \\ 
16 &  1e & 1&  6&  \g_{2}&  1&  1&  1&  1&  e&  e&  	139 &  2b & 1&  15&  \bg_{6}&  2&  1&  2&  1&  e&  e \\ 
16 &  1e & 1&  6&  \g_{4}&  1&  1&  1&  1&  e&  e&  	139 &  2b & 1&  15&  \bg_{8}&  2&  1&  2&  1&  e&  e \\ 
16 &  1e & 1&  6&  \g_{3}&  1&  1&  1&  1&  e&  e&  	139 &  2b & 1&  15&  \g_{5}^+&  2&  1&  2&  1&  e&  e \\ 
16 &  1e & 1&  6&  \bg_{5}&  2&  1&  2&  1&  e&  e&  	139 &  2b & 1&  15&  \g_{5}^-&  2&  1&  2&  1&  e&  e \\ 
16 &  1f & 1&  6&  \g_{1}&  1&  1&  1&  1&  e&  e&  	139 &  4c & 2&  8&  \g_{1}^+&  1&  1&  2&  1&  e&  e \\ 
16 &  1f & 1&  6&  \g_{2}&  1&  1&  1&  1&  e&  e&  	139 &  4c & 2&  8&  \g_{1}^-&  1&  1&  2&  1&  e&  e \\ 
16 &  1f & 1&  6&  \g_{4}&  1&  1&  1&  1&  e&  e&  	139 &  4c & 2&  8&  \g_{2}^+&  1&  1&  2&  1&  e&  e \\ 
16 &  1f & 1&  6&  \g_{3}&  1&  1&  1&  1&  e&  e&  	139 &  4c & 2&  8&  \g_{2}^-&  1&  1&  2&  1&  e&  e \\ 
16 &  1f & 1&  6&  \bg_{5}&  2&  1&  2&  1&  e&  e&  	139 &  4c & 2&  8&  \g_{4}^+&  1&  1&  2&  1&  e&  e \\ 
16 &  1g & 1&  6&  \g_{1}&  1&  1&  1&  1&  e&  e&  	139 &  4c & 2&  8&  \g_{4}^-&  1&  1&  2&  1&  e&  e \\ 
16 &  1g & 1&  6&  \g_{2}&  1&  1&  1&  1&  e&  e&  	139 &  4c & 2&  8&  \g_{3}^+&  1&  1&  2&  1&  e&  e \\ 
16 &  1g & 1&  6&  \g_{4}&  1&  1&  1&  1&  e&  e&  	139 &  4c & 2&  8&  \g_{3}^-&  1&  1&  2&  1&  e&  e \\ 
16 &  1g & 1&  6&  \g_{3}&  1&  1&  1&  1&  e&  e&  	139 &  4c & 2&  8&  \bg_{5}&  2&  1&  4&  1&  e&  e \\ 
16 &  1g & 1&  6&  \bg_{5}&  2&  1&  2&  1&  e&  e&  	139 &  4c & 2&  8&  \bg_{6}&  2&  1&  4&  1&  e&  e \\ 
16 &  1h & 1&  6&  \g_{1}&  1&  1&  1&  1&  e&  e&  	139 &  4d & 2&  14&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
16 &  1h & 1&  6&  \g_{2}&  1&  1&  1&  1&  e&  e&  	139 &  4d & 2&  14&  \g_{4}&  1&  1&  2&  1&  e&  e \\ 
16 &  1h & 1&  6&  \g_{4}&  1&  1&  1&  1&  e&  e&  	139 &  4d & 2&  14&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
16 &  1h & 1&  6&  \g_{3}&  1&  1&  1&  1&  e&  e&  	139 &  4d & 2&  14&  \g_{3}&  1&  1&  2&  1&  e&  e \\ 
16 &  1h & 1&  6&  \bg_{5}&  2&  1&  2&  1&  e&  e&  	139 &  4d & 2&  14&  \g_{5}&  2&  1&  4&  1&  c&  c \\ 
17 &  2a & 2&  3&  \g_{1}&  1&  1&  2&  1&  e&  e&  	139 &  4d & 2&  14&  \bg_{7}&  2&  1&  4&  1&  e&  e \\ 
17 &  2a & 2&  3&  \g_{2}&  1&  1&  2&  1&  e&  e&  	139 &  4d & 2&  14&  \bg_{6}&  2&  1&  4&  1&  e&  e \\ 
17 &  2a & 2&  3&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	139 &  8f & 4&  5&  \g_{1}^+&  1&  1&  4&  1&  e&  e \\ 
17 &  2a & 2&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	139 &  8f & 4&  5&  \g_{1}^-&  1&  1&  4&  1&  e&  e \\ 
17 &  2b & 2&  3&  \g_{1}&  1&  1&  2&  1&  e&  e&  	139 &  8f & 4&  5&  \g_{2}^+&  1&  1&  4&  1&  e&  e \\ 
17 &  2b & 2&  3&  \g_{2}&  1&  1&  2&  1&  e&  e&  	139 &  8f & 4&  5&  \g_{2}^-&  1&  1&  4&  1&  e&  e \\ 
17 &  2b & 2&  3&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	139 &  8f & 4&  5&  \bg_{4}&  1&  f&  8&  1&  e&  e \\ 
17 &  2b & 2&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	139 &  8f & 4&  5&  \bg_{3}&  1&  s&   &  1&  e&     \\ 
17 &  2c & 2&  3&  \g_{1}&  1&  1&  2&  1&  e&  e&  	139 &  8f & 4&  5&  \bg_{6}&  1&  f&  8&  1&  e&  e \\ 
17 &  2c & 2&  3&  \g_{2}&  1&  1&  2&  1&  e&  e&  	139 &  8f & 4&  5&  \bg_{5}&  1&  s&   &  1&  e&     \\ 
17 &  2c & 2&  3&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	140 &  4a & 2&  12&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
17 &  2c & 2&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	140 &  4a & 2&  12&  \g_{3}&  1&  1&  2&  1&  e&  e \\ 
17 &  2d & 2&  3&  \g_{1}&  1&  1&  2&  1&  e&  e&  	140 &  4a & 2&  12&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
17 &  2d & 2&  3&  \g_{2}&  1&  1&  2&  1&  e&  e&  	140 &  4a & 2&  12&  \g_{4}&  1&  1&  2&  1&  e&  e \\ 
17 &  2d & 2&  3&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	140 &  4a & 2&  12&  \g_{5}&  2&  1&  4&  1&  c&  e \\ 
17 &  2d & 2&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	140 &  4a & 2&  12&  \bg_{7}&  2&  1&  4&  1&  c&  e \\ 
18 &  2a & 2&  3&  \g_{1}&  1&  1&  2&  1&  e&  e&  	140 &  4a & 2&  12&  \bg_{6}&  2&  1&  4&  1&  c&  e \\ 
18 &  2a & 2&  3&  \g_{2}&  1&  1&  2&  1&  e&  e&  	140 &  4b & 2&  14&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
18 &  2a & 2&  3&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	140 &  4b & 2&  14&  \g_{4}&  1&  1&  2&  1&  e&  e \\ 
18 &  2a & 2&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	140 &  4b & 2&  14&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
18 &  2b & 2&  3&  \g_{1}&  1&  1&  2&  1&  e&  e&  	140 &  4b & 2&  14&  \g_{3}&  1&  1&  2&  1&  e&  e \\ 
18 &  2b & 2&  3&  \g_{2}&  1&  1&  2&  1&  e&  e&  	140 &  4b & 2&  14&  \g_{5}&  2&  1&  4&  1&  c&  c \\ 
18 &  2b & 2&  3&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	140 &  4b & 2&  14&  \bg_{7}&  2&  1&  4&  1&  e&  e \\ 
18 &  2b & 2&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	140 &  4b & 2&  14&  \bg_{6}&  2&  1&  4&  1&  e&  e \\ 
19 &  4a & 4&  1&  \g_{1}&  1&  1&  4&  1&  e&  e&  	140 &  4c & 2&  11&  \g_{1}^+&  1&  1&  2&  1&  e&  e \\ 
19 &  4a & 4&  1&  \bg_{2}&  1&  2&  8&  2&  e&  e&  	140 &  4c & 2&  11&  \g_{1}^-&  1&  1&  2&  1&  e&  e \\ 
20 &  4a & 2&  3&  \g_{1}&  1&  1&  2&  1&  e&  e&  	140 &  4c & 2&  11&  \g_{2}^+&  1&  1&  2&  1&  e&  e \\ 
20 &  4a & 2&  3&  \g_{2}&  1&  1&  2&  1&  e&  e&  	140 &  4c & 2&  11&  \g_{2}^-&  1&  1&  2&  1&  e&  e \\ 
20 &  4a & 2&  3&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	140 &  4c & 2&  11&  \bg_{8}&  1&  f&  4&  2&  e&  e \\ 
20 &  4a & 2&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	140 &  4c & 2&  11&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
20 &  4b & 2&  3&  \g_{1}&  1&  1&  2&  1&  e&  e&  	140 &  4c & 2&  11&  \bg_{1}2&  1&  f&  4&  2&  e&  e \\ 
20 &  4b & 2&  3&  \g_{2}&  1&  1&  2&  1&  e&  e&  	140 &  4c & 2&  11&  \bg_{1}0&  1&  s&   &  2&  e&     \\ 
20 &  4b & 2&  3&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	140 &  4c & 2&  11&  \bg_{7}&  1&  f&  4&  2&  e&  e \\ 
20 &  4b & 2&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	140 &  4c & 2&  11&  \bg_{5}&  1&  s&   &  2&  e&     \\ 
21 &  2a & 1&  6&  \g_{1}&  1&  1&  1&  1&  e&  e&  	140 &  4c & 2&  11&  \bg_{1}1&  1&  f&  4&  2&  e&  e \\ 
21 &  2a & 1&  6&  \g_{2}&  1&  1&  1&  1&  e&  e&  	140 &  4c & 2&  11&  \bg_{9}&  1&  s&   &  2&  e&     \\ 
21 &  2a & 1&  6&  \g_{4}&  1&  1&  1&  1&  e&  e&  	140 &  4c & 2&  11&  \g_{4}^+&  1&  f&  4&  2&  e&  e \\ 
21 &  2a & 1&  6&  \g_{3}&  1&  1&  1&  1&  e&  e&  	140 &  4c & 2&  11&  \g_{3}^+&  1&  s&   &  2&  e&     \\ 
21 &  2a & 1&  6&  \bg_{5}&  2&  1&  2&  1&  e&  e&  	140 &  4c & 2&  11&  \g_{4}^-&  1&  f&  4&  2&  e&  e \\ 
21 &  2b & 1&  6&  \g_{1}&  1&  1&  1&  1&  e&  e&  	140 &  4c & 2&  11&  \g_{3}^-&  1&  s&   &  2&  e&     \\ 
21 &  2b & 1&  6&  \g_{2}&  1&  1&  1&  1&  e&  e&  	140 &  4d & 2&  8&  \g_{1}^+&  1&  1&  2&  1&  e&  e \\ 
21 &  2b & 1&  6&  \g_{4}&  1&  1&  1&  1&  e&  e&  	140 &  4d & 2&  8&  \g_{1}^-&  1&  1&  2&  1&  e&  e \\ 
21 &  2b & 1&  6&  \g_{3}&  1&  1&  1&  1&  e&  e&  	140 &  4d & 2&  8&  \g_{2}^+&  1&  1&  2&  1&  e&  e \\ 
21 &  2b & 1&  6&  \bg_{5}&  2&  1&  2&  1&  e&  e&  	140 &  4d & 2&  8&  \g_{2}^-&  1&  1&  2&  1&  e&  e \\ 
21 &  2c & 1&  6&  \g_{1}&  1&  1&  1&  1&  e&  e&  	140 &  4d & 2&  8&  \g_{4}^+&  1&  1&  2&  1&  e&  e \\ 
21 &  2c & 1&  6&  \g_{2}&  1&  1&  1&  1&  e&  e&  	140 &  4d & 2&  8&  \g_{4}^-&  1&  1&  2&  1&  e&  e \\ 
21 &  2c & 1&  6&  \g_{4}&  1&  1&  1&  1&  e&  e&  	140 &  4d & 2&  8&  \g_{3}^+&  1&  1&  2&  1&  e&  e \\ 
21 &  2c & 1&  6&  \g_{3}&  1&  1&  1&  1&  e&  e&  	140 &  4d & 2&  8&  \g_{3}^-&  1&  1&  2&  1&  e&  e \\ 
21 &  2c & 1&  6&  \bg_{5}&  2&  1&  2&  1&  e&  e&  	140 &  4d & 2&  8&  \bg_{5}&  2&  1&  4&  1&  e&  e \\ 
21 &  2d & 1&  6&  \g_{1}&  1&  1&  1&  1&  e&  e&  	140 &  4d & 2&  8&  \bg_{6}&  2&  1&  4&  1&  e&  e \\ 
21 &  2d & 1&  6&  \g_{2}&  1&  1&  1&  1&  e&  e&  	140 &  8e & 4&  5&  \g_{1}^+&  1&  1&  4&  1&  e&  e \\ 
21 &  2d & 1&  6&  \g_{4}&  1&  1&  1&  1&  e&  e&  	140 &  8e & 4&  5&  \g_{1}^-&  1&  1&  4&  1&  e&  e \\ 
21 &  2d & 1&  6&  \g_{3}&  1&  1&  1&  1&  e&  e&  	140 &  8e & 4&  5&  \g_{2}^+&  1&  1&  4&  1&  e&  e \\ 
21 &  2d & 1&  6&  \bg_{5}&  2&  1&  2&  1&  e&  e&  	140 &  8e & 4&  5&  \g_{2}^-&  1&  1&  4&  1&  e&  e \\ 
21 &  4k & 2&  3&  \g_{1}&  1&  1&  2&  1&  e&  e&  	140 &  8e & 4&  5&  \bg_{4}&  1&  f&  8&  1&  e&  e \\ 
21 &  4k & 2&  3&  \g_{2}&  1&  1&  2&  1&  e&  e&  	140 &  8e & 4&  5&  \bg_{3}&  1&  s&   &  1&  e&     \\ 
21 &  4k & 2&  3&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	140 &  8e & 4&  5&  \bg_{6}&  1&  f&  8&  1&  e&  e \\ 
21 &  4k & 2&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	140 &  8e & 4&  5&  \bg_{5}&  1&  s&   &  1&  e&     \\ 
22 &  4a & 1&  6&  \g_{1}&  1&  1&  1&  1&  e&  e&  	141 &  4a & 2&  14&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
22 &  4a & 1&  6&  \g_{2}&  1&  1&  1&  1&  e&  e&  	141 &  4a & 2&  14&  \g_{4}&  1&  1&  2&  1&  e&  e \\ 
22 &  4a & 1&  6&  \g_{4}&  1&  1&  1&  1&  e&  e&  	141 &  4a & 2&  14&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
22 &  4a & 1&  6&  \g_{3}&  1&  1&  1&  1&  e&  e&  	141 &  4a & 2&  14&  \g_{3}&  1&  1&  2&  1&  e&  e \\ 
22 &  4a & 1&  6&  \bg_{5}&  2&  1&  2&  1&  e&  e&  	141 &  4a & 2&  14&  \g_{5}&  2&  1&  4&  1&  e&  e \\ 
22 &  4b & 1&  6&  \g_{1}&  1&  1&  1&  1&  e&  e&  	141 &  4a & 2&  14&  \bg_{7}&  2&  1&  4&  1&  e&  e \\ 
22 &  4b & 1&  6&  \g_{2}&  1&  1&  1&  1&  e&  e&  	141 &  4a & 2&  14&  \bg_{6}&  2&  1&  4&  1&  e&  e \\ 
22 &  4b & 1&  6&  \g_{4}&  1&  1&  1&  1&  e&  e&  	141 &  4b & 2&  14&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
22 &  4b & 1&  6&  \g_{3}&  1&  1&  1&  1&  e&  e&  	141 &  4b & 2&  14&  \g_{4}&  1&  1&  2&  1&  e&  e \\ 
22 &  4b & 1&  6&  \bg_{5}&  2&  1&  2&  1&  e&  e&  	141 &  4b & 2&  14&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
22 &  4c & 1&  6&  \g_{1}&  1&  1&  1&  1&  e&  e&  	141 &  4b & 2&  14&  \g_{3}&  1&  1&  2&  1&  e&  e \\ 
22 &  4c & 1&  6&  \g_{2}&  1&  1&  1&  1&  e&  e&  	141 &  4b & 2&  14&  \g_{5}&  2&  1&  4&  1&  e&  e \\ 
22 &  4c & 1&  6&  \g_{4}&  1&  1&  1&  1&  e&  e&  	141 &  4b & 2&  14&  \bg_{7}&  2&  1&  4&  1&  e&  e \\ 
22 &  4c & 1&  6&  \g_{3}&  1&  1&  1&  1&  e&  e&  	141 &  4b & 2&  14&  \bg_{6}&  2&  1&  4&  1&  e&  e \\ 
22 &  4c & 1&  6&  \bg_{5}&  2&  1&  2&  1&  e&  e&  	141 &  8c & 4&  5&  \g_{1}^+&  1&  1&  4&  1&  e&  e \\ 
22 &  4d & 1&  6&  \g_{1}&  1&  1&  1&  1&  e&  e&  	141 &  8c & 4&  5&  \g_{1}^-&  1&  1&  4&  1&  e&  e \\ 
22 &  4d & 1&  6&  \g_{2}&  1&  1&  1&  1&  e&  e&  	141 &  8c & 4&  5&  \g_{2}^+&  1&  1&  4&  1&  e&  e \\ 
22 &  4d & 1&  6&  \g_{4}&  1&  1&  1&  1&  e&  e&  	141 &  8c & 4&  5&  \g_{2}^-&  1&  1&  4&  1&  e&  e \\ 
22 &  4d & 1&  6&  \g_{3}&  1&  1&  1&  1&  e&  e&  	141 &  8c & 4&  5&  \bg_{4}&  1&  f&  8&  2&  e&  e \\ 
22 &  4d & 1&  6&  \bg_{5}&  2&  1&  2&  1&  e&  e&  	141 &  8c & 4&  5&  \bg_{3}&  1&  s&   &  2&  e&     \\ 
23 &  2a & 1&  6&  \g_{1}&  1&  1&  1&  1&  e&  e&  	141 &  8c & 4&  5&  \bg_{6}&  1&  f&  8&  2&  e&  e \\ 
23 &  2a & 1&  6&  \g_{2}&  1&  1&  1&  1&  e&  e&  	141 &  8c & 4&  5&  \bg_{5}&  1&  s&   &  2&  e&     \\ 
23 &  2a & 1&  6&  \g_{4}&  1&  1&  1&  1&  e&  e&  	141 &  8d & 4&  5&  \g_{1}^+&  1&  1&  4&  1&  e&  e \\ 
23 &  2a & 1&  6&  \g_{3}&  1&  1&  1&  1&  e&  e&  	141 &  8d & 4&  5&  \g_{1}^-&  1&  1&  4&  1&  e&  e \\ 
23 &  2a & 1&  6&  \bg_{5}&  2&  1&  2&  1&  e&  e&  	141 &  8d & 4&  5&  \g_{2}^+&  1&  1&  4&  1&  e&  e \\ 
23 &  2b & 1&  6&  \g_{1}&  1&  1&  1&  1&  e&  e&  	141 &  8d & 4&  5&  \g_{2}^-&  1&  1&  4&  1&  e&  e \\ 
23 &  2b & 1&  6&  \g_{2}&  1&  1&  1&  1&  e&  e&  	141 &  8d & 4&  5&  \bg_{4}&  1&  f&  8&  2&  e&  e \\ 
23 &  2b & 1&  6&  \g_{4}&  1&  1&  1&  1&  e&  e&  	141 &  8d & 4&  5&  \bg_{3}&  1&  s&   &  2&  e&     \\ 
23 &  2b & 1&  6&  \g_{3}&  1&  1&  1&  1&  e&  e&  	141 &  8d & 4&  5&  \bg_{6}&  1&  f&  8&  2&  e&  e \\ 
23 &  2b & 1&  6&  \bg_{5}&  2&  1&  2&  1&  e&  e&  	141 &  8d & 4&  5&  \bg_{5}&  1&  s&   &  2&  e&     \\ 
23 &  2c & 1&  6&  \g_{1}&  1&  1&  1&  1&  e&  e&  	142 &  8a & 4&  10&  \g_{1}&  1&  1&  4&  1&  e&  e \\ 
23 &  2c & 1&  6&  \g_{2}&  1&  1&  1&  1&  e&  e&  	142 &  8a & 4&  10&  \g_{2}&  1&  1&  4&  1&  e&  e \\ 
23 &  2c & 1&  6&  \g_{4}&  1&  1&  1&  1&  e&  e&  	142 &  8a & 4&  10&  \g_{4}&  1&  f&  8&  2&  e&  c \\ 
23 &  2c & 1&  6&  \g_{3}&  1&  1&  1&  1&  e&  e&  	142 &  8a & 4&  10&  \g_{3}&  1&  s&   &  2&  e&     \\ 
23 &  2c & 1&  6&  \bg_{5}&  2&  1&  2&  1&  e&  e&  	142 &  8a & 4&  10&  \bg_{8}&  1&  f&  8&  2&  e&  e \\ 
23 &  2d & 1&  6&  \g_{1}&  1&  1&  1&  1&  e&  e&  	142 &  8a & 4&  10&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
23 &  2d & 1&  6&  \g_{2}&  1&  1&  1&  1&  e&  e&  	142 &  8a & 4&  10&  \bg_{7}&  1&  f&  8&  2&  e&  e \\ 
23 &  2d & 1&  6&  \g_{4}&  1&  1&  1&  1&  e&  e&  	142 &  8a & 4&  10&  \bg_{5}&  1&  s&   &  2&  e&     \\ 
23 &  2d & 1&  6&  \g_{3}&  1&  1&  1&  1&  e&  e&  	142 &  8b & 4&  6&  \g_{1}&  1&  1&  4&  1&  e&  e \\ 
23 &  2d & 1&  6&  \bg_{5}&  2&  1&  2&  1&  e&  e&  	142 &  8b & 4&  6&  \g_{2}&  1&  1&  4&  1&  e&  e \\ 
24 &  4a & 2&  3&  \g_{1}&  1&  1&  2&  1&  e&  e&  	142 &  8b & 4&  6&  \g_{4}&  1&  1&  4&  1&  e&  e \\ 
24 &  4a & 2&  3&  \g_{2}&  1&  1&  2&  1&  e&  e&  	142 &  8b & 4&  6&  \g_{3}&  1&  1&  4&  1&  e&  e \\ 
24 &  4a & 2&  3&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	142 &  8b & 4&  6&  \bg_{5}&  2&  1&  8&  1&  c&  e \\ 
24 &  4a & 2&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	142 &  16c & 8&  2&  \g_{1}^+&  1&  1&  8&  1&  e&  e \\ 
24 &  4b & 2&  3&  \g_{1}&  1&  1&  2&  1&  e&  e&  	142 &  16c & 8&  2&  \g_{1}^-&  1&  1&  8&  1&  e&  e \\ 
24 &  4b & 2&  3&  \g_{2}&  1&  1&  2&  1&  e&  e&  	142 &  16c & 8&  2&  \bg_{3}&  1&  2&  16&  1&  e&  e \\ 
24 &  4b & 2&  3&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	142 &  16c & 8&  2&  \bg_{2}&  1&  2&  16&  1&  e&  e \\ 
24 &  4b & 2&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	142 &  16e & 8&  3&  \g_{1}&  1&  1&  8&  1&  e&  e \\ 
24 &  4c & 2&  3&  \g_{1}&  1&  1&  2&  1&  e&  e&  	142 &  16e & 8&  3&  \g_{2}&  1&  1&  8&  1&  e&  e \\ 
24 &  4c & 2&  3&  \g_{2}&  1&  1&  2&  1&  e&  e&  	142 &  16e & 8&  3&  \bg_{4}&  1&  f&  16&  1&  e&  e \\ 
24 &  4c & 2&  3&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	142 &  16e & 8&  3&  \bg_{3}&  1&  s&   &  1&  e&     \\ 
24 &  4c & 2&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	143 &  1a & 1&  16&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
25 &  1a & 1&  7&  \g_{1}&  1&  1&  1&  1&  e&  e&  	143 &  1a & 1&  16&  \bg_{4}&  1&  2&  2&  2&  e&  e \\ 
25 &  1a & 1&  7&  \g_{2}&  1&  1&  1&  1&  e&  e&  	143 &  1a & 1&  16&  \bg_{5}&  1&  f&  2&  2&  e&  e \\ 
25 &  1a & 1&  7&  \g_{4}&  1&  1&  1&  1&  e&  e&  	143 &  1a & 1&  16&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
25 &  1a & 1&  7&  \g_{3}&  1&  1&  1&  1&  e&  e&  	143 &  1a & 1&  16&  \g_{3}&  1&  f&  2&  2&  e&  e \\ 
25 &  1a & 1&  7&  \bg_{5}&  2&  1&  2&  1&  e&  e&  	143 &  1a & 1&  16&  \g_{2}&  1&  s&   &  2&  e&     \\ 
25 &  1b & 1&  7&  \g_{1}&  1&  1&  1&  1&  e&  e&  	143 &  1b & 1&  16&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
25 &  1b & 1&  7&  \g_{2}&  1&  1&  1&  1&  e&  e&  	143 &  1b & 1&  16&  \bg_{4}&  1&  2&  2&  2&  e&  e \\ 
25 &  1b & 1&  7&  \g_{4}&  1&  1&  1&  1&  e&  e&  	143 &  1b & 1&  16&  \bg_{5}&  1&  f&  2&  2&  e&  e \\ 
25 &  1b & 1&  7&  \g_{3}&  1&  1&  1&  1&  e&  e&  	143 &  1b & 1&  16&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
25 &  1b & 1&  7&  \bg_{5}&  2&  1&  2&  1&  e&  e&  	143 &  1b & 1&  16&  \g_{3}&  1&  f&  2&  2&  e&  e \\ 
25 &  1c & 1&  7&  \g_{1}&  1&  1&  1&  1&  e&  e&  	143 &  1b & 1&  16&  \g_{2}&  1&  s&   &  2&  e&     \\ 
25 &  1c & 1&  7&  \g_{2}&  1&  1&  1&  1&  e&  e&  	143 &  1c & 1&  16&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
25 &  1c & 1&  7&  \g_{4}&  1&  1&  1&  1&  e&  e&  	143 &  1c & 1&  16&  \bg_{4}&  1&  2&  2&  2&  e&  e \\ 
25 &  1c & 1&  7&  \g_{3}&  1&  1&  1&  1&  e&  e&  	143 &  1c & 1&  16&  \bg_{5}&  1&  f&  2&  2&  e&  e \\ 
25 &  1c & 1&  7&  \bg_{5}&  2&  1&  2&  1&  e&  e&  	143 &  1c & 1&  16&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
25 &  1d & 1&  7&  \g_{1}&  1&  1&  1&  1&  e&  e&  	143 &  1c & 1&  16&  \g_{3}&  1&  f&  2&  2&  e&  e \\ 
25 &  1d & 1&  7&  \g_{2}&  1&  1&  1&  1&  e&  e&  	143 &  1c & 1&  16&  \g_{2}&  1&  s&   &  2&  e&     \\ 
25 &  1d & 1&  7&  \g_{4}&  1&  1&  1&  1&  e&  e&  	144 &  3a & 3&  1&  \g_{1}&  1&  1&  3&  1&  e&  e \\ 
25 &  1d & 1&  7&  \g_{3}&  1&  1&  1&  1&  e&  e&  	144 &  3a & 3&  1&  \bg_{2}&  1&  2&  6&  2&  e&  e \\ 
25 &  1d & 1&  7&  \bg_{5}&  2&  1&  2&  1&  e&  e&  	145 &  3a & 3&  1&  \g_{1}&  1&  1&  3&  1&  e&  e \\ 
26 &  2a & 2&  4&  \g_{1}&  1&  1&  2&  1&  e&  e&  	145 &  3a & 3&  1&  \bg_{2}&  1&  2&  6&  2&  e&  e \\ 
26 &  2a & 2&  4&  \g_{2}&  1&  1&  2&  1&  e&  e&  	146 &  3a & 1&  16&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
26 &  2a & 2&  4&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	146 &  3a & 1&  16&  \bg_{4}&  1&  2&  2&  2&  e&  e \\ 
26 &  2a & 2&  4&  \bg_{3}&  1&  s&   &  2&  e&    &  	146 &  3a & 1&  16&  \bg_{5}&  1&  f&  2&  2&  e&  e \\ 
26 &  2b & 2&  4&  \g_{1}&  1&  1&  2&  1&  e&  e&  	146 &  3a & 1&  16&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
26 &  2b & 2&  4&  \g_{2}&  1&  1&  2&  1&  e&  e&  	146 &  3a & 1&  16&  \g_{3}&  1&  f&  2&  2&  e&  e \\ 
26 &  2b & 2&  4&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	146 &  3a & 1&  16&  \g_{2}&  1&  s&   &  2&  e&     \\ 
26 &  2b & 2&  4&  \bg_{3}&  1&  s&   &  2&  e&    &  	147 &  1a & 1&  17&  \g_{1}^+&  1&  1&  1&  1&  e&  e \\ 
27 &  2a & 2&  3&  \g_{1}&  1&  1&  2&  1&  e&  e&  	147 &  1a & 1&  17&  \g_{1}^-&  1&  1&  1&  1&  e&  e \\ 
27 &  2a & 2&  3&  \g_{2}&  1&  1&  2&  1&  e&  e&  	147 &  1a & 1&  17&  \bg_{4}&  1&  2&  2&  2&  e&  e \\ 
27 &  2a & 2&  3&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	147 &  1a & 1&  17&  \bg_{7}&  1&  2&  2&  2&  e&  e \\ 
27 &  2a & 2&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	147 &  1a & 1&  17&  \bg_{5}&  1&  f&  2&  2&  e&  e \\ 
27 &  2b & 2&  3&  \g_{1}&  1&  1&  2&  1&  e&  e&  	147 &  1a & 1&  17&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
27 &  2b & 2&  3&  \g_{2}&  1&  1&  2&  1&  e&  e&  	147 &  1a & 1&  17&  \g_{3}^+&  1&  f&  2&  2&  e&  e \\ 
27 &  2b & 2&  3&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	147 &  1a & 1&  17&  \g_{2}^+&  1&  s&   &  2&  e&     \\ 
27 &  2b & 2&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	147 &  1a & 1&  17&  \bg_{8}&  1&  f&  2&  2&  e&  e \\ 
27 &  2c & 2&  3&  \g_{1}&  1&  1&  2&  1&  e&  e&  	147 &  1a & 1&  17&  \bg_{9}&  1&  s&   &  2&  e&     \\ 
27 &  2c & 2&  3&  \g_{2}&  1&  1&  2&  1&  e&  e&  	147 &  1a & 1&  17&  \g_{3}^-&  1&  f&  2&  2&  e&  e \\ 
27 &  2c & 2&  3&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	147 &  1a & 1&  17&  \g_{2}^-&  1&  s&   &  2&  e&     \\ 
27 &  2c & 2&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	147 &  1b & 1&  17&  \g_{1}^+&  1&  1&  1&  1&  e&  e \\ 
27 &  2d & 2&  3&  \g_{1}&  1&  1&  2&  1&  e&  e&  	147 &  1b & 1&  17&  \g_{1}^-&  1&  1&  1&  1&  e&  e \\ 
27 &  2d & 2&  3&  \g_{2}&  1&  1&  2&  1&  e&  e&  	147 &  1b & 1&  17&  \bg_{4}&  1&  2&  2&  2&  e&  e \\ 
27 &  2d & 2&  3&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	147 &  1b & 1&  17&  \bg_{7}&  1&  2&  2&  2&  e&  e \\ 
27 &  2d & 2&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	147 &  1b & 1&  17&  \bg_{5}&  1&  f&  2&  2&  e&  e \\ 
28 &  2a & 2&  3&  \g_{1}&  1&  1&  2&  1&  e&  e&  	147 &  1b & 1&  17&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
28 &  2a & 2&  3&  \g_{2}&  1&  1&  2&  1&  e&  e&  	147 &  1b & 1&  17&  \g_{3}^+&  1&  f&  2&  2&  e&  e \\ 
28 &  2a & 2&  3&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	147 &  1b & 1&  17&  \g_{2}^+&  1&  s&   &  2&  e&     \\ 
28 &  2a & 2&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	147 &  1b & 1&  17&  \bg_{8}&  1&  f&  2&  2&  e&  e \\ 
28 &  2b & 2&  3&  \g_{1}&  1&  1&  2&  1&  e&  e&  	147 &  1b & 1&  17&  \bg_{9}&  1&  s&   &  2&  e&     \\ 
28 &  2b & 2&  3&  \g_{2}&  1&  1&  2&  1&  e&  e&  	147 &  1b & 1&  17&  \g_{3}^-&  1&  f&  2&  2&  e&  e \\ 
28 &  2b & 2&  3&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	147 &  1b & 1&  17&  \g_{2}^-&  1&  s&   &  2&  e&     \\ 
28 &  2b & 2&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	147 &  2d & 2&  16&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
28 &  2c & 2&  4&  \g_{1}&  1&  1&  2&  1&  e&  e&  	147 &  2d & 2&  16&  \bg_{4}&  1&  2&  4&  2&  e&  e \\ 
28 &  2c & 2&  4&  \g_{2}&  1&  1&  2&  1&  e&  e&  	147 &  2d & 2&  16&  \bg_{5}&  1&  f&  4&  2&  e&  e \\ 
28 &  2c & 2&  4&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	147 &  2d & 2&  16&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
28 &  2c & 2&  4&  \bg_{3}&  1&  s&   &  2&  e&    &  	147 &  2d & 2&  16&  \g_{3}&  1&  f&  4&  2&  e&  e \\ 
29 &  4a & 4&  1&  \g_{1}&  1&  1&  4&  1&  e&  e&  	147 &  2d & 2&  16&  \g_{2}&  1&  s&   &  2&  e&     \\ 
29 &  4a & 4&  1&  \bg_{2}&  1&  2&  8&  2&  e&  e&  	147 &  3e & 3&  2&  \g_{1}^+&  1&  1&  3&  1&  e&  e \\ 
30 &  2a & 2&  3&  \g_{1}&  1&  1&  2&  1&  e&  e&  	147 &  3e & 3&  2&  \g_{1}^-&  1&  1&  3&  1&  e&  e \\ 
30 &  2a & 2&  3&  \g_{2}&  1&  1&  2&  1&  e&  e&  	147 &  3e & 3&  2&  \bg_{3}&  1&  2&  6&  2&  e&  e \\ 
30 &  2a & 2&  3&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	147 &  3e & 3&  2&  \bg_{2}&  1&  2&  6&  2&  e&  e \\ 
30 &  2a & 2&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	147 &  3f & 3&  2&  \g_{1}^+&  1&  1&  3&  1&  e&  e \\ 
30 &  2b & 2&  3&  \g_{1}&  1&  1&  2&  1&  e&  e&  	147 &  3f & 3&  2&  \g_{1}^-&  1&  1&  3&  1&  e&  e \\ 
30 &  2b & 2&  3&  \g_{2}&  1&  1&  2&  1&  e&  e&  	147 &  3f & 3&  2&  \bg_{3}&  1&  2&  6&  2&  e&  e \\ 
30 &  2b & 2&  3&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	147 &  3f & 3&  2&  \bg_{2}&  1&  2&  6&  2&  e&  e \\ 
30 &  2b & 2&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	148 &  3a & 1&  17&  \g_{1}^+&  1&  1&  1&  1&  e&  e \\ 
31 &  2a & 2&  4&  \g_{1}&  1&  1&  2&  1&  e&  e&  	148 &  3a & 1&  17&  \g_{1}^-&  1&  1&  1&  1&  e&  e \\ 
31 &  2a & 2&  4&  \g_{2}&  1&  1&  2&  1&  e&  e&  	148 &  3a & 1&  17&  \bg_{4}&  1&  2&  2&  2&  e&  e \\ 
31 &  2a & 2&  4&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	148 &  3a & 1&  17&  \bg_{7}&  1&  2&  2&  2&  e&  e \\ 
31 &  2a & 2&  4&  \bg_{3}&  1&  s&   &  2&  e&    &  	148 &  3a & 1&  17&  \bg_{5}&  1&  f&  2&  2&  e&  e \\ 
32 &  2a & 2&  3&  \g_{1}&  1&  1&  2&  1&  e&  e&  	148 &  3a & 1&  17&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
32 &  2a & 2&  3&  \g_{2}&  1&  1&  2&  1&  e&  e&  	148 &  3a & 1&  17&  \g_{3}^+&  1&  f&  2&  2&  e&  e \\ 
32 &  2a & 2&  3&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	148 &  3a & 1&  17&  \g_{2}^+&  1&  s&   &  2&  e&     \\ 
32 &  2a & 2&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	148 &  3a & 1&  17&  \bg_{8}&  1&  f&  2&  2&  e&  e \\ 
32 &  2b & 2&  3&  \g_{1}&  1&  1&  2&  1&  e&  e&  	148 &  3a & 1&  17&  \bg_{9}&  1&  s&   &  2&  e&     \\ 
32 &  2b & 2&  3&  \g_{2}&  1&  1&  2&  1&  e&  e&  	148 &  3a & 1&  17&  \g_{3}^-&  1&  f&  2&  2&  e&  e \\ 
32 &  2b & 2&  3&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	148 &  3a & 1&  17&  \g_{2}^-&  1&  s&   &  2&  e&     \\ 
32 &  2b & 2&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	148 &  3b & 1&  17&  \g_{1}^+&  1&  1&  1&  1&  e&  e \\ 
33 &  4a & 4&  1&  \g_{1}&  1&  1&  4&  1&  e&  e&  	148 &  3b & 1&  17&  \g_{1}^-&  1&  1&  1&  1&  e&  e \\ 
33 &  4a & 4&  1&  \bg_{2}&  1&  2&  8&  2&  e&  e&  	148 &  3b & 1&  17&  \bg_{4}&  1&  2&  2&  2&  e&  e \\ 
34 &  2a & 2&  3&  \g_{1}&  1&  1&  2&  1&  e&  e&  	148 &  3b & 1&  17&  \bg_{7}&  1&  2&  2&  2&  e&  e \\ 
34 &  2a & 2&  3&  \g_{2}&  1&  1&  2&  1&  e&  e&  	148 &  3b & 1&  17&  \bg_{5}&  1&  f&  2&  2&  e&  e \\ 
34 &  2a & 2&  3&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	148 &  3b & 1&  17&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
34 &  2a & 2&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	148 &  3b & 1&  17&  \g_{3}^+&  1&  f&  2&  2&  e&  e \\ 
34 &  2b & 2&  3&  \g_{1}&  1&  1&  2&  1&  e&  e&  	148 &  3b & 1&  17&  \g_{2}^+&  1&  s&   &  2&  e&     \\ 
34 &  2b & 2&  3&  \g_{2}&  1&  1&  2&  1&  e&  e&  	148 &  3b & 1&  17&  \bg_{8}&  1&  f&  2&  2&  e&  e \\ 
34 &  2b & 2&  3&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	148 &  3b & 1&  17&  \bg_{9}&  1&  s&   &  2&  e&     \\ 
34 &  2b & 2&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	148 &  3b & 1&  17&  \g_{3}^-&  1&  f&  2&  2&  e&  e \\ 
35 &  2a & 1&  7&  \g_{1}&  1&  1&  1&  1&  e&  e&  	148 &  3b & 1&  17&  \g_{2}^-&  1&  s&   &  2&  e&     \\ 
35 &  2a & 1&  7&  \g_{2}&  1&  1&  1&  1&  e&  e&  	148 &  9d & 3&  2&  \g_{1}^+&  1&  1&  3&  1&  e&  e \\ 
35 &  2a & 1&  7&  \g_{4}&  1&  1&  1&  1&  e&  e&  	148 &  9d & 3&  2&  \g_{1}^-&  1&  1&  3&  1&  e&  e \\ 
35 &  2a & 1&  7&  \g_{3}&  1&  1&  1&  1&  e&  e&  	148 &  9d & 3&  2&  \bg_{3}&  1&  2&  6&  2&  e&  e \\ 
35 &  2a & 1&  7&  \bg_{5}&  2&  1&  2&  1&  e&  e&  	148 &  9d & 3&  2&  \bg_{2}&  1&  2&  6&  2&  e&  e \\ 
35 &  2b & 1&  7&  \g_{1}&  1&  1&  1&  1&  e&  e&  	148 &  9e & 3&  2&  \g_{1}^+&  1&  1&  3&  1&  e&  e \\ 
35 &  2b & 1&  7&  \g_{2}&  1&  1&  1&  1&  e&  e&  	148 &  9e & 3&  2&  \g_{1}^-&  1&  1&  3&  1&  e&  e \\ 
35 &  2b & 1&  7&  \g_{4}&  1&  1&  1&  1&  e&  e&  	148 &  9e & 3&  2&  \bg_{3}&  1&  2&  6&  2&  e&  e \\ 
35 &  2b & 1&  7&  \g_{3}&  1&  1&  1&  1&  e&  e&  	148 &  9e & 3&  2&  \bg_{2}&  1&  2&  6&  2&  e&  e \\ 
35 &  2b & 1&  7&  \bg_{5}&  2&  1&  2&  1&  e&  e&  	149 &  1a & 1&  18&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
35 &  4c & 2&  3&  \g_{1}&  1&  1&  2&  1&  e&  e&  	149 &  1a & 1&  18&  \g_{2}&  1&  1&  1&  1&  e&  e \\ 
35 &  4c & 2&  3&  \g_{2}&  1&  1&  2&  1&  e&  e&  	149 &  1a & 1&  18&  \g_{3}&  2&  1&  2&  1&  e&  e \\ 
35 &  4c & 2&  3&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	149 &  1a & 1&  18&  \bg_{6}&  2&  1&  2&  1&  e&  e \\ 
35 &  4c & 2&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	149 &  1a & 1&  18&  \bg_{5}&  1&  f&  2&  2&  e&  e \\ 
36 &  4a & 2&  4&  \g_{1}&  1&  1&  2&  1&  e&  e&  	149 &  1a & 1&  18&  \bg_{4}&  1&  s&   &  2&  e&     \\ 
36 &  4a & 2&  4&  \g_{2}&  1&  1&  2&  1&  e&  e&  	149 &  1b & 1&  18&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
36 &  4a & 2&  4&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	149 &  1b & 1&  18&  \g_{2}&  1&  1&  1&  1&  e&  e \\ 
36 &  4a & 2&  4&  \bg_{3}&  1&  s&   &  2&  e&    &  	149 &  1b & 1&  18&  \g_{3}&  2&  1&  2&  1&  e&  e \\ 
37 &  4a & 2&  3&  \g_{1}&  1&  1&  2&  1&  e&  e&  	149 &  1b & 1&  18&  \bg_{6}&  2&  1&  2&  1&  e&  e \\ 
37 &  4a & 2&  3&  \g_{2}&  1&  1&  2&  1&  e&  e&  	149 &  1b & 1&  18&  \bg_{5}&  1&  f&  2&  2&  e&  e \\ 
37 &  4a & 2&  3&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	149 &  1b & 1&  18&  \bg_{4}&  1&  s&   &  2&  e&     \\ 
37 &  4a & 2&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	149 &  1c & 1&  18&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
37 &  4b & 2&  3&  \g_{1}&  1&  1&  2&  1&  e&  e&  	149 &  1c & 1&  18&  \g_{2}&  1&  1&  1&  1&  e&  e \\ 
37 &  4b & 2&  3&  \g_{2}&  1&  1&  2&  1&  e&  e&  	149 &  1c & 1&  18&  \g_{3}&  2&  1&  2&  1&  e&  e \\ 
37 &  4b & 2&  3&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	149 &  1c & 1&  18&  \bg_{6}&  2&  1&  2&  1&  e&  e \\ 
37 &  4b & 2&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	149 &  1c & 1&  18&  \bg_{5}&  1&  f&  2&  2&  e&  e \\ 
37 &  4c & 2&  3&  \g_{1}&  1&  1&  2&  1&  e&  e&  	149 &  1c & 1&  18&  \bg_{4}&  1&  s&   &  2&  e&     \\ 
37 &  4c & 2&  3&  \g_{2}&  1&  1&  2&  1&  e&  e&  	149 &  1d & 1&  18&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
37 &  4c & 2&  3&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	149 &  1d & 1&  18&  \g_{2}&  1&  1&  1&  1&  e&  e \\ 
37 &  4c & 2&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	149 &  1d & 1&  18&  \g_{3}&  2&  1&  2&  1&  e&  e \\ 
38 &  2a & 1&  7&  \g_{1}&  1&  1&  1&  1&  e&  e&  	149 &  1d & 1&  18&  \bg_{6}&  2&  1&  2&  1&  e&  e \\ 
38 &  2a & 1&  7&  \g_{2}&  1&  1&  1&  1&  e&  e&  	149 &  1d & 1&  18&  \bg_{5}&  1&  f&  2&  2&  e&  e \\ 
38 &  2a & 1&  7&  \g_{4}&  1&  1&  1&  1&  e&  e&  	149 &  1d & 1&  18&  \bg_{4}&  1&  s&   &  2&  e&     \\ 
38 &  2a & 1&  7&  \g_{3}&  1&  1&  1&  1&  e&  e&  	149 &  1e & 1&  18&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
38 &  2a & 1&  7&  \bg_{5}&  2&  1&  2&  1&  e&  e&  	149 &  1e & 1&  18&  \g_{2}&  1&  1&  1&  1&  e&  e \\ 
38 &  2b & 1&  7&  \g_{1}&  1&  1&  1&  1&  e&  e&  	149 &  1e & 1&  18&  \g_{3}&  2&  1&  2&  1&  e&  e \\ 
38 &  2b & 1&  7&  \g_{2}&  1&  1&  1&  1&  e&  e&  	149 &  1e & 1&  18&  \bg_{6}&  2&  1&  2&  1&  e&  e \\ 
38 &  2b & 1&  7&  \g_{4}&  1&  1&  1&  1&  e&  e&  	149 &  1e & 1&  18&  \bg_{5}&  1&  f&  2&  2&  e&  e \\ 
38 &  2b & 1&  7&  \g_{3}&  1&  1&  1&  1&  e&  e&  	149 &  1e & 1&  18&  \bg_{4}&  1&  s&   &  2&  e&     \\ 
38 &  2b & 1&  7&  \bg_{5}&  2&  1&  2&  1&  e&  e&  	149 &  1f & 1&  18&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
39 &  4a & 2&  3&  \g_{1}&  1&  1&  2&  1&  e&  e&  	149 &  1f & 1&  18&  \g_{2}&  1&  1&  1&  1&  e&  e \\ 
39 &  4a & 2&  3&  \g_{2}&  1&  1&  2&  1&  e&  e&  	149 &  1f & 1&  18&  \g_{3}&  2&  1&  2&  1&  e&  e \\ 
39 &  4a & 2&  3&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	149 &  1f & 1&  18&  \bg_{6}&  2&  1&  2&  1&  e&  e \\ 
39 &  4a & 2&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	149 &  1f & 1&  18&  \bg_{5}&  1&  f&  2&  2&  e&  e \\ 
39 &  4b & 2&  3&  \g_{1}&  1&  1&  2&  1&  e&  e&  	149 &  1f & 1&  18&  \bg_{4}&  1&  s&   &  2&  e&     \\ 
39 &  4b & 2&  3&  \g_{2}&  1&  1&  2&  1&  e&  e&  	150 &  1a & 1&  18&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
39 &  4b & 2&  3&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	150 &  1a & 1&  18&  \g_{2}&  1&  1&  1&  1&  e&  e \\ 
39 &  4b & 2&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	150 &  1a & 1&  18&  \g_{3}&  2&  1&  2&  1&  e&  e \\ 
39 &  4c & 2&  4&  \g_{1}&  1&  1&  2&  1&  e&  e&  	150 &  1a & 1&  18&  \bg_{6}&  2&  1&  2&  1&  e&  e \\ 
39 &  4c & 2&  4&  \g_{2}&  1&  1&  2&  1&  e&  e&  	150 &  1a & 1&  18&  \bg_{5}&  1&  f&  2&  2&  e&  e \\ 
39 &  4c & 2&  4&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	150 &  1a & 1&  18&  \bg_{4}&  1&  s&   &  2&  e&     \\ 
39 &  4c & 2&  4&  \bg_{3}&  1&  s&   &  2&  e&    &  	150 &  1b & 1&  18&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
40 &  4a & 2&  3&  \g_{1}&  1&  1&  2&  1&  e&  e&  	150 &  1b & 1&  18&  \g_{2}&  1&  1&  1&  1&  e&  e \\ 
40 &  4a & 2&  3&  \g_{2}&  1&  1&  2&  1&  e&  e&  	150 &  1b & 1&  18&  \g_{3}&  2&  1&  2&  1&  e&  e \\ 
40 &  4a & 2&  3&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	150 &  1b & 1&  18&  \bg_{6}&  2&  1&  2&  1&  e&  e \\ 
40 &  4a & 2&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	150 &  1b & 1&  18&  \bg_{5}&  1&  f&  2&  2&  e&  e \\ 
40 &  4b & 2&  4&  \g_{1}&  1&  1&  2&  1&  e&  e&  	150 &  1b & 1&  18&  \bg_{4}&  1&  s&   &  2&  e&     \\ 
40 &  4b & 2&  4&  \g_{2}&  1&  1&  2&  1&  e&  e&  	150 &  2d & 2&  16&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
40 &  4b & 2&  4&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	150 &  2d & 2&  16&  \bg_{4}&  1&  2&  4&  1&  e&  e \\ 
40 &  4b & 2&  4&  \bg_{3}&  1&  s&   &  2&  e&    &  	150 &  2d & 2&  16&  \bg_{5}&  1&  f&  4&  1&  e&  e \\ 
41 &  4a & 2&  3&  \g_{1}&  1&  1&  2&  1&  e&  e&  	150 &  2d & 2&  16&  \bg_{6}&  1&  s&   &  1&  e&     \\ 
41 &  4a & 2&  3&  \g_{2}&  1&  1&  2&  1&  e&  e&  	150 &  2d & 2&  16&  \g_{3}&  1&  f&  4&  1&  e&  e \\ 
41 &  4a & 2&  3&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	150 &  2d & 2&  16&  \g_{2}&  1&  s&   &  1&  e&     \\ 
41 &  4a & 2&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	151 &  3a & 3&  3&  \g_{1}&  1&  1&  3&  1&  e&  e \\ 
42 &  4a & 1&  7&  \g_{1}&  1&  1&  1&  1&  e&  e&  	151 &  3a & 3&  3&  \g_{2}&  1&  1&  3&  1&  e&  e \\ 
42 &  4a & 1&  7&  \g_{2}&  1&  1&  1&  1&  e&  e&  	151 &  3a & 3&  3&  \bg_{4}&  1&  f&  6&  2&  e&  e \\ 
42 &  4a & 1&  7&  \g_{4}&  1&  1&  1&  1&  e&  e&  	151 &  3a & 3&  3&  \bg_{3}&  1&  s&   &  2&  e&     \\ 
42 &  4a & 1&  7&  \g_{3}&  1&  1&  1&  1&  e&  e&  	151 &  3b & 3&  3&  \g_{1}&  1&  1&  3&  1&  e&  e \\ 
42 &  4a & 1&  7&  \bg_{5}&  2&  1&  2&  1&  e&  e&  	151 &  3b & 3&  3&  \g_{2}&  1&  1&  3&  1&  e&  e \\ 
42 &  8b & 2&  3&  \g_{1}&  1&  1&  2&  1&  e&  e&  	151 &  3b & 3&  3&  \bg_{4}&  1&  f&  6&  2&  e&  e \\ 
42 &  8b & 2&  3&  \g_{2}&  1&  1&  2&  1&  e&  e&  	151 &  3b & 3&  3&  \bg_{3}&  1&  s&   &  2&  e&     \\ 
42 &  8b & 2&  3&  \bg_{4}&  1&  f&  4&  1&  e&  e&  	152 &  3a & 3&  3&  \g_{1}&  1&  1&  3&  1&  e&  e \\ 
42 &  8b & 2&  3&  \bg_{3}&  1&  s&   &  1&  e&    &  	152 &  3a & 3&  3&  \g_{2}&  1&  1&  3&  1&  e&  e \\ 
43 &  8a & 2&  3&  \g_{1}&  1&  1&  2&  1&  e&  e&  	152 &  3a & 3&  3&  \bg_{4}&  1&  f&  6&  2&  e&  e \\ 
43 &  8a & 2&  3&  \g_{2}&  1&  1&  2&  1&  e&  e&  	152 &  3a & 3&  3&  \bg_{3}&  1&  s&   &  2&  e&     \\ 
43 &  8a & 2&  3&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	152 &  3b & 3&  3&  \g_{1}&  1&  1&  3&  1&  e&  e \\ 
43 &  8a & 2&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	152 &  3b & 3&  3&  \g_{2}&  1&  1&  3&  1&  e&  e \\ 
44 &  2a & 1&  7&  \g_{1}&  1&  1&  1&  1&  e&  e&  	152 &  3b & 3&  3&  \bg_{4}&  1&  f&  6&  2&  e&  e \\ 
44 &  2a & 1&  7&  \g_{2}&  1&  1&  1&  1&  e&  e&  	152 &  3b & 3&  3&  \bg_{3}&  1&  s&   &  2&  e&     \\ 
44 &  2a & 1&  7&  \g_{4}&  1&  1&  1&  1&  e&  e&  	153 &  3a & 3&  3&  \g_{1}&  1&  1&  3&  1&  e&  e \\ 
44 &  2a & 1&  7&  \g_{3}&  1&  1&  1&  1&  e&  e&  	153 &  3a & 3&  3&  \g_{2}&  1&  1&  3&  1&  e&  e \\ 
44 &  2a & 1&  7&  \bg_{5}&  2&  1&  2&  1&  e&  e&  	153 &  3a & 3&  3&  \bg_{4}&  1&  f&  6&  2&  e&  e \\ 
44 &  2b & 1&  7&  \g_{1}&  1&  1&  1&  1&  e&  e&  	153 &  3a & 3&  3&  \bg_{3}&  1&  s&   &  2&  e&     \\ 
44 &  2b & 1&  7&  \g_{2}&  1&  1&  1&  1&  e&  e&  	153 &  3b & 3&  3&  \g_{1}&  1&  1&  3&  1&  e&  e \\ 
44 &  2b & 1&  7&  \g_{4}&  1&  1&  1&  1&  e&  e&  	153 &  3b & 3&  3&  \g_{2}&  1&  1&  3&  1&  e&  e \\ 
44 &  2b & 1&  7&  \g_{3}&  1&  1&  1&  1&  e&  e&  	153 &  3b & 3&  3&  \bg_{4}&  1&  f&  6&  2&  e&  e \\ 
44 &  2b & 1&  7&  \bg_{5}&  2&  1&  2&  1&  e&  e&  	153 &  3b & 3&  3&  \bg_{3}&  1&  s&   &  2&  e&     \\ 
45 &  4a & 2&  3&  \g_{1}&  1&  1&  2&  1&  e&  e&  	154 &  3a & 3&  3&  \g_{1}&  1&  1&  3&  1&  e&  e \\ 
45 &  4a & 2&  3&  \g_{2}&  1&  1&  2&  1&  e&  e&  	154 &  3a & 3&  3&  \g_{2}&  1&  1&  3&  1&  e&  e \\ 
45 &  4a & 2&  3&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	154 &  3a & 3&  3&  \bg_{4}&  1&  f&  6&  2&  e&  e \\ 
45 &  4a & 2&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	154 &  3a & 3&  3&  \bg_{3}&  1&  s&   &  2&  e&     \\ 
45 &  4b & 2&  3&  \g_{1}&  1&  1&  2&  1&  e&  e&  	154 &  3b & 3&  3&  \g_{1}&  1&  1&  3&  1&  e&  e \\ 
45 &  4b & 2&  3&  \g_{2}&  1&  1&  2&  1&  e&  e&  	154 &  3b & 3&  3&  \g_{2}&  1&  1&  3&  1&  e&  e \\ 
45 &  4b & 2&  3&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	154 &  3b & 3&  3&  \bg_{4}&  1&  f&  6&  2&  e&  e \\ 
45 &  4b & 2&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	154 &  3b & 3&  3&  \bg_{3}&  1&  s&   &  2&  e&     \\ 
46 &  4a & 2&  3&  \g_{1}&  1&  1&  2&  1&  e&  e&  	155 &  3a & 1&  18&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
46 &  4a & 2&  3&  \g_{2}&  1&  1&  2&  1&  e&  e&  	155 &  3a & 1&  18&  \g_{2}&  1&  1&  1&  1&  e&  e \\ 
46 &  4a & 2&  3&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	155 &  3a & 1&  18&  \g_{3}&  2&  1&  2&  1&  e&  e \\ 
46 &  4a & 2&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	155 &  3a & 1&  18&  \bg_{6}&  2&  1&  2&  1&  e&  e \\ 
46 &  4b & 2&  4&  \g_{1}&  1&  1&  2&  1&  e&  e&  	155 &  3a & 1&  18&  \bg_{5}&  1&  f&  2&  2&  e&  e \\ 
46 &  4b & 2&  4&  \g_{2}&  1&  1&  2&  1&  e&  e&  	155 &  3a & 1&  18&  \bg_{4}&  1&  s&   &  2&  e&     \\ 
46 &  4b & 2&  4&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	155 &  3b & 1&  18&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
46 &  4b & 2&  4&  \bg_{3}&  1&  s&   &  2&  e&    &  	155 &  3b & 1&  18&  \g_{2}&  1&  1&  1&  1&  e&  e \\ 
47 &  1a & 1&  8&  \g_{1}^+&  1&  1&  1&  1&  e&  e&  	155 &  3b & 1&  18&  \g_{3}&  2&  1&  2&  1&  e&  e \\ 
47 &  1a & 1&  8&  \g_{1}^-&  1&  1&  1&  1&  e&  e&  	155 &  3b & 1&  18&  \bg_{6}&  2&  1&  2&  1&  e&  e \\ 
47 &  1a & 1&  8&  \g_{2}^+&  1&  1&  1&  1&  e&  e&  	155 &  3b & 1&  18&  \bg_{5}&  1&  f&  2&  2&  e&  e \\ 
47 &  1a & 1&  8&  \g_{2}^-&  1&  1&  1&  1&  e&  e&  	155 &  3b & 1&  18&  \bg_{4}&  1&  s&   &  2&  e&     \\ 
47 &  1a & 1&  8&  \g_{4}^+&  1&  1&  1&  1&  e&  e&  	156 &  1a & 1&  19&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
47 &  1a & 1&  8&  \g_{4}^-&  1&  1&  1&  1&  e&  e&  	156 &  1a & 1&  19&  \g_{2}&  1&  1&  1&  1&  e&  e \\ 
47 &  1a & 1&  8&  \g_{3}^+&  1&  1&  1&  1&  e&  e&  	156 &  1a & 1&  19&  \g_{3}&  2&  1&  2&  1&  e&  e \\ 
47 &  1a & 1&  8&  \g_{3}^-&  1&  1&  1&  1&  e&  e&  	156 &  1a & 1&  19&  \bg_{6}&  2&  1&  2&  1&  e&  e \\ 
47 &  1a & 1&  8&  \bg_{5}&  2&  1&  2&  1&  e&  e&  	156 &  1a & 1&  19&  \bg_{5}&  1&  f&  2&  2&  e&  e \\ 
47 &  1a & 1&  8&  \bg_{6}&  2&  1&  2&  1&  e&  e&  	156 &  1a & 1&  19&  \bg_{4}&  1&  s&   &  2&  e&     \\ 
47 &  1b & 1&  8&  \g_{1}^+&  1&  1&  1&  1&  e&  e&  	156 &  1b & 1&  19&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
47 &  1b & 1&  8&  \g_{1}^-&  1&  1&  1&  1&  e&  e&  	156 &  1b & 1&  19&  \g_{2}&  1&  1&  1&  1&  e&  e \\ 
47 &  1b & 1&  8&  \g_{2}^+&  1&  1&  1&  1&  e&  e&  	156 &  1b & 1&  19&  \g_{3}&  2&  1&  2&  1&  e&  e \\ 
47 &  1b & 1&  8&  \g_{2}^-&  1&  1&  1&  1&  e&  e&  	156 &  1b & 1&  19&  \bg_{6}&  2&  1&  2&  1&  e&  e \\ 
47 &  1b & 1&  8&  \g_{4}^+&  1&  1&  1&  1&  e&  e&  	156 &  1b & 1&  19&  \bg_{5}&  1&  f&  2&  2&  e&  e \\ 
47 &  1b & 1&  8&  \g_{4}^-&  1&  1&  1&  1&  e&  e&  	156 &  1b & 1&  19&  \bg_{4}&  1&  s&   &  2&  e&     \\ 
47 &  1b & 1&  8&  \g_{3}^+&  1&  1&  1&  1&  e&  e&  	156 &  1c & 1&  19&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
47 &  1b & 1&  8&  \g_{3}^-&  1&  1&  1&  1&  e&  e&  	156 &  1c & 1&  19&  \g_{2}&  1&  1&  1&  1&  e&  e \\ 
47 &  1b & 1&  8&  \bg_{5}&  2&  1&  2&  1&  e&  e&  	156 &  1c & 1&  19&  \g_{3}&  2&  1&  2&  1&  e&  e \\ 
47 &  1b & 1&  8&  \bg_{6}&  2&  1&  2&  1&  e&  e&  	156 &  1c & 1&  19&  \bg_{6}&  2&  1&  2&  1&  e&  e \\ 
47 &  1c & 1&  8&  \g_{1}^+&  1&  1&  1&  1&  e&  e&  	156 &  1c & 1&  19&  \bg_{5}&  1&  f&  2&  2&  e&  e \\ 
47 &  1c & 1&  8&  \g_{1}^-&  1&  1&  1&  1&  e&  e&  	156 &  1c & 1&  19&  \bg_{4}&  1&  s&   &  2&  e&     \\ 
47 &  1c & 1&  8&  \g_{2}^+&  1&  1&  1&  1&  e&  e&  	157 &  1a & 1&  19&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
47 &  1c & 1&  8&  \g_{2}^-&  1&  1&  1&  1&  e&  e&  	157 &  1a & 1&  19&  \g_{2}&  1&  1&  1&  1&  e&  e \\ 
47 &  1c & 1&  8&  \g_{4}^+&  1&  1&  1&  1&  e&  e&  	157 &  1a & 1&  19&  \g_{3}&  2&  1&  2&  1&  e&  e \\ 
47 &  1c & 1&  8&  \g_{4}^-&  1&  1&  1&  1&  e&  e&  	157 &  1a & 1&  19&  \bg_{6}&  2&  1&  2&  1&  e&  e \\ 
47 &  1c & 1&  8&  \g_{3}^+&  1&  1&  1&  1&  e&  e&  	157 &  1a & 1&  19&  \bg_{5}&  1&  f&  2&  2&  e&  e \\ 
47 &  1c & 1&  8&  \g_{3}^-&  1&  1&  1&  1&  e&  e&  	157 &  1a & 1&  19&  \bg_{4}&  1&  s&   &  2&  e&     \\ 
47 &  1c & 1&  8&  \bg_{5}&  2&  1&  2&  1&  e&  e&  	157 &  2b & 2&  16&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
47 &  1c & 1&  8&  \bg_{6}&  2&  1&  2&  1&  e&  e&  	157 &  2b & 2&  16&  \bg_{4}&  1&  2&  4&  1&  e&  e \\ 
47 &  1d & 1&  8&  \g_{1}^+&  1&  1&  1&  1&  e&  e&  	157 &  2b & 2&  16&  \bg_{5}&  1&  f&  4&  1&  e&  e \\ 
47 &  1d & 1&  8&  \g_{1}^-&  1&  1&  1&  1&  e&  e&  	157 &  2b & 2&  16&  \bg_{6}&  1&  s&   &  1&  e&     \\ 
47 &  1d & 1&  8&  \g_{2}^+&  1&  1&  1&  1&  e&  e&  	157 &  2b & 2&  16&  \g_{3}&  1&  f&  4&  1&  e&  e \\ 
47 &  1d & 1&  8&  \g_{2}^-&  1&  1&  1&  1&  e&  e&  	157 &  2b & 2&  16&  \g_{2}&  1&  s&   &  1&  e&     \\ 
47 &  1d & 1&  8&  \g_{4}^+&  1&  1&  1&  1&  e&  e&  	158 &  2a & 2&  16&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
47 &  1d & 1&  8&  \g_{4}^-&  1&  1&  1&  1&  e&  e&  	158 &  2a & 2&  16&  \bg_{4}&  1&  2&  4&  2&  e&  e \\ 
47 &  1d & 1&  8&  \g_{3}^+&  1&  1&  1&  1&  e&  e&  	158 &  2a & 2&  16&  \bg_{5}&  1&  f&  4&  2&  e&  e \\ 
47 &  1d & 1&  8&  \g_{3}^-&  1&  1&  1&  1&  e&  e&  	158 &  2a & 2&  16&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
47 &  1d & 1&  8&  \bg_{5}&  2&  1&  2&  1&  e&  e&  	158 &  2a & 2&  16&  \g_{3}&  1&  f&  4&  2&  e&  e \\ 
47 &  1d & 1&  8&  \bg_{6}&  2&  1&  2&  1&  e&  e&  	158 &  2a & 2&  16&  \g_{2}&  1&  s&   &  2&  e&     \\ 
47 &  1e & 1&  8&  \g_{1}^+&  1&  1&  1&  1&  e&  e&  	158 &  2b & 2&  16&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
47 &  1e & 1&  8&  \g_{1}^-&  1&  1&  1&  1&  e&  e&  	158 &  2b & 2&  16&  \bg_{4}&  1&  2&  4&  2&  e&  e \\ 
47 &  1e & 1&  8&  \g_{2}^+&  1&  1&  1&  1&  e&  e&  	158 &  2b & 2&  16&  \bg_{5}&  1&  f&  4&  2&  e&  e \\ 
47 &  1e & 1&  8&  \g_{2}^-&  1&  1&  1&  1&  e&  e&  	158 &  2b & 2&  16&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
47 &  1e & 1&  8&  \g_{4}^+&  1&  1&  1&  1&  e&  e&  	158 &  2b & 2&  16&  \g_{3}&  1&  f&  4&  2&  e&  e \\ 
47 &  1e & 1&  8&  \g_{4}^-&  1&  1&  1&  1&  e&  e&  	158 &  2b & 2&  16&  \g_{2}&  1&  s&   &  2&  e&     \\ 
47 &  1e & 1&  8&  \g_{3}^+&  1&  1&  1&  1&  e&  e&  	158 &  2c & 2&  16&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
47 &  1e & 1&  8&  \g_{3}^-&  1&  1&  1&  1&  e&  e&  	158 &  2c & 2&  16&  \bg_{4}&  1&  2&  4&  2&  e&  e \\ 
47 &  1e & 1&  8&  \bg_{5}&  2&  1&  2&  1&  e&  e&  	158 &  2c & 2&  16&  \bg_{5}&  1&  f&  4&  2&  e&  e \\ 
47 &  1e & 1&  8&  \bg_{6}&  2&  1&  2&  1&  e&  e&  	158 &  2c & 2&  16&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
47 &  1f & 1&  8&  \g_{1}^+&  1&  1&  1&  1&  e&  e&  	158 &  2c & 2&  16&  \g_{3}&  1&  f&  4&  2&  e&  e \\ 
47 &  1f & 1&  8&  \g_{1}^-&  1&  1&  1&  1&  e&  e&  	158 &  2c & 2&  16&  \g_{2}&  1&  s&   &  2&  e&     \\ 
47 &  1f & 1&  8&  \g_{2}^+&  1&  1&  1&  1&  e&  e&  	159 &  2a & 2&  16&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
47 &  1f & 1&  8&  \g_{2}^-&  1&  1&  1&  1&  e&  e&  	159 &  2a & 2&  16&  \bg_{4}&  1&  2&  4&  2&  e&  e \\ 
47 &  1f & 1&  8&  \g_{4}^+&  1&  1&  1&  1&  e&  e&  	159 &  2a & 2&  16&  \bg_{5}&  1&  f&  4&  2&  e&  e \\ 
47 &  1f & 1&  8&  \g_{4}^-&  1&  1&  1&  1&  e&  e&  	159 &  2a & 2&  16&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
47 &  1f & 1&  8&  \g_{3}^+&  1&  1&  1&  1&  e&  e&  	159 &  2a & 2&  16&  \g_{3}&  1&  f&  4&  2&  e&  e \\ 
47 &  1f & 1&  8&  \g_{3}^-&  1&  1&  1&  1&  e&  e&  	159 &  2a & 2&  16&  \g_{2}&  1&  s&   &  2&  e&     \\ 
47 &  1f & 1&  8&  \bg_{5}&  2&  1&  2&  1&  e&  e&  	159 &  2b & 2&  16&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
47 &  1f & 1&  8&  \bg_{6}&  2&  1&  2&  1&  e&  e&  	159 &  2b & 2&  16&  \bg_{4}&  1&  2&  4&  2&  e&  e \\ 
47 &  1g & 1&  8&  \g_{1}^+&  1&  1&  1&  1&  e&  e&  	159 &  2b & 2&  16&  \bg_{5}&  1&  f&  4&  2&  e&  e \\ 
47 &  1g & 1&  8&  \g_{1}^-&  1&  1&  1&  1&  e&  e&  	159 &  2b & 2&  16&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
47 &  1g & 1&  8&  \g_{2}^+&  1&  1&  1&  1&  e&  e&  	159 &  2b & 2&  16&  \g_{3}&  1&  f&  4&  2&  e&  e \\ 
47 &  1g & 1&  8&  \g_{2}^-&  1&  1&  1&  1&  e&  e&  	159 &  2b & 2&  16&  \g_{2}&  1&  s&   &  2&  e&     \\ 
47 &  1g & 1&  8&  \g_{4}^+&  1&  1&  1&  1&  e&  e&  	160 &  3a & 1&  19&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
47 &  1g & 1&  8&  \g_{4}^-&  1&  1&  1&  1&  e&  e&  	160 &  3a & 1&  19&  \g_{2}&  1&  1&  1&  1&  e&  e \\ 
47 &  1g & 1&  8&  \g_{3}^+&  1&  1&  1&  1&  e&  e&  	160 &  3a & 1&  19&  \g_{3}&  2&  1&  2&  1&  e&  e \\ 
47 &  1g & 1&  8&  \g_{3}^-&  1&  1&  1&  1&  e&  e&  	160 &  3a & 1&  19&  \bg_{6}&  2&  1&  2&  1&  e&  e \\ 
47 &  1g & 1&  8&  \bg_{5}&  2&  1&  2&  1&  e&  e&  	160 &  3a & 1&  19&  \bg_{5}&  1&  f&  2&  2&  e&  e \\ 
47 &  1g & 1&  8&  \bg_{6}&  2&  1&  2&  1&  e&  e&  	160 &  3a & 1&  19&  \bg_{4}&  1&  s&   &  2&  e&     \\ 
47 &  1h & 1&  8&  \g_{1}^+&  1&  1&  1&  1&  e&  e&  	161 &  6a & 2&  16&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
47 &  1h & 1&  8&  \g_{1}^-&  1&  1&  1&  1&  e&  e&  	161 &  6a & 2&  16&  \bg_{4}&  1&  2&  4&  2&  e&  e \\ 
47 &  1h & 1&  8&  \g_{2}^+&  1&  1&  1&  1&  e&  e&  	161 &  6a & 2&  16&  \bg_{5}&  1&  f&  4&  2&  e&  e \\ 
47 &  1h & 1&  8&  \g_{2}^-&  1&  1&  1&  1&  e&  e&  	161 &  6a & 2&  16&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
47 &  1h & 1&  8&  \g_{4}^+&  1&  1&  1&  1&  e&  e&  	161 &  6a & 2&  16&  \g_{3}&  1&  f&  4&  2&  e&  e \\ 
47 &  1h & 1&  8&  \g_{4}^-&  1&  1&  1&  1&  e&  e&  	161 &  6a & 2&  16&  \g_{2}&  1&  s&   &  2&  e&     \\ 
47 &  1h & 1&  8&  \g_{3}^+&  1&  1&  1&  1&  e&  e&  	162 &  1a & 1&  20&  \g_{1}^+&  1&  1&  1&  1&  e&  e \\ 
47 &  1h & 1&  8&  \g_{3}^-&  1&  1&  1&  1&  e&  e&  	162 &  1a & 1&  20&  \g_{1}^-&  1&  1&  1&  1&  e&  e \\ 
47 &  1h & 1&  8&  \bg_{5}&  2&  1&  2&  1&  e&  e&  	162 &  1a & 1&  20&  \g_{2}^+&  1&  1&  1&  1&  e&  e \\ 
47 &  1h & 1&  8&  \bg_{6}&  2&  1&  2&  1&  e&  e&  	162 &  1a & 1&  20&  \g_{2}^-&  1&  1&  1&  1&  e&  e \\ 
48 &  2a & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	162 &  1a & 1&  20&  \bg_{8}&  2&  1&  2&  1&  e&  e \\ 
48 &  2a & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	162 &  1a & 1&  20&  \bg_{9}&  2&  1&  2&  1&  e&  e \\ 
48 &  2a & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	162 &  1a & 1&  20&  \g_{3}^+&  2&  1&  2&  1&  e&  e \\ 
48 &  2a & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	162 &  1a & 1&  20&  \g_{3}^-&  2&  1&  2&  1&  e&  e \\ 
48 &  2a & 2&  6&  \bg_{5}&  2&  1&  4&  1&  e&  e&  	162 &  1a & 1&  20&  \bg_{5}&  1&  f&  2&  2&  e&  e \\ 
48 &  2b & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	162 &  1a & 1&  20&  \bg_{4}&  1&  s&   &  2&  e&     \\ 
48 &  2b & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	162 &  1a & 1&  20&  \bg_{7}&  1&  f&  2&  2&  e&  e \\ 
48 &  2b & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	162 &  1a & 1&  20&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
48 &  2b & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	162 &  1b & 1&  20&  \g_{1}^+&  1&  1&  1&  1&  e&  e \\ 
48 &  2b & 2&  6&  \bg_{5}&  2&  1&  4&  1&  e&  e&  	162 &  1b & 1&  20&  \g_{1}^-&  1&  1&  1&  1&  e&  e \\ 
48 &  2c & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	162 &  1b & 1&  20&  \g_{2}^+&  1&  1&  1&  1&  e&  e \\ 
48 &  2c & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	162 &  1b & 1&  20&  \g_{2}^-&  1&  1&  1&  1&  e&  e \\ 
48 &  2c & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	162 &  1b & 1&  20&  \bg_{8}&  2&  1&  2&  1&  e&  e \\ 
48 &  2c & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	162 &  1b & 1&  20&  \bg_{9}&  2&  1&  2&  1&  e&  e \\ 
48 &  2c & 2&  6&  \bg_{5}&  2&  1&  4&  1&  e&  e&  	162 &  1b & 1&  20&  \g_{3}^+&  2&  1&  2&  1&  e&  e \\ 
48 &  2d & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	162 &  1b & 1&  20&  \g_{3}^-&  2&  1&  2&  1&  e&  e \\ 
48 &  2d & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	162 &  1b & 1&  20&  \bg_{5}&  1&  f&  2&  2&  e&  e \\ 
48 &  2d & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	162 &  1b & 1&  20&  \bg_{4}&  1&  s&   &  2&  e&     \\ 
48 &  2d & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	162 &  1b & 1&  20&  \bg_{7}&  1&  f&  2&  2&  e&  e \\ 
48 &  2d & 2&  6&  \bg_{5}&  2&  1&  4&  1&  e&  e&  	162 &  1b & 1&  20&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
48 &  4e & 4&  2&  \g_{1}^+&  1&  1&  4&  1&  e&  e&  	162 &  2c & 2&  18&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
48 &  4e & 4&  2&  \g_{1}^-&  1&  1&  4&  1&  e&  e&  	162 &  2c & 2&  18&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
48 &  4e & 4&  2&  \bg_{3}&  1&  2&  8&  1&  e&  e&  	162 &  2c & 2&  18&  \g_{3}&  2&  1&  4&  1&  e&  e \\ 
48 &  4e & 4&  2&  \bg_{2}&  1&  2&  8&  1&  e&  e&  	162 &  2c & 2&  18&  \bg_{6}&  2&  1&  4&  1&  e&  e \\ 
48 &  4f & 4&  2&  \g_{1}^+&  1&  1&  4&  1&  e&  e&  	162 &  2c & 2&  18&  \bg_{5}&  1&  f&  4&  2&  e&  e \\ 
48 &  4f & 4&  2&  \g_{1}^-&  1&  1&  4&  1&  e&  e&  	162 &  2c & 2&  18&  \bg_{4}&  1&  s&   &  2&  e&     \\ 
48 &  4f & 4&  2&  \bg_{3}&  1&  2&  8&  1&  e&  e&  	162 &  2d & 2&  18&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
48 &  4f & 4&  2&  \bg_{2}&  1&  2&  8&  1&  e&  e&  	162 &  2d & 2&  18&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
49 &  2a & 2&  5&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	162 &  2d & 2&  18&  \g_{3}&  2&  1&  4&  1&  e&  e \\ 
49 &  2a & 2&  5&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	162 &  2d & 2&  18&  \bg_{6}&  2&  1&  4&  1&  e&  e \\ 
49 &  2a & 2&  5&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	162 &  2d & 2&  18&  \bg_{5}&  1&  f&  4&  2&  e&  e \\ 
49 &  2a & 2&  5&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	162 &  2d & 2&  18&  \bg_{4}&  1&  s&   &  2&  e&     \\ 
49 &  2a & 2&  5&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	162 &  3f & 3&  5&  \g_{1}^+&  1&  1&  3&  1&  e&  e \\ 
49 &  2a & 2&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	162 &  3f & 3&  5&  \g_{1}^-&  1&  1&  3&  1&  e&  e \\ 
49 &  2a & 2&  5&  \bg_{6}&  1&  f&  4&  2&  e&  e&  	162 &  3f & 3&  5&  \g_{2}^+&  1&  1&  3&  1&  e&  e \\ 
49 &  2a & 2&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	162 &  3f & 3&  5&  \g_{2}^-&  1&  1&  3&  1&  e&  e \\ 
49 &  2b & 2&  5&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	162 &  3f & 3&  5&  \bg_{4}&  1&  f&  6&  2&  e&  e \\ 
49 &  2b & 2&  5&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	162 &  3f & 3&  5&  \bg_{3}&  1&  s&   &  2&  e&     \\ 
49 &  2b & 2&  5&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	162 &  3f & 3&  5&  \bg_{6}&  1&  f&  6&  2&  e&  e \\ 
49 &  2b & 2&  5&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	162 &  3f & 3&  5&  \bg_{5}&  1&  s&   &  2&  e&     \\ 
49 &  2b & 2&  5&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	162 &  3g & 3&  5&  \g_{1}^+&  1&  1&  3&  1&  e&  e \\ 
49 &  2b & 2&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	162 &  3g & 3&  5&  \g_{1}^-&  1&  1&  3&  1&  e&  e \\ 
49 &  2b & 2&  5&  \bg_{6}&  1&  f&  4&  2&  e&  e&  	162 &  3g & 3&  5&  \g_{2}^+&  1&  1&  3&  1&  e&  e \\ 
49 &  2b & 2&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	162 &  3g & 3&  5&  \g_{2}^-&  1&  1&  3&  1&  e&  e \\ 
49 &  2c & 2&  5&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	162 &  3g & 3&  5&  \bg_{4}&  1&  f&  6&  2&  e&  e \\ 
49 &  2c & 2&  5&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	162 &  3g & 3&  5&  \bg_{3}&  1&  s&   &  2&  e&     \\ 
49 &  2c & 2&  5&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	162 &  3g & 3&  5&  \bg_{6}&  1&  f&  6&  2&  e&  e \\ 
49 &  2c & 2&  5&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	162 &  3g & 3&  5&  \bg_{5}&  1&  s&   &  2&  e&     \\ 
49 &  2c & 2&  5&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	163 &  2a & 2&  18&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
49 &  2c & 2&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	163 &  2a & 2&  18&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
49 &  2c & 2&  5&  \bg_{6}&  1&  f&  4&  2&  e&  e&  	163 &  2a & 2&  18&  \g_{3}&  2&  1&  4&  1&  c&  e \\ 
49 &  2c & 2&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	163 &  2a & 2&  18&  \bg_{6}&  2&  1&  4&  1&  c&  e \\ 
49 &  2d & 2&  5&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	163 &  2a & 2&  18&  \bg_{5}&  1&  f&  4&  2&  e&  e \\ 
49 &  2d & 2&  5&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	163 &  2a & 2&  18&  \bg_{4}&  1&  s&   &  2&  e&     \\ 
49 &  2d & 2&  5&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	163 &  2b & 2&  17&  \g_{1}^+&  1&  1&  2&  1&  e&  e \\ 
49 &  2d & 2&  5&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	163 &  2b & 2&  17&  \g_{1}^-&  1&  1&  2&  1&  e&  e \\ 
49 &  2d & 2&  5&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	163 &  2b & 2&  17&  \bg_{4}&  1&  2&  4&  2&  e&  e \\ 
49 &  2d & 2&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	163 &  2b & 2&  17&  \bg_{7}&  1&  2&  4&  2&  e&  e \\ 
49 &  2d & 2&  5&  \bg_{6}&  1&  f&  4&  2&  e&  e&  	163 &  2b & 2&  17&  \bg_{5}&  1&  f&  4&  2&  e&  e \\ 
49 &  2d & 2&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	163 &  2b & 2&  17&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
49 &  2e & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	163 &  2b & 2&  17&  \g_{3}^+&  1&  f&  4&  2&  e&  e \\ 
49 &  2e & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	163 &  2b & 2&  17&  \g_{2}^+&  1&  s&   &  2&  e&     \\ 
49 &  2e & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	163 &  2b & 2&  17&  \bg_{8}&  1&  f&  4&  2&  e&  e \\ 
49 &  2e & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	163 &  2b & 2&  17&  \bg_{9}&  1&  s&   &  2&  e&     \\ 
49 &  2e & 2&  6&  \bg_{5}&  2&  1&  4&  1&  c&  e&  	163 &  2b & 2&  17&  \g_{3}^-&  1&  f&  4&  2&  e&  e \\ 
49 &  2f & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	163 &  2b & 2&  17&  \g_{2}^-&  1&  s&   &  2&  e&     \\ 
49 &  2f & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	163 &  2c & 2&  18&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
49 &  2f & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	163 &  2c & 2&  18&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
49 &  2f & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	163 &  2c & 2&  18&  \g_{3}&  2&  1&  4&  1&  e&  e \\ 
49 &  2f & 2&  6&  \bg_{5}&  2&  1&  4&  1&  c&  e&  	163 &  2c & 2&  18&  \bg_{6}&  2&  1&  4&  1&  e&  e \\ 
49 &  2g & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	163 &  2c & 2&  18&  \bg_{5}&  1&  f&  4&  2&  e&  e \\ 
49 &  2g & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	163 &  2c & 2&  18&  \bg_{4}&  1&  s&   &  2&  e&     \\ 
49 &  2g & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	163 &  2d & 2&  18&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
49 &  2g & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	163 &  2d & 2&  18&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
49 &  2g & 2&  6&  \bg_{5}&  2&  1&  4&  1&  c&  e&  	163 &  2d & 2&  18&  \g_{3}&  2&  1&  4&  1&  e&  e \\ 
49 &  2h & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	163 &  2d & 2&  18&  \bg_{6}&  2&  1&  4&  1&  e&  e \\ 
49 &  2h & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	163 &  2d & 2&  18&  \bg_{5}&  1&  f&  4&  2&  e&  e \\ 
49 &  2h & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	163 &  2d & 2&  18&  \bg_{4}&  1&  s&   &  2&  e&     \\ 
49 &  2h & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	163 &  6g & 6&  2&  \g_{1}^+&  1&  1&  6&  1&  e&  e \\ 
49 &  2h & 2&  6&  \bg_{5}&  2&  1&  4&  1&  c&  e&  	163 &  6g & 6&  2&  \g_{1}^-&  1&  1&  6&  1&  e&  e \\ 
50 &  2a & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	163 &  6g & 6&  2&  \bg_{3}&  1&  2&  12&  2&  e&  e \\ 
50 &  2a & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	163 &  6g & 6&  2&  \bg_{2}&  1&  2&  12&  2&  e&  e \\ 
50 &  2a & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	164 &  1a & 1&  20&  \g_{1}^+&  1&  1&  1&  1&  e&  e \\ 
50 &  2a & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	164 &  1a & 1&  20&  \g_{1}^-&  1&  1&  1&  1&  e&  e \\ 
50 &  2a & 2&  6&  \bg_{5}&  2&  1&  4&  1&  e&  e&  	164 &  1a & 1&  20&  \g_{2}^+&  1&  1&  1&  1&  e&  e \\ 
50 &  2b & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	164 &  1a & 1&  20&  \g_{2}^-&  1&  1&  1&  1&  e&  e \\ 
50 &  2b & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	164 &  1a & 1&  20&  \bg_{8}&  2&  1&  2&  1&  e&  e \\ 
50 &  2b & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	164 &  1a & 1&  20&  \bg_{9}&  2&  1&  2&  1&  e&  e \\ 
50 &  2b & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	164 &  1a & 1&  20&  \g_{3}^+&  2&  1&  2&  1&  e&  e \\ 
50 &  2b & 2&  6&  \bg_{5}&  2&  1&  4&  1&  e&  e&  	164 &  1a & 1&  20&  \g_{3}^-&  2&  1&  2&  1&  e&  e \\ 
50 &  2c & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	164 &  1a & 1&  20&  \bg_{5}&  1&  f&  2&  2&  e&  e \\ 
50 &  2c & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	164 &  1a & 1&  20&  \bg_{4}&  1&  s&   &  2&  e&     \\ 
50 &  2c & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	164 &  1a & 1&  20&  \bg_{7}&  1&  f&  2&  2&  e&  e \\ 
50 &  2c & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	164 &  1a & 1&  20&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
50 &  2c & 2&  6&  \bg_{5}&  2&  1&  4&  1&  e&  e&  	164 &  1b & 1&  20&  \g_{1}^+&  1&  1&  1&  1&  e&  e \\ 
50 &  2d & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	164 &  1b & 1&  20&  \g_{1}^-&  1&  1&  1&  1&  e&  e \\ 
50 &  2d & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	164 &  1b & 1&  20&  \g_{2}^+&  1&  1&  1&  1&  e&  e \\ 
50 &  2d & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	164 &  1b & 1&  20&  \g_{2}^-&  1&  1&  1&  1&  e&  e \\ 
50 &  2d & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	164 &  1b & 1&  20&  \bg_{8}&  2&  1&  2&  1&  e&  e \\ 
50 &  2d & 2&  6&  \bg_{5}&  2&  1&  4&  1&  e&  e&  	164 &  1b & 1&  20&  \bg_{9}&  2&  1&  2&  1&  e&  e \\ 
50 &  4e & 4&  2&  \g_{1}^+&  1&  1&  4&  1&  e&  e&  	164 &  1b & 1&  20&  \g_{3}^+&  2&  1&  2&  1&  e&  e \\ 
50 &  4e & 4&  2&  \g_{1}^-&  1&  1&  4&  1&  e&  e&  	164 &  1b & 1&  20&  \g_{3}^-&  2&  1&  2&  1&  e&  e \\ 
50 &  4e & 4&  2&  \bg_{3}&  1&  2&  8&  1&  e&  e&  	164 &  1b & 1&  20&  \bg_{5}&  1&  f&  2&  2&  e&  e \\ 
50 &  4e & 4&  2&  \bg_{2}&  1&  2&  8&  1&  e&  e&  	164 &  1b & 1&  20&  \bg_{4}&  1&  s&   &  2&  e&     \\ 
50 &  4f & 4&  2&  \g_{1}^+&  1&  1&  4&  1&  e&  e&  	164 &  1b & 1&  20&  \bg_{7}&  1&  f&  2&  2&  e&  e \\ 
50 &  4f & 4&  2&  \g_{1}^-&  1&  1&  4&  1&  e&  e&  	164 &  1b & 1&  20&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
50 &  4f & 4&  2&  \bg_{3}&  1&  2&  8&  1&  e&  e&  	164 &  2d & 2&  19&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
50 &  4f & 4&  2&  \bg_{2}&  1&  2&  8&  1&  e&  e&  	164 &  2d & 2&  19&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
51 &  2a & 2&  5&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	164 &  2d & 2&  19&  \g_{3}&  2&  1&  4&  1&  e&  e \\ 
51 &  2a & 2&  5&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	164 &  2d & 2&  19&  \bg_{6}&  2&  1&  4&  1&  e&  e \\ 
51 &  2a & 2&  5&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	164 &  2d & 2&  19&  \bg_{5}&  1&  f&  4&  2&  e&  e \\ 
51 &  2a & 2&  5&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	164 &  2d & 2&  19&  \bg_{4}&  1&  s&   &  2&  e&     \\ 
51 &  2a & 2&  5&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	164 &  3e & 3&  5&  \g_{1}^+&  1&  1&  3&  1&  e&  e \\ 
51 &  2a & 2&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	164 &  3e & 3&  5&  \g_{1}^-&  1&  1&  3&  1&  e&  e \\ 
51 &  2a & 2&  5&  \bg_{6}&  1&  f&  4&  2&  e&  e&  	164 &  3e & 3&  5&  \g_{2}^+&  1&  1&  3&  1&  e&  e \\ 
51 &  2a & 2&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	164 &  3e & 3&  5&  \g_{2}^-&  1&  1&  3&  1&  e&  e \\ 
51 &  2b & 2&  5&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	164 &  3e & 3&  5&  \bg_{4}&  1&  f&  6&  2&  e&  e \\ 
51 &  2b & 2&  5&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	164 &  3e & 3&  5&  \bg_{3}&  1&  s&   &  2&  e&     \\ 
51 &  2b & 2&  5&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	164 &  3e & 3&  5&  \bg_{6}&  1&  f&  6&  2&  e&  e \\ 
51 &  2b & 2&  5&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	164 &  3e & 3&  5&  \bg_{5}&  1&  s&   &  2&  e&     \\ 
51 &  2b & 2&  5&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	164 &  3f & 3&  5&  \g_{1}^+&  1&  1&  3&  1&  e&  e \\ 
51 &  2b & 2&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	164 &  3f & 3&  5&  \g_{1}^-&  1&  1&  3&  1&  e&  e \\ 
51 &  2b & 2&  5&  \bg_{6}&  1&  f&  4&  2&  e&  e&  	164 &  3f & 3&  5&  \g_{2}^+&  1&  1&  3&  1&  e&  e \\ 
51 &  2b & 2&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	164 &  3f & 3&  5&  \g_{2}^-&  1&  1&  3&  1&  e&  e \\ 
51 &  2c & 2&  5&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	164 &  3f & 3&  5&  \bg_{4}&  1&  f&  6&  2&  e&  e \\ 
51 &  2c & 2&  5&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	164 &  3f & 3&  5&  \bg_{3}&  1&  s&   &  2&  e&     \\ 
51 &  2c & 2&  5&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	164 &  3f & 3&  5&  \bg_{6}&  1&  f&  6&  2&  e&  e \\ 
51 &  2c & 2&  5&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	164 &  3f & 3&  5&  \bg_{5}&  1&  s&   &  2&  e&     \\ 
51 &  2c & 2&  5&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	165 &  2a & 2&  18&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
51 &  2c & 2&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	165 &  2a & 2&  18&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
51 &  2c & 2&  5&  \bg_{6}&  1&  f&  4&  2&  e&  e&  	165 &  2a & 2&  18&  \g_{3}&  2&  1&  4&  1&  c&  e \\ 
51 &  2c & 2&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	165 &  2a & 2&  18&  \bg_{6}&  2&  1&  4&  1&  c&  e \\ 
51 &  2d & 2&  5&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	165 &  2a & 2&  18&  \bg_{5}&  1&  f&  4&  2&  e&  e \\ 
51 &  2d & 2&  5&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	165 &  2a & 2&  18&  \bg_{4}&  1&  s&   &  2&  e&     \\ 
51 &  2d & 2&  5&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	165 &  2b & 2&  17&  \g_{1}^+&  1&  1&  2&  1&  e&  e \\ 
51 &  2d & 2&  5&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	165 &  2b & 2&  17&  \g_{1}^-&  1&  1&  2&  1&  e&  e \\ 
51 &  2d & 2&  5&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	165 &  2b & 2&  17&  \bg_{4}&  1&  2&  4&  2&  e&  e \\ 
51 &  2d & 2&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	165 &  2b & 2&  17&  \bg_{7}&  1&  2&  4&  2&  e&  e \\ 
51 &  2d & 2&  5&  \bg_{6}&  1&  f&  4&  2&  e&  e&  	165 &  2b & 2&  17&  \bg_{5}&  1&  f&  4&  2&  e&  e \\ 
51 &  2d & 2&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	165 &  2b & 2&  17&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
51 &  2e & 2&  7&  \g_{1}&  1&  1&  2&  1&  e&  e&  	165 &  2b & 2&  17&  \g_{3}^+&  1&  f&  4&  2&  e&  e \\ 
51 &  2e & 2&  7&  \g_{2}&  1&  1&  2&  1&  e&  e&  	165 &  2b & 2&  17&  \g_{2}^+&  1&  s&   &  2&  e&     \\ 
51 &  2e & 2&  7&  \g_{4}&  1&  1&  2&  1&  e&  e&  	165 &  2b & 2&  17&  \bg_{8}&  1&  f&  4&  2&  e&  e \\ 
51 &  2e & 2&  7&  \g_{3}&  1&  1&  2&  1&  e&  e&  	165 &  2b & 2&  17&  \bg_{9}&  1&  s&   &  2&  e&     \\ 
51 &  2e & 2&  7&  \bg_{5}&  2&  1&  4&  1&  c&  e&  	165 &  2b & 2&  17&  \g_{3}^-&  1&  f&  4&  2&  e&  e \\ 
51 &  2f & 2&  7&  \g_{1}&  1&  1&  2&  1&  e&  e&  	165 &  2b & 2&  17&  \g_{2}^-&  1&  s&   &  2&  e&     \\ 
51 &  2f & 2&  7&  \g_{2}&  1&  1&  2&  1&  e&  e&  	165 &  4d & 4&  16&  \g_{1}&  1&  1&  4&  1&  e&  e \\ 
51 &  2f & 2&  7&  \g_{4}&  1&  1&  2&  1&  e&  e&  	165 &  4d & 4&  16&  \bg_{4}&  1&  2&  8&  1&  e&  e \\ 
51 &  2f & 2&  7&  \g_{3}&  1&  1&  2&  1&  e&  e&  	165 &  4d & 4&  16&  \bg_{5}&  1&  f&  8&  2&  e&  e \\ 
51 &  2f & 2&  7&  \bg_{5}&  2&  1&  4&  1&  c&  e&  	165 &  4d & 4&  16&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
52 &  4a & 4&  2&  \g_{1}^+&  1&  1&  4&  1&  e&  e&  	165 &  4d & 4&  16&  \g_{3}&  1&  f&  8&  2&  e&  e \\ 
52 &  4a & 4&  2&  \g_{1}^-&  1&  1&  4&  1&  e&  e&  	165 &  4d & 4&  16&  \g_{2}&  1&  s&   &  2&  e&     \\ 
52 &  4a & 4&  2&  \bg_{3}&  1&  2&  8&  2&  e&  e&  	165 &  6e & 6&  2&  \g_{1}^+&  1&  1&  6&  1&  e&  e \\ 
52 &  4a & 4&  2&  \bg_{2}&  1&  2&  8&  2&  e&  e&  	165 &  6e & 6&  2&  \g_{1}^-&  1&  1&  6&  1&  e&  e \\ 
52 &  4b & 4&  2&  \g_{1}^+&  1&  1&  4&  1&  e&  e&  	165 &  6e & 6&  2&  \bg_{3}&  1&  2&  12&  2&  e&  e \\ 
52 &  4b & 4&  2&  \g_{1}^-&  1&  1&  4&  1&  e&  e&  	165 &  6e & 6&  2&  \bg_{2}&  1&  2&  12&  2&  e&  e \\ 
52 &  4b & 4&  2&  \bg_{3}&  1&  2&  8&  2&  e&  e&  	166 &  3a & 1&  20&  \g_{1}^+&  1&  1&  1&  1&  e&  e \\ 
52 &  4b & 4&  2&  \bg_{2}&  1&  2&  8&  2&  e&  e&  	166 &  3a & 1&  20&  \g_{1}^-&  1&  1&  1&  1&  e&  e \\ 
52 &  4c & 4&  3&  \g_{1}&  1&  1&  4&  1&  e&  e&  	166 &  3a & 1&  20&  \g_{2}^+&  1&  1&  1&  1&  e&  e \\ 
52 &  4c & 4&  3&  \g_{2}&  1&  1&  4&  1&  e&  e&  	166 &  3a & 1&  20&  \g_{2}^-&  1&  1&  1&  1&  e&  e \\ 
52 &  4c & 4&  3&  \bg_{4}&  1&  f&  8&  2&  e&  e&  	166 &  3a & 1&  20&  \bg_{8}&  2&  1&  2&  1&  e&  e \\ 
52 &  4c & 4&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	166 &  3a & 1&  20&  \bg_{9}&  2&  1&  2&  1&  e&  e \\ 
52 &  4d & 4&  3&  \g_{1}&  1&  1&  4&  1&  e&  e&  	166 &  3a & 1&  20&  \g_{3}^+&  2&  1&  2&  1&  e&  e \\ 
52 &  4d & 4&  3&  \g_{2}&  1&  1&  4&  1&  e&  e&  	166 &  3a & 1&  20&  \g_{3}^-&  2&  1&  2&  1&  e&  e \\ 
52 &  4d & 4&  3&  \bg_{4}&  1&  f&  8&  2&  e&  e&  	166 &  3a & 1&  20&  \bg_{5}&  1&  f&  2&  2&  e&  e \\ 
52 &  4d & 4&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	166 &  3a & 1&  20&  \bg_{4}&  1&  s&   &  2&  e&     \\ 
53 &  2a & 2&  5&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	166 &  3a & 1&  20&  \bg_{7}&  1&  f&  2&  2&  e&  e \\ 
53 &  2a & 2&  5&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	166 &  3a & 1&  20&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
53 &  2a & 2&  5&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	166 &  3b & 1&  20&  \g_{1}^+&  1&  1&  1&  1&  e&  e \\ 
53 &  2a & 2&  5&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	166 &  3b & 1&  20&  \g_{1}^-&  1&  1&  1&  1&  e&  e \\ 
53 &  2a & 2&  5&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	166 &  3b & 1&  20&  \g_{2}^+&  1&  1&  1&  1&  e&  e \\ 
53 &  2a & 2&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	166 &  3b & 1&  20&  \g_{2}^-&  1&  1&  1&  1&  e&  e \\ 
53 &  2a & 2&  5&  \bg_{6}&  1&  f&  4&  2&  e&  e&  	166 &  3b & 1&  20&  \bg_{8}&  2&  1&  2&  1&  e&  e \\ 
53 &  2a & 2&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	166 &  3b & 1&  20&  \bg_{9}&  2&  1&  2&  1&  e&  e \\ 
53 &  2b & 2&  5&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	166 &  3b & 1&  20&  \g_{3}^+&  2&  1&  2&  1&  e&  e \\ 
53 &  2b & 2&  5&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	166 &  3b & 1&  20&  \g_{3}^-&  2&  1&  2&  1&  e&  e \\ 
53 &  2b & 2&  5&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	166 &  3b & 1&  20&  \bg_{5}&  1&  f&  2&  2&  e&  e \\ 
53 &  2b & 2&  5&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	166 &  3b & 1&  20&  \bg_{4}&  1&  s&   &  2&  e&     \\ 
53 &  2b & 2&  5&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	166 &  3b & 1&  20&  \bg_{7}&  1&  f&  2&  2&  e&  e \\ 
53 &  2b & 2&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	166 &  3b & 1&  20&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
53 &  2b & 2&  5&  \bg_{6}&  1&  f&  4&  2&  e&  e&  	166 &  9d & 3&  5&  \g_{1}^+&  1&  1&  3&  1&  e&  e \\ 
53 &  2b & 2&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	166 &  9d & 3&  5&  \g_{1}^-&  1&  1&  3&  1&  e&  e \\ 
53 &  2c & 2&  5&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	166 &  9d & 3&  5&  \g_{2}^+&  1&  1&  3&  1&  e&  e \\ 
53 &  2c & 2&  5&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	166 &  9d & 3&  5&  \g_{2}^-&  1&  1&  3&  1&  e&  e \\ 
53 &  2c & 2&  5&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	166 &  9d & 3&  5&  \bg_{4}&  1&  f&  6&  2&  e&  e \\ 
53 &  2c & 2&  5&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	166 &  9d & 3&  5&  \bg_{3}&  1&  s&   &  2&  e&     \\ 
53 &  2c & 2&  5&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	166 &  9d & 3&  5&  \bg_{6}&  1&  f&  6&  2&  e&  e \\ 
53 &  2c & 2&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	166 &  9d & 3&  5&  \bg_{5}&  1&  s&   &  2&  e&     \\ 
53 &  2c & 2&  5&  \bg_{6}&  1&  f&  4&  2&  e&  e&  	166 &  9e & 3&  5&  \g_{1}^+&  1&  1&  3&  1&  e&  e \\ 
53 &  2c & 2&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	166 &  9e & 3&  5&  \g_{1}^-&  1&  1&  3&  1&  e&  e \\ 
53 &  2d & 2&  5&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	166 &  9e & 3&  5&  \g_{2}^+&  1&  1&  3&  1&  e&  e \\ 
53 &  2d & 2&  5&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	166 &  9e & 3&  5&  \g_{2}^-&  1&  1&  3&  1&  e&  e \\ 
53 &  2d & 2&  5&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	166 &  9e & 3&  5&  \bg_{4}&  1&  f&  6&  2&  e&  e \\ 
53 &  2d & 2&  5&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	166 &  9e & 3&  5&  \bg_{3}&  1&  s&   &  2&  e&     \\ 
53 &  2d & 2&  5&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	166 &  9e & 3&  5&  \bg_{6}&  1&  f&  6&  2&  e&  e \\ 
53 &  2d & 2&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	166 &  9e & 3&  5&  \bg_{5}&  1&  s&   &  2&  e&     \\ 
53 &  2d & 2&  5&  \bg_{6}&  1&  f&  4&  2&  e&  e&  	167 &  6a & 2&  18&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
53 &  2d & 2&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	167 &  6a & 2&  18&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
53 &  4g & 4&  3&  \g_{1}&  1&  1&  4&  1&  e&  e&  	167 &  6a & 2&  18&  \g_{3}&  2&  1&  4&  1&  c&  e \\ 
53 &  4g & 4&  3&  \g_{2}&  1&  1&  4&  1&  e&  e&  	167 &  6a & 2&  18&  \bg_{6}&  2&  1&  4&  1&  c&  e \\ 
53 &  4g & 4&  3&  \bg_{4}&  1&  f&  8&  2&  e&  e&  	167 &  6a & 2&  18&  \bg_{5}&  1&  f&  4&  2&  e&  e \\ 
53 &  4g & 4&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	167 &  6a & 2&  18&  \bg_{4}&  1&  s&   &  2&  e&     \\ 
54 &  4a & 4&  2&  \g_{1}^+&  1&  1&  4&  1&  e&  e&  	167 &  6b & 2&  17&  \g_{1}^+&  1&  1&  2&  1&  e&  e \\ 
54 &  4a & 4&  2&  \g_{1}^-&  1&  1&  4&  1&  e&  e&  	167 &  6b & 2&  17&  \g_{1}^-&  1&  1&  2&  1&  e&  e \\ 
54 &  4a & 4&  2&  \bg_{3}&  1&  2&  8&  2&  e&  e&  	167 &  6b & 2&  17&  \bg_{4}&  1&  2&  4&  2&  e&  e \\ 
54 &  4a & 4&  2&  \bg_{2}&  1&  2&  8&  2&  e&  e&  	167 &  6b & 2&  17&  \bg_{7}&  1&  2&  4&  2&  e&  e \\ 
54 &  4b & 4&  2&  \g_{1}^+&  1&  1&  4&  1&  e&  e&  	167 &  6b & 2&  17&  \bg_{5}&  1&  f&  4&  2&  e&  e \\ 
54 &  4b & 4&  2&  \g_{1}^-&  1&  1&  4&  1&  e&  e&  	167 &  6b & 2&  17&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
54 &  4b & 4&  2&  \bg_{3}&  1&  2&  8&  2&  e&  e&  	167 &  6b & 2&  17&  \g_{3}^+&  1&  f&  4&  2&  e&  e \\ 
54 &  4b & 4&  2&  \bg_{2}&  1&  2&  8&  2&  e&  e&  	167 &  6b & 2&  17&  \g_{2}^+&  1&  s&   &  2&  e&     \\ 
54 &  4c & 4&  3&  \g_{1}&  1&  1&  4&  1&  e&  e&  	167 &  6b & 2&  17&  \bg_{8}&  1&  f&  4&  2&  e&  e \\ 
54 &  4c & 4&  3&  \g_{2}&  1&  1&  4&  1&  e&  e&  	167 &  6b & 2&  17&  \bg_{9}&  1&  s&   &  2&  e&     \\ 
54 &  4c & 4&  3&  \bg_{4}&  1&  f&  8&  2&  e&  e&  	167 &  6b & 2&  17&  \g_{3}^-&  1&  f&  4&  2&  e&  e \\ 
54 &  4c & 4&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	167 &  6b & 2&  17&  \g_{2}^-&  1&  s&   &  2&  e&     \\ 
54 &  4d & 4&  3&  \g_{1}&  1&  1&  4&  1&  e&  e&  	167 &  18d & 6&  2&  \g_{1}^+&  1&  1&  6&  1&  e&  e \\ 
54 &  4d & 4&  3&  \g_{2}&  1&  1&  4&  1&  e&  e&  	167 &  18d & 6&  2&  \g_{1}^-&  1&  1&  6&  1&  e&  e \\ 
54 &  4d & 4&  3&  \bg_{4}&  1&  f&  8&  2&  e&  e&  	167 &  18d & 6&  2&  \bg_{3}&  1&  2&  12&  2&  e&  e \\ 
54 &  4d & 4&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	167 &  18d & 6&  2&  \bg_{2}&  1&  2&  12&  2&  e&  e \\ 
54 &  4e & 4&  3&  \g_{1}&  1&  1&  4&  1&  e&  e&  	168 &  1a & 1&  21&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
54 &  4e & 4&  3&  \g_{2}&  1&  1&  4&  1&  e&  e&  	168 &  1a & 1&  21&  \g_{2}&  1&  1&  1&  1&  e&  e \\ 
54 &  4e & 4&  3&  \bg_{4}&  1&  f&  8&  2&  e&  e&  	168 &  1a & 1&  21&  \bg_{8}&  1&  f&  2&  2&  e&  e \\ 
54 &  4e & 4&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	168 &  1a & 1&  21&  \bg_{7}&  1&  s&   &  2&  e&     \\ 
55 &  2a & 2&  5&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	168 &  1a & 1&  21&  \g_{5}&  1&  f&  2&  2&  e&  e \\ 
55 &  2a & 2&  5&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	168 &  1a & 1&  21&  \g_{3}&  1&  s&   &  2&  e&     \\ 
55 &  2a & 2&  5&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	168 &  1a & 1&  21&  \bg_{1}2&  1&  f&  2&  2&  e&  e \\ 
55 &  2a & 2&  5&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	168 &  1a & 1&  21&  \bg_{9}&  1&  s&   &  2&  e&     \\ 
55 &  2a & 2&  5&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	168 &  1a & 1&  21&  \g_{6}&  1&  f&  2&  2&  e&  e \\ 
55 &  2a & 2&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	168 &  1a & 1&  21&  \g_{4}&  1&  s&   &  2&  e&     \\ 
55 &  2a & 2&  5&  \bg_{6}&  1&  f&  4&  2&  e&  e&  	168 &  1a & 1&  21&  \bg_{1}0&  1&  f&  2&  2&  e&  e \\ 
55 &  2a & 2&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	168 &  1a & 1&  21&  \bg_{1}1&  1&  s&   &  2&  e&     \\ 
55 &  2b & 2&  5&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	168 &  2b & 2&  16&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
55 &  2b & 2&  5&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	168 &  2b & 2&  16&  \bg_{4}&  1&  2&  4&  1&  e&  e \\ 
55 &  2b & 2&  5&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	168 &  2b & 2&  16&  \bg_{5}&  1&  f&  4&  2&  e&  e \\ 
55 &  2b & 2&  5&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	168 &  2b & 2&  16&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
55 &  2b & 2&  5&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	168 &  2b & 2&  16&  \g_{3}&  1&  f&  4&  2&  e&  e \\ 
55 &  2b & 2&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	168 &  2b & 2&  16&  \g_{2}&  1&  s&   &  2&  e&     \\ 
55 &  2b & 2&  5&  \bg_{6}&  1&  f&  4&  2&  e&  e&  	168 &  3c & 3&  3&  \g_{1}&  1&  1&  3&  1&  e&  e \\ 
55 &  2b & 2&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	168 &  3c & 3&  3&  \g_{2}&  1&  1&  3&  1&  e&  e \\ 
55 &  2c & 2&  5&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	168 &  3c & 3&  3&  \bg_{4}&  1&  f&  6&  2&  e&  e \\ 
55 &  2c & 2&  5&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	168 &  3c & 3&  3&  \bg_{3}&  1&  s&   &  2&  e&     \\ 
55 &  2c & 2&  5&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	169 &  6a & 6&  1&  \g_{1}&  1&  1&  6&  1&  e&  e \\ 
55 &  2c & 2&  5&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	169 &  6a & 6&  1&  \bg_{2}&  1&  2&  12&  2&  e&  e \\ 
55 &  2c & 2&  5&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	170 &  6a & 6&  1&  \g_{1}&  1&  1&  6&  1&  e&  e \\ 
55 &  2c & 2&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	170 &  6a & 6&  1&  \bg_{2}&  1&  2&  12&  2&  e&  e \\ 
55 &  2c & 2&  5&  \bg_{6}&  1&  f&  4&  2&  e&  e&  	171 &  3a & 3&  3&  \g_{1}&  1&  1&  3&  1&  e&  e \\ 
55 &  2c & 2&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	171 &  3a & 3&  3&  \g_{2}&  1&  1&  3&  1&  e&  e \\ 
55 &  2d & 2&  5&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	171 &  3a & 3&  3&  \bg_{4}&  1&  f&  6&  2&  e&  e \\ 
55 &  2d & 2&  5&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	171 &  3a & 3&  3&  \bg_{3}&  1&  s&   &  2&  e&     \\ 
55 &  2d & 2&  5&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	171 &  3b & 3&  3&  \g_{1}&  1&  1&  3&  1&  e&  e \\ 
55 &  2d & 2&  5&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	171 &  3b & 3&  3&  \g_{2}&  1&  1&  3&  1&  e&  e \\ 
55 &  2d & 2&  5&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	171 &  3b & 3&  3&  \bg_{4}&  1&  f&  6&  2&  e&  e \\ 
55 &  2d & 2&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	171 &  3b & 3&  3&  \bg_{3}&  1&  s&   &  2&  e&     \\ 
55 &  2d & 2&  5&  \bg_{6}&  1&  f&  4&  2&  e&  e&  	172 &  3a & 3&  3&  \g_{1}&  1&  1&  3&  1&  e&  e \\ 
55 &  2d & 2&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	172 &  3a & 3&  3&  \g_{2}&  1&  1&  3&  1&  e&  e \\ 
56 &  4a & 4&  2&  \g_{1}^+&  1&  1&  4&  1&  e&  e&  	172 &  3a & 3&  3&  \bg_{4}&  1&  f&  6&  2&  e&  e \\ 
56 &  4a & 4&  2&  \g_{1}^-&  1&  1&  4&  1&  e&  e&  	172 &  3a & 3&  3&  \bg_{3}&  1&  s&   &  2&  e&     \\ 
56 &  4a & 4&  2&  \bg_{3}&  1&  2&  8&  2&  e&  e&  	172 &  3b & 3&  3&  \g_{1}&  1&  1&  3&  1&  e&  e \\ 
56 &  4a & 4&  2&  \bg_{2}&  1&  2&  8&  2&  e&  e&  	172 &  3b & 3&  3&  \g_{2}&  1&  1&  3&  1&  e&  e \\ 
56 &  4b & 4&  2&  \g_{1}^+&  1&  1&  4&  1&  e&  e&  	172 &  3b & 3&  3&  \bg_{4}&  1&  f&  6&  2&  e&  e \\ 
56 &  4b & 4&  2&  \g_{1}^-&  1&  1&  4&  1&  e&  e&  	172 &  3b & 3&  3&  \bg_{3}&  1&  s&   &  2&  e&     \\ 
56 &  4b & 4&  2&  \bg_{3}&  1&  2&  8&  2&  e&  e&  	173 &  2a & 2&  16&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
56 &  4b & 4&  2&  \bg_{2}&  1&  2&  8&  2&  e&  e&  	173 &  2a & 2&  16&  \bg_{4}&  1&  2&  4&  2&  e&  e \\ 
56 &  4c & 4&  3&  \g_{1}&  1&  1&  4&  1&  e&  e&  	173 &  2a & 2&  16&  \bg_{5}&  1&  f&  4&  2&  e&  e \\ 
56 &  4c & 4&  3&  \g_{2}&  1&  1&  4&  1&  e&  e&  	173 &  2a & 2&  16&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
56 &  4c & 4&  3&  \bg_{4}&  1&  f&  8&  2&  e&  e&  	173 &  2a & 2&  16&  \g_{3}&  1&  f&  4&  2&  e&  e \\ 
56 &  4c & 4&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	173 &  2a & 2&  16&  \g_{2}&  1&  s&   &  2&  e&     \\ 
56 &  4d & 4&  3&  \g_{1}&  1&  1&  4&  1&  e&  e&  	173 &  2b & 2&  16&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
56 &  4d & 4&  3&  \g_{2}&  1&  1&  4&  1&  e&  e&  	173 &  2b & 2&  16&  \bg_{4}&  1&  2&  4&  2&  e&  e \\ 
56 &  4d & 4&  3&  \bg_{4}&  1&  f&  8&  2&  e&  e&  	173 &  2b & 2&  16&  \bg_{5}&  1&  f&  4&  2&  e&  e \\ 
56 &  4d & 4&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	173 &  2b & 2&  16&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
57 &  4a & 4&  2&  \g_{1}^+&  1&  1&  4&  1&  e&  e&  	173 &  2b & 2&  16&  \g_{3}&  1&  f&  4&  2&  e&  e \\ 
57 &  4a & 4&  2&  \g_{1}^-&  1&  1&  4&  1&  e&  e&  	173 &  2b & 2&  16&  \g_{2}&  1&  s&   &  2&  e&     \\ 
57 &  4a & 4&  2&  \bg_{3}&  1&  2&  8&  2&  e&  e&  	174 &  1a & 1&  22&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
57 &  4a & 4&  2&  \bg_{2}&  1&  2&  8&  2&  e&  e&  	174 &  1a & 1&  22&  \g_{2}&  1&  1&  1&  1&  e&  e \\ 
57 &  4b & 4&  2&  \g_{1}^+&  1&  1&  4&  1&  e&  e&  	174 &  1a & 1&  22&  \g_{5}&  1&  f&  2&  2&  e&  e \\ 
57 &  4b & 4&  2&  \g_{1}^-&  1&  1&  4&  1&  e&  e&  	174 &  1a & 1&  22&  \g_{3}&  1&  s&   &  2&  e&     \\ 
57 &  4b & 4&  2&  \bg_{3}&  1&  2&  8&  2&  e&  e&  	174 &  1a & 1&  22&  \g_{6}&  1&  f&  2&  2&  e&  e \\ 
57 &  4b & 4&  2&  \bg_{2}&  1&  2&  8&  2&  e&  e&  	174 &  1a & 1&  22&  \g_{4}&  1&  s&   &  2&  e&     \\ 
57 &  4c & 4&  3&  \g_{1}&  1&  1&  4&  1&  e&  e&  	174 &  1a & 1&  22&  \bg_{8}&  1&  f&  2&  2&  e&  e \\ 
57 &  4c & 4&  3&  \g_{2}&  1&  1&  4&  1&  e&  e&  	174 &  1a & 1&  22&  \bg_{7}&  1&  s&   &  2&  e&     \\ 
57 &  4c & 4&  3&  \bg_{4}&  1&  f&  8&  2&  e&  e&  	174 &  1a & 1&  22&  \bg_{1}2&  1&  f&  2&  2&  e&  e \\ 
57 &  4c & 4&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	174 &  1a & 1&  22&  \bg_{9}&  1&  s&   &  2&  e&     \\ 
57 &  4d & 4&  4&  \g_{1}&  1&  1&  4&  1&  e&  e&  	174 &  1a & 1&  22&  \bg_{1}0&  1&  f&  2&  2&  e&  e \\ 
57 &  4d & 4&  4&  \g_{2}&  1&  1&  4&  1&  e&  e&  	174 &  1a & 1&  22&  \bg_{1}1&  1&  s&   &  2&  e&     \\ 
57 &  4d & 4&  4&  \bg_{4}&  1&  f&  8&  2&  e&  e&  	174 &  1b & 1&  22&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
57 &  4d & 4&  4&  \bg_{3}&  1&  s&   &  2&  e&    &  	174 &  1b & 1&  22&  \g_{2}&  1&  1&  1&  1&  e&  e \\ 
58 &  2a & 2&  5&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	174 &  1b & 1&  22&  \g_{5}&  1&  f&  2&  2&  e&  e \\ 
58 &  2a & 2&  5&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	174 &  1b & 1&  22&  \g_{3}&  1&  s&   &  2&  e&     \\ 
58 &  2a & 2&  5&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	174 &  1b & 1&  22&  \g_{6}&  1&  f&  2&  2&  e&  e \\ 
58 &  2a & 2&  5&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	174 &  1b & 1&  22&  \g_{4}&  1&  s&   &  2&  e&     \\ 
58 &  2a & 2&  5&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	174 &  1b & 1&  22&  \bg_{8}&  1&  f&  2&  2&  e&  e \\ 
58 &  2a & 2&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	174 &  1b & 1&  22&  \bg_{7}&  1&  s&   &  2&  e&     \\ 
58 &  2a & 2&  5&  \bg_{6}&  1&  f&  4&  2&  e&  e&  	174 &  1b & 1&  22&  \bg_{1}2&  1&  f&  2&  2&  e&  e \\ 
58 &  2a & 2&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	174 &  1b & 1&  22&  \bg_{9}&  1&  s&   &  2&  e&     \\ 
58 &  2b & 2&  5&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	174 &  1b & 1&  22&  \bg_{1}0&  1&  f&  2&  2&  e&  e \\ 
58 &  2b & 2&  5&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	174 &  1b & 1&  22&  \bg_{1}1&  1&  s&   &  2&  e&     \\ 
58 &  2b & 2&  5&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	174 &  1c & 1&  22&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
58 &  2b & 2&  5&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	174 &  1c & 1&  22&  \g_{2}&  1&  1&  1&  1&  e&  e \\ 
58 &  2b & 2&  5&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	174 &  1c & 1&  22&  \g_{5}&  1&  f&  2&  2&  e&  e \\ 
58 &  2b & 2&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	174 &  1c & 1&  22&  \g_{3}&  1&  s&   &  2&  e&     \\ 
58 &  2b & 2&  5&  \bg_{6}&  1&  f&  4&  2&  e&  e&  	174 &  1c & 1&  22&  \g_{6}&  1&  f&  2&  2&  e&  e \\ 
58 &  2b & 2&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	174 &  1c & 1&  22&  \g_{4}&  1&  s&   &  2&  e&     \\ 
58 &  2c & 2&  5&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	174 &  1c & 1&  22&  \bg_{8}&  1&  f&  2&  2&  e&  e \\ 
58 &  2c & 2&  5&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	174 &  1c & 1&  22&  \bg_{7}&  1&  s&   &  2&  e&     \\ 
58 &  2c & 2&  5&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	174 &  1c & 1&  22&  \bg_{1}2&  1&  f&  2&  2&  e&  e \\ 
58 &  2c & 2&  5&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	174 &  1c & 1&  22&  \bg_{9}&  1&  s&   &  2&  e&     \\ 
58 &  2c & 2&  5&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	174 &  1c & 1&  22&  \bg_{1}0&  1&  f&  2&  2&  e&  e \\ 
58 &  2c & 2&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	174 &  1c & 1&  22&  \bg_{1}1&  1&  s&   &  2&  e&     \\ 
58 &  2c & 2&  5&  \bg_{6}&  1&  f&  4&  2&  e&  e&  	174 &  1d & 1&  22&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
58 &  2c & 2&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	174 &  1d & 1&  22&  \g_{2}&  1&  1&  1&  1&  e&  e \\ 
58 &  2d & 2&  5&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	174 &  1d & 1&  22&  \g_{5}&  1&  f&  2&  2&  e&  e \\ 
58 &  2d & 2&  5&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	174 &  1d & 1&  22&  \g_{3}&  1&  s&   &  2&  e&     \\ 
58 &  2d & 2&  5&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	174 &  1d & 1&  22&  \g_{6}&  1&  f&  2&  2&  e&  e \\ 
58 &  2d & 2&  5&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	174 &  1d & 1&  22&  \g_{4}&  1&  s&   &  2&  e&     \\ 
58 &  2d & 2&  5&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	174 &  1d & 1&  22&  \bg_{8}&  1&  f&  2&  2&  e&  e \\ 
58 &  2d & 2&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	174 &  1d & 1&  22&  \bg_{7}&  1&  s&   &  2&  e&     \\ 
58 &  2d & 2&  5&  \bg_{6}&  1&  f&  4&  2&  e&  e&  	174 &  1d & 1&  22&  \bg_{1}2&  1&  f&  2&  2&  e&  e \\ 
58 &  2d & 2&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	174 &  1d & 1&  22&  \bg_{9}&  1&  s&   &  2&  e&     \\ 
59 &  2a & 2&  7&  \g_{1}&  1&  1&  2&  1&  e&  e&  	174 &  1d & 1&  22&  \bg_{1}0&  1&  f&  2&  2&  e&  e \\ 
59 &  2a & 2&  7&  \g_{2}&  1&  1&  2&  1&  e&  e&  	174 &  1d & 1&  22&  \bg_{1}1&  1&  s&   &  2&  e&     \\ 
59 &  2a & 2&  7&  \g_{4}&  1&  1&  2&  1&  e&  e&  	174 &  1e & 1&  22&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
59 &  2a & 2&  7&  \g_{3}&  1&  1&  2&  1&  e&  e&  	174 &  1e & 1&  22&  \g_{2}&  1&  1&  1&  1&  e&  e \\ 
59 &  2a & 2&  7&  \bg_{5}&  2&  1&  4&  1&  e&  e&  	174 &  1e & 1&  22&  \g_{5}&  1&  f&  2&  2&  e&  e \\ 
59 &  2b & 2&  7&  \g_{1}&  1&  1&  2&  1&  e&  e&  	174 &  1e & 1&  22&  \g_{3}&  1&  s&   &  2&  e&     \\ 
59 &  2b & 2&  7&  \g_{2}&  1&  1&  2&  1&  e&  e&  	174 &  1e & 1&  22&  \g_{6}&  1&  f&  2&  2&  e&  e \\ 
59 &  2b & 2&  7&  \g_{4}&  1&  1&  2&  1&  e&  e&  	174 &  1e & 1&  22&  \g_{4}&  1&  s&   &  2&  e&     \\ 
59 &  2b & 2&  7&  \g_{3}&  1&  1&  2&  1&  e&  e&  	174 &  1e & 1&  22&  \bg_{8}&  1&  f&  2&  2&  e&  e \\ 
59 &  2b & 2&  7&  \bg_{5}&  2&  1&  4&  1&  e&  e&  	174 &  1e & 1&  22&  \bg_{7}&  1&  s&   &  2&  e&     \\ 
59 &  4c & 4&  2&  \g_{1}^+&  1&  1&  4&  1&  e&  e&  	174 &  1e & 1&  22&  \bg_{1}2&  1&  f&  2&  2&  e&  e \\ 
59 &  4c & 4&  2&  \g_{1}^-&  1&  1&  4&  1&  e&  e&  	174 &  1e & 1&  22&  \bg_{9}&  1&  s&   &  2&  e&     \\ 
59 &  4c & 4&  2&  \bg_{3}&  1&  2&  8&  1&  e&  e&  	174 &  1e & 1&  22&  \bg_{1}0&  1&  f&  2&  2&  e&  e \\ 
59 &  4c & 4&  2&  \bg_{2}&  1&  2&  8&  1&  e&  e&  	174 &  1e & 1&  22&  \bg_{1}1&  1&  s&   &  2&  e&     \\ 
59 &  4d & 4&  2&  \g_{1}^+&  1&  1&  4&  1&  e&  e&  	174 &  1f & 1&  22&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
59 &  4d & 4&  2&  \g_{1}^-&  1&  1&  4&  1&  e&  e&  	174 &  1f & 1&  22&  \g_{2}&  1&  1&  1&  1&  e&  e \\ 
59 &  4d & 4&  2&  \bg_{3}&  1&  2&  8&  1&  e&  e&  	174 &  1f & 1&  22&  \g_{5}&  1&  f&  2&  2&  e&  e \\ 
59 &  4d & 4&  2&  \bg_{2}&  1&  2&  8&  1&  e&  e&  	174 &  1f & 1&  22&  \g_{3}&  1&  s&   &  2&  e&     \\ 
60 &  4a & 4&  2&  \g_{1}^+&  1&  1&  4&  1&  e&  e&  	174 &  1f & 1&  22&  \g_{6}&  1&  f&  2&  2&  e&  e \\ 
60 &  4a & 4&  2&  \g_{1}^-&  1&  1&  4&  1&  e&  e&  	174 &  1f & 1&  22&  \g_{4}&  1&  s&   &  2&  e&     \\ 
60 &  4a & 4&  2&  \bg_{3}&  1&  2&  8&  2&  e&  e&  	174 &  1f & 1&  22&  \bg_{8}&  1&  f&  2&  2&  e&  e \\ 
60 &  4a & 4&  2&  \bg_{2}&  1&  2&  8&  2&  e&  e&  	174 &  1f & 1&  22&  \bg_{7}&  1&  s&   &  2&  e&     \\ 
60 &  4b & 4&  2&  \g_{1}^+&  1&  1&  4&  1&  e&  e&  	174 &  1f & 1&  22&  \bg_{1}2&  1&  f&  2&  2&  e&  e \\ 
60 &  4b & 4&  2&  \g_{1}^-&  1&  1&  4&  1&  e&  e&  	174 &  1f & 1&  22&  \bg_{9}&  1&  s&   &  2&  e&     \\ 
60 &  4b & 4&  2&  \bg_{3}&  1&  2&  8&  2&  e&  e&  	174 &  1f & 1&  22&  \bg_{1}0&  1&  f&  2&  2&  e&  e \\ 
60 &  4b & 4&  2&  \bg_{2}&  1&  2&  8&  2&  e&  e&  	174 &  1f & 1&  22&  \bg_{1}1&  1&  s&   &  2&  e&     \\ 
60 &  4c & 4&  3&  \g_{1}&  1&  1&  4&  1&  e&  e&  	175 &  1a & 1&  23&  \g_{1}^+&  1&  1&  1&  1&  e&  e \\ 
60 &  4c & 4&  3&  \g_{2}&  1&  1&  4&  1&  e&  e&  	175 &  1a & 1&  23&  \g_{1}^-&  1&  1&  1&  1&  e&  e \\ 
60 &  4c & 4&  3&  \bg_{4}&  1&  f&  8&  2&  e&  e&  	175 &  1a & 1&  23&  \g_{2}^+&  1&  1&  1&  1&  e&  e \\ 
60 &  4c & 4&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	175 &  1a & 1&  23&  \g_{2}^-&  1&  1&  1&  1&  e&  e \\ 
61 &  4a & 4&  2&  \g_{1}^+&  1&  1&  4&  1&  e&  e&  	175 &  1a & 1&  23&  \bg_{8}&  1&  f&  2&  2&  e&  e \\ 
61 &  4a & 4&  2&  \g_{1}^-&  1&  1&  4&  1&  e&  e&  	175 &  1a & 1&  23&  \bg_{7}&  1&  s&   &  2&  e&     \\ 
61 &  4a & 4&  2&  \bg_{3}&  1&  2&  8&  2&  e&  e&  	175 &  1a & 1&  23&  \g_{5}^+&  1&  f&  2&  2&  e&  e \\ 
61 &  4a & 4&  2&  \bg_{2}&  1&  2&  8&  2&  e&  e&  	175 &  1a & 1&  23&  \g_{3}^+&  1&  s&   &  2&  e&     \\ 
61 &  4b & 4&  2&  \g_{1}^+&  1&  1&  4&  1&  e&  e&  	175 &  1a & 1&  23&  \bg_{1}4&  1&  f&  2&  2&  e&  e \\ 
61 &  4b & 4&  2&  \g_{1}^-&  1&  1&  4&  1&  e&  e&  	175 &  1a & 1&  23&  \bg_{1}3&  1&  s&   &  2&  e&     \\ 
61 &  4b & 4&  2&  \bg_{3}&  1&  2&  8&  2&  e&  e&  	175 &  1a & 1&  23&  \g_{5}^-&  1&  f&  2&  2&  e&  e \\ 
61 &  4b & 4&  2&  \bg_{2}&  1&  2&  8&  2&  e&  e&  	175 &  1a & 1&  23&  \g_{3}^-&  1&  s&   &  2&  e&     \\ 
62 &  4a & 4&  2&  \g_{1}^+&  1&  1&  4&  1&  e&  e&  	175 &  1a & 1&  23&  \bg_{1}2&  1&  f&  2&  2&  e&  e \\ 
62 &  4a & 4&  2&  \g_{1}^-&  1&  1&  4&  1&  e&  e&  	175 &  1a & 1&  23&  \bg_{9}&  1&  s&   &  2&  e&     \\ 
62 &  4a & 4&  2&  \bg_{3}&  1&  2&  8&  2&  e&  e&  	175 &  1a & 1&  23&  \g_{6}^+&  1&  f&  2&  2&  e&  e \\ 
62 &  4a & 4&  2&  \bg_{2}&  1&  2&  8&  2&  e&  e&  	175 &  1a & 1&  23&  \g_{4}^+&  1&  s&   &  2&  e&     \\ 
62 &  4b & 4&  2&  \g_{1}^+&  1&  1&  4&  1&  e&  e&  	175 &  1a & 1&  23&  \bg_{1}8&  1&  f&  2&  2&  e&  e \\ 
62 &  4b & 4&  2&  \g_{1}^-&  1&  1&  4&  1&  e&  e&  	175 &  1a & 1&  23&  \bg_{1}5&  1&  s&   &  2&  e&     \\ 
62 &  4b & 4&  2&  \bg_{3}&  1&  2&  8&  2&  e&  e&  	175 &  1a & 1&  23&  \g_{6}^-&  1&  f&  2&  2&  e&  e \\ 
62 &  4b & 4&  2&  \bg_{2}&  1&  2&  8&  2&  e&  e&  	175 &  1a & 1&  23&  \g_{4}^-&  1&  s&   &  2&  e&     \\ 
62 &  4c & 4&  4&  \g_{1}&  1&  1&  4&  1&  e&  e&  	175 &  1a & 1&  23&  \bg_{1}0&  1&  f&  2&  2&  e&  e \\ 
62 &  4c & 4&  4&  \g_{2}&  1&  1&  4&  1&  e&  e&  	175 &  1a & 1&  23&  \bg_{1}1&  1&  s&   &  2&  e&     \\ 
62 &  4c & 4&  4&  \bg_{4}&  1&  f&  8&  2&  e&  e&  	175 &  1a & 1&  23&  \bg_{1}6&  1&  f&  2&  2&  e&  e \\ 
62 &  4c & 4&  4&  \bg_{3}&  1&  s&   &  2&  e&    &  	175 &  1a & 1&  23&  \bg_{1}7&  1&  s&   &  2&  e&     \\ 
63 &  4a & 2&  5&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	175 &  1b & 1&  23&  \g_{1}^+&  1&  1&  1&  1&  e&  e \\ 
63 &  4a & 2&  5&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	175 &  1b & 1&  23&  \g_{1}^-&  1&  1&  1&  1&  e&  e \\ 
63 &  4a & 2&  5&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	175 &  1b & 1&  23&  \g_{2}^+&  1&  1&  1&  1&  e&  e \\ 
63 &  4a & 2&  5&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	175 &  1b & 1&  23&  \g_{2}^-&  1&  1&  1&  1&  e&  e \\ 
63 &  4a & 2&  5&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	175 &  1b & 1&  23&  \bg_{8}&  1&  f&  2&  2&  e&  e \\ 
63 &  4a & 2&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	175 &  1b & 1&  23&  \bg_{7}&  1&  s&   &  2&  e&     \\ 
63 &  4a & 2&  5&  \bg_{6}&  1&  f&  4&  2&  e&  e&  	175 &  1b & 1&  23&  \g_{5}^+&  1&  f&  2&  2&  e&  e \\ 
63 &  4a & 2&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	175 &  1b & 1&  23&  \g_{3}^+&  1&  s&   &  2&  e&     \\ 
63 &  4b & 2&  5&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	175 &  1b & 1&  23&  \bg_{1}4&  1&  f&  2&  2&  e&  e \\ 
63 &  4b & 2&  5&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	175 &  1b & 1&  23&  \bg_{1}3&  1&  s&   &  2&  e&     \\ 
63 &  4b & 2&  5&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	175 &  1b & 1&  23&  \g_{5}^-&  1&  f&  2&  2&  e&  e \\ 
63 &  4b & 2&  5&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	175 &  1b & 1&  23&  \g_{3}^-&  1&  s&   &  2&  e&     \\ 
63 &  4b & 2&  5&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	175 &  1b & 1&  23&  \bg_{1}2&  1&  f&  2&  2&  e&  e \\ 
63 &  4b & 2&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	175 &  1b & 1&  23&  \bg_{9}&  1&  s&   &  2&  e&     \\ 
63 &  4b & 2&  5&  \bg_{6}&  1&  f&  4&  2&  e&  e&  	175 &  1b & 1&  23&  \g_{6}^+&  1&  f&  2&  2&  e&  e \\ 
63 &  4b & 2&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	175 &  1b & 1&  23&  \g_{4}^+&  1&  s&   &  2&  e&     \\ 
63 &  4c & 2&  7&  \g_{1}&  1&  1&  2&  1&  e&  e&  	175 &  1b & 1&  23&  \bg_{1}8&  1&  f&  2&  2&  e&  e \\ 
63 &  4c & 2&  7&  \g_{2}&  1&  1&  2&  1&  e&  e&  	175 &  1b & 1&  23&  \bg_{1}5&  1&  s&   &  2&  e&     \\ 
63 &  4c & 2&  7&  \g_{4}&  1&  1&  2&  1&  e&  e&  	175 &  1b & 1&  23&  \g_{6}^-&  1&  f&  2&  2&  e&  e \\ 
63 &  4c & 2&  7&  \g_{3}&  1&  1&  2&  1&  e&  e&  	175 &  1b & 1&  23&  \g_{4}^-&  1&  s&   &  2&  e&     \\ 
63 &  4c & 2&  7&  \bg_{5}&  2&  1&  4&  1&  c&  e&  	175 &  1b & 1&  23&  \bg_{1}0&  1&  f&  2&  2&  e&  e \\ 
63 &  8d & 4&  2&  \g_{1}^+&  1&  1&  4&  1&  e&  e&  	175 &  1b & 1&  23&  \bg_{1}1&  1&  s&   &  2&  e&     \\ 
63 &  8d & 4&  2&  \g_{1}^-&  1&  1&  4&  1&  e&  e&  	175 &  1b & 1&  23&  \bg_{1}6&  1&  f&  2&  2&  e&  e \\ 
63 &  8d & 4&  2&  \bg_{3}&  1&  2&  8&  1&  e&  e&  	175 &  1b & 1&  23&  \bg_{1}7&  1&  s&   &  2&  e&     \\ 
63 &  8d & 4&  2&  \bg_{2}&  1&  2&  8&  1&  e&  e&  	175 &  2c & 2&  22&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
64 &  4a & 2&  5&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	175 &  2c & 2&  22&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
64 &  4a & 2&  5&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	175 &  2c & 2&  22&  \g_{5}&  1&  f&  4&  2&  e&  e \\ 
64 &  4a & 2&  5&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	175 &  2c & 2&  22&  \g_{3}&  1&  s&   &  2&  e&     \\ 
64 &  4a & 2&  5&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	175 &  2c & 2&  22&  \g_{6}&  1&  f&  4&  2&  e&  e \\ 
64 &  4a & 2&  5&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	175 &  2c & 2&  22&  \g_{4}&  1&  s&   &  2&  e&     \\ 
64 &  4a & 2&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	175 &  2c & 2&  22&  \bg_{8}&  1&  f&  4&  2&  e&  e \\ 
64 &  4a & 2&  5&  \bg_{6}&  1&  f&  4&  2&  e&  e&  	175 &  2c & 2&  22&  \bg_{7}&  1&  s&   &  2&  e&     \\ 
64 &  4a & 2&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	175 &  2c & 2&  22&  \bg_{1}2&  1&  f&  4&  2&  e&  e \\ 
64 &  4b & 2&  5&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	175 &  2c & 2&  22&  \bg_{9}&  1&  s&   &  2&  e&     \\ 
64 &  4b & 2&  5&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	175 &  2c & 2&  22&  \bg_{1}0&  1&  f&  4&  2&  e&  e \\ 
64 &  4b & 2&  5&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	175 &  2c & 2&  22&  \bg_{1}1&  1&  s&   &  2&  e&     \\ 
64 &  4b & 2&  5&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	175 &  2d & 2&  22&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
64 &  4b & 2&  5&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	175 &  2d & 2&  22&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
64 &  4b & 2&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	175 &  2d & 2&  22&  \g_{5}&  1&  f&  4&  2&  e&  e \\ 
64 &  4b & 2&  5&  \bg_{6}&  1&  f&  4&  2&  e&  e&  	175 &  2d & 2&  22&  \g_{3}&  1&  s&   &  2&  e&     \\ 
64 &  4b & 2&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	175 &  2d & 2&  22&  \g_{6}&  1&  f&  4&  2&  e&  e \\ 
64 &  8c & 4&  2&  \g_{1}^+&  1&  1&  4&  1&  e&  e&  	175 &  2d & 2&  22&  \g_{4}&  1&  s&   &  2&  e&     \\ 
64 &  8c & 4&  2&  \g_{1}^-&  1&  1&  4&  1&  e&  e&  	175 &  2d & 2&  22&  \bg_{8}&  1&  f&  4&  2&  e&  e \\ 
64 &  8c & 4&  2&  \bg_{3}&  1&  2&  8&  2&  e&  e&  	175 &  2d & 2&  22&  \bg_{7}&  1&  s&   &  2&  e&     \\ 
64 &  8c & 4&  2&  \bg_{2}&  1&  2&  8&  2&  e&  e&  	175 &  2d & 2&  22&  \bg_{1}2&  1&  f&  4&  2&  e&  e \\ 
64 &  8e & 4&  3&  \g_{1}&  1&  1&  4&  1&  e&  e&  	175 &  2d & 2&  22&  \bg_{9}&  1&  s&   &  2&  e&     \\ 
64 &  8e & 4&  3&  \g_{2}&  1&  1&  4&  1&  e&  e&  	175 &  2d & 2&  22&  \bg_{1}0&  1&  f&  4&  2&  e&  e \\ 
64 &  8e & 4&  3&  \bg_{4}&  1&  f&  8&  2&  e&  e&  	175 &  2d & 2&  22&  \bg_{1}1&  1&  s&   &  2&  e&     \\ 
64 &  8e & 4&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	175 &  3f & 3&  5&  \g_{1}^+&  1&  1&  3&  1&  e&  e \\ 
65 &  2a & 1&  8&  \g_{1}^+&  1&  1&  1&  1&  e&  e&  	175 &  3f & 3&  5&  \g_{1}^-&  1&  1&  3&  1&  e&  e \\ 
65 &  2a & 1&  8&  \g_{1}^-&  1&  1&  1&  1&  e&  e&  	175 &  3f & 3&  5&  \g_{2}^+&  1&  1&  3&  1&  e&  e \\ 
65 &  2a & 1&  8&  \g_{2}^+&  1&  1&  1&  1&  e&  e&  	175 &  3f & 3&  5&  \g_{2}^-&  1&  1&  3&  1&  e&  e \\ 
65 &  2a & 1&  8&  \g_{2}^-&  1&  1&  1&  1&  e&  e&  	175 &  3f & 3&  5&  \bg_{4}&  1&  f&  6&  2&  e&  e \\ 
65 &  2a & 1&  8&  \g_{4}^+&  1&  1&  1&  1&  e&  e&  	175 &  3f & 3&  5&  \bg_{3}&  1&  s&   &  2&  e&     \\ 
65 &  2a & 1&  8&  \g_{4}^-&  1&  1&  1&  1&  e&  e&  	175 &  3f & 3&  5&  \bg_{6}&  1&  f&  6&  2&  e&  e \\ 
65 &  2a & 1&  8&  \g_{3}^+&  1&  1&  1&  1&  e&  e&  	175 &  3f & 3&  5&  \bg_{5}&  1&  s&   &  2&  e&     \\ 
65 &  2a & 1&  8&  \g_{3}^-&  1&  1&  1&  1&  e&  e&  	175 &  3g & 3&  5&  \g_{1}^+&  1&  1&  3&  1&  e&  e \\ 
65 &  2a & 1&  8&  \bg_{5}&  2&  1&  2&  1&  e&  e&  	175 &  3g & 3&  5&  \g_{1}^-&  1&  1&  3&  1&  e&  e \\ 
65 &  2a & 1&  8&  \bg_{6}&  2&  1&  2&  1&  e&  e&  	175 &  3g & 3&  5&  \g_{2}^+&  1&  1&  3&  1&  e&  e \\ 
65 &  2b & 1&  8&  \g_{1}^+&  1&  1&  1&  1&  e&  e&  	175 &  3g & 3&  5&  \g_{2}^-&  1&  1&  3&  1&  e&  e \\ 
65 &  2b & 1&  8&  \g_{1}^-&  1&  1&  1&  1&  e&  e&  	175 &  3g & 3&  5&  \bg_{4}&  1&  f&  6&  2&  e&  e \\ 
65 &  2b & 1&  8&  \g_{2}^+&  1&  1&  1&  1&  e&  e&  	175 &  3g & 3&  5&  \bg_{3}&  1&  s&   &  2&  e&     \\ 
65 &  2b & 1&  8&  \g_{2}^-&  1&  1&  1&  1&  e&  e&  	175 &  3g & 3&  5&  \bg_{6}&  1&  f&  6&  2&  e&  e \\ 
65 &  2b & 1&  8&  \g_{4}^+&  1&  1&  1&  1&  e&  e&  	175 &  3g & 3&  5&  \bg_{5}&  1&  s&   &  2&  e&     \\ 
65 &  2b & 1&  8&  \g_{4}^-&  1&  1&  1&  1&  e&  e&  	176 &  2a & 2&  22&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
65 &  2b & 1&  8&  \g_{3}^+&  1&  1&  1&  1&  e&  e&  	176 &  2a & 2&  22&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
65 &  2b & 1&  8&  \g_{3}^-&  1&  1&  1&  1&  e&  e&  	176 &  2a & 2&  22&  \g_{5}&  1&  f&  4&  2&  e&  e \\ 
65 &  2b & 1&  8&  \bg_{5}&  2&  1&  2&  1&  e&  e&  	176 &  2a & 2&  22&  \g_{3}&  1&  s&   &  2&  e&     \\ 
65 &  2b & 1&  8&  \bg_{6}&  2&  1&  2&  1&  e&  e&  	176 &  2a & 2&  22&  \g_{6}&  1&  f&  4&  2&  e&  e \\ 
65 &  2c & 1&  8&  \g_{1}^+&  1&  1&  1&  1&  e&  e&  	176 &  2a & 2&  22&  \g_{4}&  1&  s&   &  2&  e&     \\ 
65 &  2c & 1&  8&  \g_{1}^-&  1&  1&  1&  1&  e&  e&  	176 &  2a & 2&  22&  \bg_{8}&  1&  f&  4&  2&  e&  e \\ 
65 &  2c & 1&  8&  \g_{2}^+&  1&  1&  1&  1&  e&  e&  	176 &  2a & 2&  22&  \bg_{7}&  1&  s&   &  2&  e&     \\ 
65 &  2c & 1&  8&  \g_{2}^-&  1&  1&  1&  1&  e&  e&  	176 &  2a & 2&  22&  \bg_{1}2&  1&  f&  4&  2&  e&  e \\ 
65 &  2c & 1&  8&  \g_{4}^+&  1&  1&  1&  1&  e&  e&  	176 &  2a & 2&  22&  \bg_{9}&  1&  s&   &  2&  e&     \\ 
65 &  2c & 1&  8&  \g_{4}^-&  1&  1&  1&  1&  e&  e&  	176 &  2a & 2&  22&  \bg_{1}0&  1&  f&  4&  2&  e&  e \\ 
65 &  2c & 1&  8&  \g_{3}^+&  1&  1&  1&  1&  e&  e&  	176 &  2a & 2&  22&  \bg_{1}1&  1&  s&   &  2&  e&     \\ 
65 &  2c & 1&  8&  \g_{3}^-&  1&  1&  1&  1&  e&  e&  	176 &  2b & 2&  17&  \g_{1}^+&  1&  1&  2&  1&  e&  e \\ 
65 &  2c & 1&  8&  \bg_{5}&  2&  1&  2&  1&  e&  e&  	176 &  2b & 2&  17&  \g_{1}^-&  1&  1&  2&  1&  e&  e \\ 
65 &  2c & 1&  8&  \bg_{6}&  2&  1&  2&  1&  e&  e&  	176 &  2b & 2&  17&  \bg_{4}&  1&  2&  4&  2&  e&  e \\ 
65 &  2d & 1&  8&  \g_{1}^+&  1&  1&  1&  1&  e&  e&  	176 &  2b & 2&  17&  \bg_{7}&  1&  2&  4&  2&  e&  e \\ 
65 &  2d & 1&  8&  \g_{1}^-&  1&  1&  1&  1&  e&  e&  	176 &  2b & 2&  17&  \bg_{5}&  1&  f&  4&  2&  e&  e \\ 
65 &  2d & 1&  8&  \g_{2}^+&  1&  1&  1&  1&  e&  e&  	176 &  2b & 2&  17&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
65 &  2d & 1&  8&  \g_{2}^-&  1&  1&  1&  1&  e&  e&  	176 &  2b & 2&  17&  \g_{3}^+&  1&  f&  4&  2&  e&  e \\ 
65 &  2d & 1&  8&  \g_{4}^+&  1&  1&  1&  1&  e&  e&  	176 &  2b & 2&  17&  \g_{2}^+&  1&  s&   &  2&  e&     \\ 
65 &  2d & 1&  8&  \g_{4}^-&  1&  1&  1&  1&  e&  e&  	176 &  2b & 2&  17&  \bg_{8}&  1&  f&  4&  2&  e&  e \\ 
65 &  2d & 1&  8&  \g_{3}^+&  1&  1&  1&  1&  e&  e&  	176 &  2b & 2&  17&  \bg_{9}&  1&  s&   &  2&  e&     \\ 
65 &  2d & 1&  8&  \g_{3}^-&  1&  1&  1&  1&  e&  e&  	176 &  2b & 2&  17&  \g_{3}^-&  1&  f&  4&  2&  e&  e \\ 
65 &  2d & 1&  8&  \bg_{5}&  2&  1&  2&  1&  e&  e&  	176 &  2b & 2&  17&  \g_{2}^-&  1&  s&   &  2&  e&     \\ 
65 &  2d & 1&  8&  \bg_{6}&  2&  1&  2&  1&  e&  e&  	176 &  2c & 2&  22&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
65 &  4e & 2&  5&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	176 &  2c & 2&  22&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
65 &  4e & 2&  5&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	176 &  2c & 2&  22&  \g_{5}&  1&  f&  4&  2&  e&  e \\ 
65 &  4e & 2&  5&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	176 &  2c & 2&  22&  \g_{3}&  1&  s&   &  2&  e&     \\ 
65 &  4e & 2&  5&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	176 &  2c & 2&  22&  \g_{6}&  1&  f&  4&  2&  e&  e \\ 
65 &  4e & 2&  5&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	176 &  2c & 2&  22&  \g_{4}&  1&  s&   &  2&  e&     \\ 
65 &  4e & 2&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	176 &  2c & 2&  22&  \bg_{8}&  1&  f&  4&  2&  e&  e \\ 
65 &  4e & 2&  5&  \bg_{6}&  1&  f&  4&  2&  e&  e&  	176 &  2c & 2&  22&  \bg_{7}&  1&  s&   &  2&  e&     \\ 
65 &  4e & 2&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	176 &  2c & 2&  22&  \bg_{1}2&  1&  f&  4&  2&  e&  e \\ 
65 &  4f & 2&  5&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	176 &  2c & 2&  22&  \bg_{9}&  1&  s&   &  2&  e&     \\ 
65 &  4f & 2&  5&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	176 &  2c & 2&  22&  \bg_{1}0&  1&  f&  4&  2&  e&  e \\ 
65 &  4f & 2&  5&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	176 &  2c & 2&  22&  \bg_{1}1&  1&  s&   &  2&  e&     \\ 
65 &  4f & 2&  5&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	176 &  2d & 2&  22&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
65 &  4f & 2&  5&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	176 &  2d & 2&  22&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
65 &  4f & 2&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	176 &  2d & 2&  22&  \g_{5}&  1&  f&  4&  2&  e&  e \\ 
65 &  4f & 2&  5&  \bg_{6}&  1&  f&  4&  2&  e&  e&  	176 &  2d & 2&  22&  \g_{3}&  1&  s&   &  2&  e&     \\ 
65 &  4f & 2&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	176 &  2d & 2&  22&  \g_{6}&  1&  f&  4&  2&  e&  e \\ 
66 &  4a & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	176 &  2d & 2&  22&  \g_{4}&  1&  s&   &  2&  e&     \\ 
66 &  4a & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	176 &  2d & 2&  22&  \bg_{8}&  1&  f&  4&  2&  e&  e \\ 
66 &  4a & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	176 &  2d & 2&  22&  \bg_{7}&  1&  s&   &  2&  e&     \\ 
66 &  4a & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	176 &  2d & 2&  22&  \bg_{1}2&  1&  f&  4&  2&  e&  e \\ 
66 &  4a & 2&  6&  \bg_{5}&  2&  1&  4&  1&  c&  e&  	176 &  2d & 2&  22&  \bg_{9}&  1&  s&   &  2&  e&     \\ 
66 &  4b & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	176 &  2d & 2&  22&  \bg_{1}0&  1&  f&  4&  2&  e&  e \\ 
66 &  4b & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	176 &  2d & 2&  22&  \bg_{1}1&  1&  s&   &  2&  e&     \\ 
66 &  4b & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	176 &  6g & 6&  2&  \g_{1}^+&  1&  1&  6&  1&  e&  e \\ 
66 &  4b & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	176 &  6g & 6&  2&  \g_{1}^-&  1&  1&  6&  1&  e&  e \\ 
66 &  4b & 2&  6&  \bg_{5}&  2&  1&  4&  1&  c&  e&  	176 &  6g & 6&  2&  \bg_{3}&  1&  2&  12&  2&  e&  e \\ 
66 &  4c & 2&  5&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	176 &  6g & 6&  2&  \bg_{2}&  1&  2&  12&  2&  e&  e \\ 
66 &  4c & 2&  5&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	177 &  1a & 1&  24&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
66 &  4c & 2&  5&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	177 &  1a & 1&  24&  \g_{2}&  1&  1&  1&  1&  e&  e \\ 
66 &  4c & 2&  5&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	177 &  1a & 1&  24&  \g_{4}&  1&  1&  1&  1&  e&  e \\ 
66 &  4c & 2&  5&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	177 &  1a & 1&  24&  \g_{3}&  1&  1&  1&  1&  e&  e \\ 
66 &  4c & 2&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	177 &  1a & 1&  24&  \bg_{9}&  2&  1&  2&  1&  e&  e \\ 
66 &  4c & 2&  5&  \bg_{6}&  1&  f&  4&  2&  e&  e&  	177 &  1a & 1&  24&  \g_{6}&  2&  1&  2&  1&  e&  e \\ 
66 &  4c & 2&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	177 &  1a & 1&  24&  \bg_{8}&  2&  1&  2&  1&  e&  e \\ 
66 &  4d & 2&  5&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	177 &  1a & 1&  24&  \g_{5}&  2&  1&  2&  1&  e&  e \\ 
66 &  4d & 2&  5&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	177 &  1a & 1&  24&  \bg_{7}&  2&  1&  2&  1&  e&  e \\ 
66 &  4d & 2&  5&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	177 &  1b & 1&  24&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
66 &  4d & 2&  5&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	177 &  1b & 1&  24&  \g_{2}&  1&  1&  1&  1&  e&  e \\ 
66 &  4d & 2&  5&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	177 &  1b & 1&  24&  \g_{4}&  1&  1&  1&  1&  e&  e \\ 
66 &  4d & 2&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	177 &  1b & 1&  24&  \g_{3}&  1&  1&  1&  1&  e&  e \\ 
66 &  4d & 2&  5&  \bg_{6}&  1&  f&  4&  2&  e&  e&  	177 &  1b & 1&  24&  \bg_{9}&  2&  1&  2&  1&  e&  e \\ 
66 &  4d & 2&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	177 &  1b & 1&  24&  \g_{6}&  2&  1&  2&  1&  e&  e \\ 
66 &  4e & 2&  5&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	177 &  1b & 1&  24&  \bg_{8}&  2&  1&  2&  1&  e&  e \\ 
66 &  4e & 2&  5&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	177 &  1b & 1&  24&  \g_{5}&  2&  1&  2&  1&  e&  e \\ 
66 &  4e & 2&  5&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	177 &  1b & 1&  24&  \bg_{7}&  2&  1&  2&  1&  e&  e \\ 
66 &  4e & 2&  5&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	177 &  2c & 2&  18&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
66 &  4e & 2&  5&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	177 &  2c & 2&  18&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
66 &  4e & 2&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	177 &  2c & 2&  18&  \g_{3}&  2&  1&  4&  1&  e&  e \\ 
66 &  4e & 2&  5&  \bg_{6}&  1&  f&  4&  2&  e&  e&  	177 &  2c & 2&  18&  \bg_{6}&  2&  1&  4&  1&  e&  e \\ 
66 &  4e & 2&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	177 &  2c & 2&  18&  \bg_{5}&  1&  f&  4&  1&  e&  e \\ 
66 &  4f & 2&  5&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	177 &  2c & 2&  18&  \bg_{4}&  1&  s&   &  1&  e&     \\ 
66 &  4f & 2&  5&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	177 &  2d & 2&  18&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
66 &  4f & 2&  5&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	177 &  2d & 2&  18&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
66 &  4f & 2&  5&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	177 &  2d & 2&  18&  \g_{3}&  2&  1&  4&  1&  e&  e \\ 
66 &  4f & 2&  5&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	177 &  2d & 2&  18&  \bg_{6}&  2&  1&  4&  1&  e&  e \\ 
66 &  4f & 2&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	177 &  2d & 2&  18&  \bg_{5}&  1&  f&  4&  1&  e&  e \\ 
66 &  4f & 2&  5&  \bg_{6}&  1&  f&  4&  2&  e&  e&  	177 &  2d & 2&  18&  \bg_{4}&  1&  s&   &  1&  e&     \\ 
66 &  4f & 2&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	177 &  3f & 3&  6&  \g_{1}&  1&  1&  3&  1&  e&  e \\ 
67 &  4a & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	177 &  3f & 3&  6&  \g_{2}&  1&  1&  3&  1&  e&  e \\ 
67 &  4a & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	177 &  3f & 3&  6&  \g_{4}&  1&  1&  3&  1&  e&  e \\ 
67 &  4a & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	177 &  3f & 3&  6&  \g_{3}&  1&  1&  3&  1&  e&  e \\ 
67 &  4a & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	177 &  3f & 3&  6&  \bg_{5}&  2&  1&  6&  1&  c&  e \\ 
67 &  4a & 2&  6&  \bg_{5}&  2&  1&  4&  1&  c&  e&  	177 &  3g & 3&  6&  \g_{1}&  1&  1&  3&  1&  e&  e \\ 
67 &  4b & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	177 &  3g & 3&  6&  \g_{2}&  1&  1&  3&  1&  e&  e \\ 
67 &  4b & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	177 &  3g & 3&  6&  \g_{4}&  1&  1&  3&  1&  e&  e \\ 
67 &  4b & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	177 &  3g & 3&  6&  \g_{3}&  1&  1&  3&  1&  e&  e \\ 
67 &  4b & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	177 &  3g & 3&  6&  \bg_{5}&  2&  1&  6&  1&  c&  e \\ 
67 &  4b & 2&  6&  \bg_{5}&  2&  1&  4&  1&  c&  e&  	178 &  6a & 6&  3&  \g_{1}&  1&  1&  6&  1&  e&  e \\ 
67 &  4c & 2&  5&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	178 &  6a & 6&  3&  \g_{2}&  1&  1&  6&  1&  e&  e \\ 
67 &  4c & 2&  5&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	178 &  6a & 6&  3&  \bg_{4}&  1&  f&  12&  2&  e&  e \\ 
67 &  4c & 2&  5&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	178 &  6a & 6&  3&  \bg_{3}&  1&  s&   &  2&  e&     \\ 
67 &  4c & 2&  5&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	178 &  6b & 6&  3&  \g_{1}&  1&  1&  6&  1&  e&  e \\ 
67 &  4c & 2&  5&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	178 &  6b & 6&  3&  \g_{2}&  1&  1&  6&  1&  e&  e \\ 
67 &  4c & 2&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	178 &  6b & 6&  3&  \bg_{4}&  1&  f&  12&  2&  e&  e \\ 
67 &  4c & 2&  5&  \bg_{6}&  1&  f&  4&  2&  e&  e&  	178 &  6b & 6&  3&  \bg_{3}&  1&  s&   &  2&  e&     \\ 
67 &  4c & 2&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	179 &  6a & 6&  3&  \g_{1}&  1&  1&  6&  1&  e&  e \\ 
67 &  4d & 2&  5&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	179 &  6a & 6&  3&  \g_{2}&  1&  1&  6&  1&  e&  e \\ 
67 &  4d & 2&  5&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	179 &  6a & 6&  3&  \bg_{4}&  1&  f&  12&  2&  e&  e \\ 
67 &  4d & 2&  5&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	179 &  6a & 6&  3&  \bg_{3}&  1&  s&   &  2&  e&     \\ 
67 &  4d & 2&  5&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	179 &  6b & 6&  3&  \g_{1}&  1&  1&  6&  1&  e&  e \\ 
67 &  4d & 2&  5&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	179 &  6b & 6&  3&  \g_{2}&  1&  1&  6&  1&  e&  e \\ 
67 &  4d & 2&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	179 &  6b & 6&  3&  \bg_{4}&  1&  f&  12&  2&  e&  e \\ 
67 &  4d & 2&  5&  \bg_{6}&  1&  f&  4&  2&  e&  e&  	179 &  6b & 6&  3&  \bg_{3}&  1&  s&   &  2&  e&     \\ 
67 &  4d & 2&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	180 &  3a & 3&  6&  \g_{1}&  1&  1&  3&  1&  e&  e \\ 
67 &  4e & 2&  5&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	180 &  3a & 3&  6&  \g_{2}&  1&  1&  3&  1&  e&  e \\ 
67 &  4e & 2&  5&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	180 &  3a & 3&  6&  \g_{4}&  1&  1&  3&  1&  e&  e \\ 
67 &  4e & 2&  5&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	180 &  3a & 3&  6&  \g_{3}&  1&  1&  3&  1&  e&  e \\ 
67 &  4e & 2&  5&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	180 &  3a & 3&  6&  \bg_{5}&  2&  1&  6&  1&  e&  e \\ 
67 &  4e & 2&  5&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	180 &  3b & 3&  6&  \g_{1}&  1&  1&  3&  1&  e&  e \\ 
67 &  4e & 2&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	180 &  3b & 3&  6&  \g_{2}&  1&  1&  3&  1&  e&  e \\ 
67 &  4e & 2&  5&  \bg_{6}&  1&  f&  4&  2&  e&  e&  	180 &  3b & 3&  6&  \g_{4}&  1&  1&  3&  1&  e&  e \\ 
67 &  4e & 2&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	180 &  3b & 3&  6&  \g_{3}&  1&  1&  3&  1&  e&  e \\ 
67 &  4f & 2&  5&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	180 &  3b & 3&  6&  \bg_{5}&  2&  1&  6&  1&  e&  e \\ 
67 &  4f & 2&  5&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	180 &  3c & 3&  6&  \g_{1}&  1&  1&  3&  1&  e&  e \\ 
67 &  4f & 2&  5&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	180 &  3c & 3&  6&  \g_{2}&  1&  1&  3&  1&  e&  e \\ 
67 &  4f & 2&  5&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	180 &  3c & 3&  6&  \g_{4}&  1&  1&  3&  1&  e&  e \\ 
67 &  4f & 2&  5&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	180 &  3c & 3&  6&  \g_{3}&  1&  1&  3&  1&  e&  e \\ 
67 &  4f & 2&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	180 &  3c & 3&  6&  \bg_{5}&  2&  1&  6&  1&  e&  e \\ 
67 &  4f & 2&  5&  \bg_{6}&  1&  f&  4&  2&  e&  e&  	180 &  3d & 3&  6&  \g_{1}&  1&  1&  3&  1&  e&  e \\ 
67 &  4f & 2&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	180 &  3d & 3&  6&  \g_{2}&  1&  1&  3&  1&  e&  e \\ 
67 &  4g & 2&  7&  \g_{1}&  1&  1&  2&  1&  e&  e&  	180 &  3d & 3&  6&  \g_{4}&  1&  1&  3&  1&  e&  e \\ 
67 &  4g & 2&  7&  \g_{2}&  1&  1&  2&  1&  e&  e&  	180 &  3d & 3&  6&  \g_{3}&  1&  1&  3&  1&  e&  e \\ 
67 &  4g & 2&  7&  \g_{4}&  1&  1&  2&  1&  e&  e&  	180 &  3d & 3&  6&  \bg_{5}&  2&  1&  6&  1&  e&  e \\ 
67 &  4g & 2&  7&  \g_{3}&  1&  1&  2&  1&  e&  e&  	181 &  3a & 3&  6&  \g_{1}&  1&  1&  3&  1&  e&  e \\ 
67 &  4g & 2&  7&  \bg_{5}&  2&  1&  4&  1&  c&  e&  	181 &  3a & 3&  6&  \g_{2}&  1&  1&  3&  1&  e&  e \\ 
68 &  4a & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	181 &  3a & 3&  6&  \g_{4}&  1&  1&  3&  1&  e&  e \\ 
68 &  4a & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	181 &  3a & 3&  6&  \g_{3}&  1&  1&  3&  1&  e&  e \\ 
68 &  4a & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	181 &  3a & 3&  6&  \bg_{5}&  2&  1&  6&  1&  e&  e \\ 
68 &  4a & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	181 &  3b & 3&  6&  \g_{1}&  1&  1&  3&  1&  e&  e \\ 
68 &  4a & 2&  6&  \bg_{5}&  2&  1&  4&  1&  e&  e&  	181 &  3b & 3&  6&  \g_{2}&  1&  1&  3&  1&  e&  e \\ 
68 &  4b & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	181 &  3b & 3&  6&  \g_{4}&  1&  1&  3&  1&  e&  e \\ 
68 &  4b & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	181 &  3b & 3&  6&  \g_{3}&  1&  1&  3&  1&  e&  e \\ 
68 &  4b & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	181 &  3b & 3&  6&  \bg_{5}&  2&  1&  6&  1&  e&  e \\ 
68 &  4b & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	181 &  3c & 3&  6&  \g_{1}&  1&  1&  3&  1&  e&  e \\ 
68 &  4b & 2&  6&  \bg_{5}&  2&  1&  4&  1&  e&  e&  	181 &  3c & 3&  6&  \g_{2}&  1&  1&  3&  1&  e&  e \\ 
68 &  8c & 4&  2&  \g_{1}^+&  1&  1&  4&  1&  e&  e&  	181 &  3c & 3&  6&  \g_{4}&  1&  1&  3&  1&  e&  e \\ 
68 &  8c & 4&  2&  \g_{1}^-&  1&  1&  4&  1&  e&  e&  	181 &  3c & 3&  6&  \g_{3}&  1&  1&  3&  1&  e&  e \\ 
68 &  8c & 4&  2&  \bg_{3}&  1&  2&  8&  1&  e&  e&  	181 &  3c & 3&  6&  \bg_{5}&  2&  1&  6&  1&  e&  e \\ 
68 &  8c & 4&  2&  \bg_{2}&  1&  2&  8&  1&  e&  e&  	181 &  3d & 3&  6&  \g_{1}&  1&  1&  3&  1&  e&  e \\ 
68 &  8d & 4&  2&  \g_{1}^+&  1&  1&  4&  1&  e&  e&  	181 &  3d & 3&  6&  \g_{2}&  1&  1&  3&  1&  e&  e \\ 
68 &  8d & 4&  2&  \g_{1}^-&  1&  1&  4&  1&  e&  e&  	181 &  3d & 3&  6&  \g_{4}&  1&  1&  3&  1&  e&  e \\ 
68 &  8d & 4&  2&  \bg_{3}&  1&  2&  8&  1&  e&  e&  	181 &  3d & 3&  6&  \g_{3}&  1&  1&  3&  1&  e&  e \\ 
68 &  8d & 4&  2&  \bg_{2}&  1&  2&  8&  1&  e&  e&  	181 &  3d & 3&  6&  \bg_{5}&  2&  1&  6&  1&  e&  e \\ 
68 &  8h & 4&  3&  \g_{1}&  1&  1&  4&  1&  e&  e&  	182 &  2a & 2&  18&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
68 &  8h & 4&  3&  \g_{2}&  1&  1&  4&  1&  e&  e&  	182 &  2a & 2&  18&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
68 &  8h & 4&  3&  \bg_{4}&  1&  f&  8&  1&  e&  e&  	182 &  2a & 2&  18&  \g_{3}&  2&  1&  4&  1&  e&  e \\ 
68 &  8h & 4&  3&  \bg_{3}&  1&  s&   &  1&  e&    &  	182 &  2a & 2&  18&  \bg_{6}&  2&  1&  4&  1&  e&  e \\ 
69 &  4a & 1&  8&  \g_{1}^+&  1&  1&  1&  1&  e&  e&  	182 &  2a & 2&  18&  \bg_{5}&  1&  f&  4&  2&  e&  e \\ 
69 &  4a & 1&  8&  \g_{1}^-&  1&  1&  1&  1&  e&  e&  	182 &  2a & 2&  18&  \bg_{4}&  1&  s&   &  2&  e&     \\ 
69 &  4a & 1&  8&  \g_{2}^+&  1&  1&  1&  1&  e&  e&  	182 &  2b & 2&  18&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
69 &  4a & 1&  8&  \g_{2}^-&  1&  1&  1&  1&  e&  e&  	182 &  2b & 2&  18&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
69 &  4a & 1&  8&  \g_{4}^+&  1&  1&  1&  1&  e&  e&  	182 &  2b & 2&  18&  \g_{3}&  2&  1&  4&  1&  e&  e \\ 
69 &  4a & 1&  8&  \g_{4}^-&  1&  1&  1&  1&  e&  e&  	182 &  2b & 2&  18&  \bg_{6}&  2&  1&  4&  1&  e&  e \\ 
69 &  4a & 1&  8&  \g_{3}^+&  1&  1&  1&  1&  e&  e&  	182 &  2b & 2&  18&  \bg_{5}&  1&  f&  4&  2&  e&  e \\ 
69 &  4a & 1&  8&  \g_{3}^-&  1&  1&  1&  1&  e&  e&  	182 &  2b & 2&  18&  \bg_{4}&  1&  s&   &  2&  e&     \\ 
69 &  4a & 1&  8&  \bg_{5}&  2&  1&  2&  1&  e&  e&  	182 &  2c & 2&  18&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
69 &  4a & 1&  8&  \bg_{6}&  2&  1&  2&  1&  e&  e&  	182 &  2c & 2&  18&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
69 &  4b & 1&  8&  \g_{1}^+&  1&  1&  1&  1&  e&  e&  	182 &  2c & 2&  18&  \g_{3}&  2&  1&  4&  1&  e&  e \\ 
69 &  4b & 1&  8&  \g_{1}^-&  1&  1&  1&  1&  e&  e&  	182 &  2c & 2&  18&  \bg_{6}&  2&  1&  4&  1&  e&  e \\ 
69 &  4b & 1&  8&  \g_{2}^+&  1&  1&  1&  1&  e&  e&  	182 &  2c & 2&  18&  \bg_{5}&  1&  f&  4&  2&  e&  e \\ 
69 &  4b & 1&  8&  \g_{2}^-&  1&  1&  1&  1&  e&  e&  	182 &  2c & 2&  18&  \bg_{4}&  1&  s&   &  2&  e&     \\ 
69 &  4b & 1&  8&  \g_{4}^+&  1&  1&  1&  1&  e&  e&  	182 &  2d & 2&  18&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
69 &  4b & 1&  8&  \g_{4}^-&  1&  1&  1&  1&  e&  e&  	182 &  2d & 2&  18&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
69 &  4b & 1&  8&  \g_{3}^+&  1&  1&  1&  1&  e&  e&  	182 &  2d & 2&  18&  \g_{3}&  2&  1&  4&  1&  e&  e \\ 
69 &  4b & 1&  8&  \g_{3}^-&  1&  1&  1&  1&  e&  e&  	182 &  2d & 2&  18&  \bg_{6}&  2&  1&  4&  1&  e&  e \\ 
69 &  4b & 1&  8&  \bg_{5}&  2&  1&  2&  1&  e&  e&  	182 &  2d & 2&  18&  \bg_{5}&  1&  f&  4&  2&  e&  e \\ 
69 &  4b & 1&  8&  \bg_{6}&  2&  1&  2&  1&  e&  e&  	182 &  2d & 2&  18&  \bg_{4}&  1&  s&   &  2&  e&     \\ 
69 &  8c & 2&  5&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	183 &  1a & 1&  25&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
69 &  8c & 2&  5&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	183 &  1a & 1&  25&  \g_{2}&  1&  1&  1&  1&  e&  e \\ 
69 &  8c & 2&  5&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	183 &  1a & 1&  25&  \g_{4}&  1&  1&  1&  1&  e&  e \\ 
69 &  8c & 2&  5&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	183 &  1a & 1&  25&  \g_{3}&  1&  1&  1&  1&  e&  e \\ 
69 &  8c & 2&  5&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	183 &  1a & 1&  25&  \bg_{9}&  2&  1&  2&  1&  e&  e \\ 
69 &  8c & 2&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	183 &  1a & 1&  25&  \g_{6}&  2&  1&  2&  1&  e&  e \\ 
69 &  8c & 2&  5&  \bg_{6}&  1&  f&  4&  2&  e&  e&  	183 &  1a & 1&  25&  \bg_{8}&  2&  1&  2&  1&  e&  e \\ 
69 &  8c & 2&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	183 &  1a & 1&  25&  \g_{5}&  2&  1&  2&  1&  e&  e \\ 
69 &  8d & 2&  5&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	183 &  1a & 1&  25&  \bg_{7}&  2&  1&  2&  1&  e&  e \\ 
69 &  8d & 2&  5&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	183 &  2b & 2&  19&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
69 &  8d & 2&  5&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	183 &  2b & 2&  19&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
69 &  8d & 2&  5&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	183 &  2b & 2&  19&  \g_{3}&  2&  1&  4&  1&  e&  e \\ 
69 &  8d & 2&  5&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	183 &  2b & 2&  19&  \bg_{6}&  2&  1&  4&  1&  e&  e \\ 
69 &  8d & 2&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	183 &  2b & 2&  19&  \bg_{5}&  1&  f&  4&  1&  e&  e \\ 
69 &  8d & 2&  5&  \bg_{6}&  1&  f&  4&  2&  e&  e&  	183 &  2b & 2&  19&  \bg_{4}&  1&  s&   &  1&  e&     \\ 
69 &  8d & 2&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	183 &  3c & 3&  7&  \g_{1}&  1&  1&  3&  1&  e&  e \\ 
69 &  8e & 2&  5&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	183 &  3c & 3&  7&  \g_{2}&  1&  1&  3&  1&  e&  e \\ 
69 &  8e & 2&  5&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	183 &  3c & 3&  7&  \g_{4}&  1&  1&  3&  1&  e&  e \\ 
69 &  8e & 2&  5&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	183 &  3c & 3&  7&  \g_{3}&  1&  1&  3&  1&  e&  e \\ 
69 &  8e & 2&  5&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	183 &  3c & 3&  7&  \bg_{5}&  2&  1&  6&  1&  c&  e \\ 
69 &  8e & 2&  5&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	184 &  2a & 2&  21&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
69 &  8e & 2&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	184 &  2a & 2&  21&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
69 &  8e & 2&  5&  \bg_{6}&  1&  f&  4&  2&  e&  e&  	184 &  2a & 2&  21&  \bg_{8}&  1&  f&  4&  2&  e&  e \\ 
69 &  8e & 2&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	184 &  2a & 2&  21&  \bg_{7}&  1&  s&   &  2&  e&     \\ 
69 &  8f & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	184 &  2a & 2&  21&  \g_{5}&  1&  f&  4&  2&  e&  e \\ 
69 &  8f & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	184 &  2a & 2&  21&  \g_{3}&  1&  s&   &  2&  e&     \\ 
69 &  8f & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	184 &  2a & 2&  21&  \bg_{1}2&  1&  f&  4&  2&  e&  e \\ 
69 &  8f & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	184 &  2a & 2&  21&  \bg_{9}&  1&  s&   &  2&  e&     \\ 
69 &  8f & 2&  6&  \bg_{5}&  2&  1&  4&  1&  c&  e&  	184 &  2a & 2&  21&  \g_{6}&  1&  f&  4&  2&  e&  e \\ 
70 &  8a & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	184 &  2a & 2&  21&  \g_{4}&  1&  s&   &  2&  e&     \\ 
70 &  8a & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	184 &  2a & 2&  21&  \bg_{1}0&  1&  f&  4&  2&  e&  e \\ 
70 &  8a & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	184 &  2a & 2&  21&  \bg_{1}1&  1&  s&   &  2&  e&     \\ 
70 &  8a & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	184 &  4b & 4&  16&  \g_{1}&  1&  1&  4&  1&  e&  e \\ 
70 &  8a & 2&  6&  \bg_{5}&  2&  1&  4&  1&  e&  e&  	184 &  4b & 4&  16&  \bg_{4}&  1&  2&  8&  1&  e&  e \\ 
70 &  8b & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	184 &  4b & 4&  16&  \bg_{5}&  1&  f&  8&  2&  e&  e \\ 
70 &  8b & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	184 &  4b & 4&  16&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
70 &  8b & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	184 &  4b & 4&  16&  \g_{3}&  1&  f&  8&  2&  e&  e \\ 
70 &  8b & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	184 &  4b & 4&  16&  \g_{2}&  1&  s&   &  2&  e&     \\ 
70 &  8b & 2&  6&  \bg_{5}&  2&  1&  4&  1&  e&  e&  	184 &  6c & 6&  3&  \g_{1}&  1&  1&  6&  1&  e&  e \\ 
70 &  16c & 4&  2&  \g_{1}^+&  1&  1&  4&  1&  e&  e&  	184 &  6c & 6&  3&  \g_{2}&  1&  1&  6&  1&  e&  e \\ 
70 &  16c & 4&  2&  \g_{1}^-&  1&  1&  4&  1&  e&  e&  	184 &  6c & 6&  3&  \bg_{4}&  1&  f&  12&  2&  e&  e \\ 
70 &  16c & 4&  2&  \bg_{3}&  1&  2&  8&  2&  e&  e&  	184 &  6c & 6&  3&  \bg_{3}&  1&  s&   &  2&  e&     \\ 
70 &  16c & 4&  2&  \bg_{2}&  1&  2&  8&  2&  e&  e&  	185 &  2a & 2&  19&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
70 &  16d & 4&  2&  \g_{1}^+&  1&  1&  4&  1&  e&  e&  	185 &  2a & 2&  19&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
70 &  16d & 4&  2&  \g_{1}^-&  1&  1&  4&  1&  e&  e&  	185 &  2a & 2&  19&  \g_{3}&  2&  1&  4&  1&  e&  e \\ 
70 &  16d & 4&  2&  \bg_{3}&  1&  2&  8&  2&  e&  e&  	185 &  2a & 2&  19&  \bg_{6}&  2&  1&  4&  1&  e&  e \\ 
70 &  16d & 4&  2&  \bg_{2}&  1&  2&  8&  2&  e&  e&  	185 &  2a & 2&  19&  \bg_{5}&  1&  f&  4&  2&  e&  e \\ 
71 &  2a & 1&  8&  \g_{1}^+&  1&  1&  1&  1&  e&  e&  	185 &  2a & 2&  19&  \bg_{4}&  1&  s&   &  2&  e&     \\ 
71 &  2a & 1&  8&  \g_{1}^-&  1&  1&  1&  1&  e&  e&  	185 &  4b & 4&  16&  \g_{1}&  1&  1&  4&  1&  e&  e \\ 
71 &  2a & 1&  8&  \g_{2}^+&  1&  1&  1&  1&  e&  e&  	185 &  4b & 4&  16&  \bg_{4}&  1&  2&  8&  1&  e&  e \\ 
71 &  2a & 1&  8&  \g_{2}^-&  1&  1&  1&  1&  e&  e&  	185 &  4b & 4&  16&  \bg_{5}&  1&  f&  8&  2&  e&  e \\ 
71 &  2a & 1&  8&  \g_{4}^+&  1&  1&  1&  1&  e&  e&  	185 &  4b & 4&  16&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
71 &  2a & 1&  8&  \g_{4}^-&  1&  1&  1&  1&  e&  e&  	185 &  4b & 4&  16&  \g_{3}&  1&  f&  8&  2&  e&  e \\ 
71 &  2a & 1&  8&  \g_{3}^+&  1&  1&  1&  1&  e&  e&  	185 &  4b & 4&  16&  \g_{2}&  1&  s&   &  2&  e&     \\ 
71 &  2a & 1&  8&  \g_{3}^-&  1&  1&  1&  1&  e&  e&  	186 &  2a & 2&  19&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
71 &  2a & 1&  8&  \bg_{5}&  2&  1&  2&  1&  e&  e&  	186 &  2a & 2&  19&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
71 &  2a & 1&  8&  \bg_{6}&  2&  1&  2&  1&  e&  e&  	186 &  2a & 2&  19&  \g_{3}&  2&  1&  4&  1&  e&  e \\ 
71 &  2b & 1&  8&  \g_{1}^+&  1&  1&  1&  1&  e&  e&  	186 &  2a & 2&  19&  \bg_{6}&  2&  1&  4&  1&  e&  e \\ 
71 &  2b & 1&  8&  \g_{1}^-&  1&  1&  1&  1&  e&  e&  	186 &  2a & 2&  19&  \bg_{5}&  1&  f&  4&  2&  e&  e \\ 
71 &  2b & 1&  8&  \g_{2}^+&  1&  1&  1&  1&  e&  e&  	186 &  2a & 2&  19&  \bg_{4}&  1&  s&   &  2&  e&     \\ 
71 &  2b & 1&  8&  \g_{2}^-&  1&  1&  1&  1&  e&  e&  	186 &  2b & 2&  19&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
71 &  2b & 1&  8&  \g_{4}^+&  1&  1&  1&  1&  e&  e&  	186 &  2b & 2&  19&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
71 &  2b & 1&  8&  \g_{4}^-&  1&  1&  1&  1&  e&  e&  	186 &  2b & 2&  19&  \g_{3}&  2&  1&  4&  1&  e&  e \\ 
71 &  2b & 1&  8&  \g_{3}^+&  1&  1&  1&  1&  e&  e&  	186 &  2b & 2&  19&  \bg_{6}&  2&  1&  4&  1&  e&  e \\ 
71 &  2b & 1&  8&  \g_{3}^-&  1&  1&  1&  1&  e&  e&  	186 &  2b & 2&  19&  \bg_{5}&  1&  f&  4&  2&  e&  e \\ 
71 &  2b & 1&  8&  \bg_{5}&  2&  1&  2&  1&  e&  e&  	186 &  2b & 2&  19&  \bg_{4}&  1&  s&   &  2&  e&     \\ 
71 &  2b & 1&  8&  \bg_{6}&  2&  1&  2&  1&  e&  e&  	187 &  1a & 1&  26&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
71 &  2c & 1&  8&  \g_{1}^+&  1&  1&  1&  1&  e&  e&  	187 &  1a & 1&  26&  \g_{4}&  1&  1&  1&  1&  e&  e \\ 
71 &  2c & 1&  8&  \g_{1}^-&  1&  1&  1&  1&  e&  e&  	187 &  1a & 1&  26&  \g_{2}&  1&  1&  1&  1&  e&  e \\ 
71 &  2c & 1&  8&  \g_{2}^+&  1&  1&  1&  1&  e&  e&  	187 &  1a & 1&  26&  \g_{3}&  1&  1&  1&  1&  e&  e \\ 
71 &  2c & 1&  8&  \g_{2}^-&  1&  1&  1&  1&  e&  e&  	187 &  1a & 1&  26&  \g_{5}&  2&  1&  2&  1&  e&  e \\ 
71 &  2c & 1&  8&  \g_{4}^+&  1&  1&  1&  1&  e&  e&  	187 &  1a & 1&  26&  \g_{6}&  2&  1&  2&  1&  e&  e \\ 
71 &  2c & 1&  8&  \g_{4}^-&  1&  1&  1&  1&  e&  e&  	187 &  1a & 1&  26&  \bg_{9}&  2&  1&  2&  1&  e&  e \\ 
71 &  2c & 1&  8&  \g_{3}^+&  1&  1&  1&  1&  e&  e&  	187 &  1a & 1&  26&  \bg_{8}&  2&  1&  2&  1&  e&  e \\ 
71 &  2c & 1&  8&  \g_{3}^-&  1&  1&  1&  1&  e&  e&  	187 &  1a & 1&  26&  \bg_{7}&  2&  1&  2&  1&  e&  e \\ 
71 &  2c & 1&  8&  \bg_{5}&  2&  1&  2&  1&  e&  e&  	187 &  1b & 1&  26&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
71 &  2c & 1&  8&  \bg_{6}&  2&  1&  2&  1&  e&  e&  	187 &  1b & 1&  26&  \g_{4}&  1&  1&  1&  1&  e&  e \\ 
71 &  2d & 1&  8&  \g_{1}^+&  1&  1&  1&  1&  e&  e&  	187 &  1b & 1&  26&  \g_{2}&  1&  1&  1&  1&  e&  e \\ 
71 &  2d & 1&  8&  \g_{1}^-&  1&  1&  1&  1&  e&  e&  	187 &  1b & 1&  26&  \g_{3}&  1&  1&  1&  1&  e&  e \\ 
71 &  2d & 1&  8&  \g_{2}^+&  1&  1&  1&  1&  e&  e&  	187 &  1b & 1&  26&  \g_{5}&  2&  1&  2&  1&  e&  e \\ 
71 &  2d & 1&  8&  \g_{2}^-&  1&  1&  1&  1&  e&  e&  	187 &  1b & 1&  26&  \g_{6}&  2&  1&  2&  1&  e&  e \\ 
71 &  2d & 1&  8&  \g_{4}^+&  1&  1&  1&  1&  e&  e&  	187 &  1b & 1&  26&  \bg_{9}&  2&  1&  2&  1&  e&  e \\ 
71 &  2d & 1&  8&  \g_{4}^-&  1&  1&  1&  1&  e&  e&  	187 &  1b & 1&  26&  \bg_{8}&  2&  1&  2&  1&  e&  e \\ 
71 &  2d & 1&  8&  \g_{3}^+&  1&  1&  1&  1&  e&  e&  	187 &  1b & 1&  26&  \bg_{7}&  2&  1&  2&  1&  e&  e \\ 
71 &  2d & 1&  8&  \g_{3}^-&  1&  1&  1&  1&  e&  e&  	187 &  1c & 1&  26&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
71 &  2d & 1&  8&  \bg_{5}&  2&  1&  2&  1&  e&  e&  	187 &  1c & 1&  26&  \g_{4}&  1&  1&  1&  1&  e&  e \\ 
71 &  2d & 1&  8&  \bg_{6}&  2&  1&  2&  1&  e&  e&  	187 &  1c & 1&  26&  \g_{2}&  1&  1&  1&  1&  e&  e \\ 
71 &  8k & 4&  2&  \g_{1}^+&  1&  1&  4&  1&  e&  e&  	187 &  1c & 1&  26&  \g_{3}&  1&  1&  1&  1&  e&  e \\ 
71 &  8k & 4&  2&  \g_{1}^-&  1&  1&  4&  1&  e&  e&  	187 &  1c & 1&  26&  \g_{5}&  2&  1&  2&  1&  e&  e \\ 
71 &  8k & 4&  2&  \bg_{3}&  1&  2&  8&  1&  e&  e&  	187 &  1c & 1&  26&  \g_{6}&  2&  1&  2&  1&  e&  e \\ 
71 &  8k & 4&  2&  \bg_{2}&  1&  2&  8&  1&  e&  e&  	187 &  1c & 1&  26&  \bg_{9}&  2&  1&  2&  1&  e&  e \\ 
72 &  4a & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	187 &  1c & 1&  26&  \bg_{8}&  2&  1&  2&  1&  e&  e \\ 
72 &  4a & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	187 &  1c & 1&  26&  \bg_{7}&  2&  1&  2&  1&  e&  e \\ 
72 &  4a & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	187 &  1d & 1&  26&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
72 &  4a & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	187 &  1d & 1&  26&  \g_{4}&  1&  1&  1&  1&  e&  e \\ 
72 &  4a & 2&  6&  \bg_{5}&  2&  1&  4&  1&  c&  e&  	187 &  1d & 1&  26&  \g_{2}&  1&  1&  1&  1&  e&  e \\ 
72 &  4b & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	187 &  1d & 1&  26&  \g_{3}&  1&  1&  1&  1&  e&  e \\ 
72 &  4b & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	187 &  1d & 1&  26&  \g_{5}&  2&  1&  2&  1&  e&  e \\ 
72 &  4b & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	187 &  1d & 1&  26&  \g_{6}&  2&  1&  2&  1&  e&  e \\ 
72 &  4b & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	187 &  1d & 1&  26&  \bg_{9}&  2&  1&  2&  1&  e&  e \\ 
72 &  4b & 2&  6&  \bg_{5}&  2&  1&  4&  1&  c&  e&  	187 &  1d & 1&  26&  \bg_{8}&  2&  1&  2&  1&  e&  e \\ 
72 &  4c & 2&  5&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	187 &  1d & 1&  26&  \bg_{7}&  2&  1&  2&  1&  e&  e \\ 
72 &  4c & 2&  5&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	187 &  1e & 1&  26&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
72 &  4c & 2&  5&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	187 &  1e & 1&  26&  \g_{4}&  1&  1&  1&  1&  e&  e \\ 
72 &  4c & 2&  5&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	187 &  1e & 1&  26&  \g_{2}&  1&  1&  1&  1&  e&  e \\ 
72 &  4c & 2&  5&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	187 &  1e & 1&  26&  \g_{3}&  1&  1&  1&  1&  e&  e \\ 
72 &  4c & 2&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	187 &  1e & 1&  26&  \g_{5}&  2&  1&  2&  1&  e&  e \\ 
72 &  4c & 2&  5&  \bg_{6}&  1&  f&  4&  2&  e&  e&  	187 &  1e & 1&  26&  \g_{6}&  2&  1&  2&  1&  e&  e \\ 
72 &  4c & 2&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	187 &  1e & 1&  26&  \bg_{9}&  2&  1&  2&  1&  e&  e \\ 
72 &  4d & 2&  5&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	187 &  1e & 1&  26&  \bg_{8}&  2&  1&  2&  1&  e&  e \\ 
72 &  4d & 2&  5&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	187 &  1e & 1&  26&  \bg_{7}&  2&  1&  2&  1&  e&  e \\ 
72 &  4d & 2&  5&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	187 &  1f & 1&  26&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
72 &  4d & 2&  5&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	187 &  1f & 1&  26&  \g_{4}&  1&  1&  1&  1&  e&  e \\ 
72 &  4d & 2&  5&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	187 &  1f & 1&  26&  \g_{2}&  1&  1&  1&  1&  e&  e \\ 
72 &  4d & 2&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	187 &  1f & 1&  26&  \g_{3}&  1&  1&  1&  1&  e&  e \\ 
72 &  4d & 2&  5&  \bg_{6}&  1&  f&  4&  2&  e&  e&  	187 &  1f & 1&  26&  \g_{5}&  2&  1&  2&  1&  e&  e \\ 
72 &  4d & 2&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	187 &  1f & 1&  26&  \g_{6}&  2&  1&  2&  1&  e&  e \\ 
72 &  8e & 4&  2&  \g_{1}^+&  1&  1&  4&  1&  e&  e&  	187 &  1f & 1&  26&  \bg_{9}&  2&  1&  2&  1&  e&  e \\ 
72 &  8e & 4&  2&  \g_{1}^-&  1&  1&  4&  1&  e&  e&  	187 &  1f & 1&  26&  \bg_{8}&  2&  1&  2&  1&  e&  e \\ 
72 &  8e & 4&  2&  \bg_{3}&  1&  2&  8&  1&  e&  e&  	187 &  1f & 1&  26&  \bg_{7}&  2&  1&  2&  1&  e&  e \\ 
72 &  8e & 4&  2&  \bg_{2}&  1&  2&  8&  1&  e&  e&  	188 &  2a & 2&  18&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
73 &  8a & 4&  2&  \g_{1}^+&  1&  1&  4&  1&  e&  e&  	188 &  2a & 2&  18&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
73 &  8a & 4&  2&  \g_{1}^-&  1&  1&  4&  1&  e&  e&  	188 &  2a & 2&  18&  \g_{3}&  2&  1&  4&  1&  c&  e \\ 
73 &  8a & 4&  2&  \bg_{3}&  1&  2&  8&  2&  e&  e&  	188 &  2a & 2&  18&  \bg_{6}&  2&  1&  4&  1&  c&  e \\ 
73 &  8a & 4&  2&  \bg_{2}&  1&  2&  8&  2&  e&  e&  	188 &  2a & 2&  18&  \bg_{5}&  1&  f&  4&  2&  e&  e \\ 
73 &  8b & 4&  2&  \g_{1}^+&  1&  1&  4&  1&  e&  e&  	188 &  2a & 2&  18&  \bg_{4}&  1&  s&   &  2&  e&     \\ 
73 &  8b & 4&  2&  \g_{1}^-&  1&  1&  4&  1&  e&  e&  	188 &  2b & 2&  22&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
73 &  8b & 4&  2&  \bg_{3}&  1&  2&  8&  2&  e&  e&  	188 &  2b & 2&  22&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
73 &  8b & 4&  2&  \bg_{2}&  1&  2&  8&  2&  e&  e&  	188 &  2b & 2&  22&  \g_{5}&  1&  f&  4&  2&  e&  e \\ 
73 &  8c & 4&  3&  \g_{1}&  1&  1&  4&  1&  e&  e&  	188 &  2b & 2&  22&  \g_{3}&  1&  s&   &  2&  e&     \\ 
73 &  8c & 4&  3&  \g_{2}&  1&  1&  4&  1&  e&  e&  	188 &  2b & 2&  22&  \g_{6}&  1&  f&  4&  2&  e&  e \\ 
73 &  8c & 4&  3&  \bg_{4}&  1&  f&  8&  2&  e&  e&  	188 &  2b & 2&  22&  \g_{4}&  1&  s&   &  2&  e&     \\ 
73 &  8c & 4&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	188 &  2b & 2&  22&  \bg_{8}&  1&  f&  4&  2&  e&  e \\ 
73 &  8d & 4&  3&  \g_{1}&  1&  1&  4&  1&  e&  e&  	188 &  2b & 2&  22&  \bg_{7}&  1&  s&   &  2&  e&     \\ 
73 &  8d & 4&  3&  \g_{2}&  1&  1&  4&  1&  e&  e&  	188 &  2b & 2&  22&  \bg_{1}2&  1&  f&  4&  2&  e&  e \\ 
73 &  8d & 4&  3&  \bg_{4}&  1&  f&  8&  2&  e&  e&  	188 &  2b & 2&  22&  \bg_{9}&  1&  s&   &  2&  e&     \\ 
73 &  8d & 4&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	188 &  2b & 2&  22&  \bg_{1}0&  1&  f&  4&  2&  e&  e \\ 
73 &  8e & 4&  3&  \g_{1}&  1&  1&  4&  1&  e&  e&  	188 &  2b & 2&  22&  \bg_{1}1&  1&  s&   &  2&  e&     \\ 
73 &  8e & 4&  3&  \g_{2}&  1&  1&  4&  1&  e&  e&  	188 &  2c & 2&  18&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
73 &  8e & 4&  3&  \bg_{4}&  1&  f&  8&  2&  e&  e&  	188 &  2c & 2&  18&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
73 &  8e & 4&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	188 &  2c & 2&  18&  \g_{3}&  2&  1&  4&  1&  c&  e \\ 
74 &  4a & 2&  5&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	188 &  2c & 2&  18&  \bg_{6}&  2&  1&  4&  1&  c&  e \\ 
74 &  4a & 2&  5&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	188 &  2c & 2&  18&  \bg_{5}&  1&  f&  4&  2&  e&  e \\ 
74 &  4a & 2&  5&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	188 &  2c & 2&  18&  \bg_{4}&  1&  s&   &  2&  e&     \\ 
74 &  4a & 2&  5&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	188 &  2d & 2&  22&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
74 &  4a & 2&  5&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	188 &  2d & 2&  22&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
74 &  4a & 2&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	188 &  2d & 2&  22&  \g_{5}&  1&  f&  4&  2&  e&  e \\ 
74 &  4a & 2&  5&  \bg_{6}&  1&  f&  4&  2&  e&  e&  	188 &  2d & 2&  22&  \g_{3}&  1&  s&   &  2&  e&     \\ 
74 &  4a & 2&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	188 &  2d & 2&  22&  \g_{6}&  1&  f&  4&  2&  e&  e \\ 
74 &  4b & 2&  5&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	188 &  2d & 2&  22&  \g_{4}&  1&  s&   &  2&  e&     \\ 
74 &  4b & 2&  5&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	188 &  2d & 2&  22&  \bg_{8}&  1&  f&  4&  2&  e&  e \\ 
74 &  4b & 2&  5&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	188 &  2d & 2&  22&  \bg_{7}&  1&  s&   &  2&  e&     \\ 
74 &  4b & 2&  5&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	188 &  2d & 2&  22&  \bg_{1}2&  1&  f&  4&  2&  e&  e \\ 
74 &  4b & 2&  5&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	188 &  2d & 2&  22&  \bg_{9}&  1&  s&   &  2&  e&     \\ 
74 &  4b & 2&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	188 &  2d & 2&  22&  \bg_{1}0&  1&  f&  4&  2&  e&  e \\ 
74 &  4b & 2&  5&  \bg_{6}&  1&  f&  4&  2&  e&  e&  	188 &  2d & 2&  22&  \bg_{1}1&  1&  s&   &  2&  e&     \\ 
74 &  4b & 2&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	188 &  2e & 2&  18&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
74 &  4c & 2&  5&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	188 &  2e & 2&  18&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
74 &  4c & 2&  5&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	188 &  2e & 2&  18&  \g_{3}&  2&  1&  4&  1&  c&  e \\ 
74 &  4c & 2&  5&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	188 &  2e & 2&  18&  \bg_{6}&  2&  1&  4&  1&  c&  e \\ 
74 &  4c & 2&  5&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	188 &  2e & 2&  18&  \bg_{5}&  1&  f&  4&  2&  e&  e \\ 
74 &  4c & 2&  5&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	188 &  2e & 2&  18&  \bg_{4}&  1&  s&   &  2&  e&     \\ 
74 &  4c & 2&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	188 &  2f & 2&  22&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
74 &  4c & 2&  5&  \bg_{6}&  1&  f&  4&  2&  e&  e&  	188 &  2f & 2&  22&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
74 &  4c & 2&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	188 &  2f & 2&  22&  \g_{5}&  1&  f&  4&  2&  e&  e \\ 
74 &  4d & 2&  5&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	188 &  2f & 2&  22&  \g_{3}&  1&  s&   &  2&  e&     \\ 
74 &  4d & 2&  5&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	188 &  2f & 2&  22&  \g_{6}&  1&  f&  4&  2&  e&  e \\ 
74 &  4d & 2&  5&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	188 &  2f & 2&  22&  \g_{4}&  1&  s&   &  2&  e&     \\ 
74 &  4d & 2&  5&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	188 &  2f & 2&  22&  \bg_{8}&  1&  f&  4&  2&  e&  e \\ 
74 &  4d & 2&  5&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	188 &  2f & 2&  22&  \bg_{7}&  1&  s&   &  2&  e&     \\ 
74 &  4d & 2&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	188 &  2f & 2&  22&  \bg_{1}2&  1&  f&  4&  2&  e&  e \\ 
74 &  4d & 2&  5&  \bg_{6}&  1&  f&  4&  2&  e&  e&  	188 &  2f & 2&  22&  \bg_{9}&  1&  s&   &  2&  e&     \\ 
74 &  4d & 2&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	188 &  2f & 2&  22&  \bg_{1}0&  1&  f&  4&  2&  e&  e \\ 
74 &  4e & 2&  7&  \g_{1}&  1&  1&  2&  1&  e&  e&  	188 &  2f & 2&  22&  \bg_{1}1&  1&  s&   &  2&  e&     \\ 
74 &  4e & 2&  7&  \g_{2}&  1&  1&  2&  1&  e&  e&  	189 &  1a & 1&  26&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
74 &  4e & 2&  7&  \g_{4}&  1&  1&  2&  1&  e&  e&  	189 &  1a & 1&  26&  \g_{4}&  1&  1&  1&  1&  e&  e \\ 
74 &  4e & 2&  7&  \g_{3}&  1&  1&  2&  1&  e&  e&  	189 &  1a & 1&  26&  \g_{2}&  1&  1&  1&  1&  e&  e \\ 
74 &  4e & 2&  7&  \bg_{5}&  2&  1&  4&  1&  c&  e&  	189 &  1a & 1&  26&  \g_{3}&  1&  1&  1&  1&  e&  e \\ 
75 &  1a & 1&  9&  \g_{1}&  1&  1&  1&  1&  e&  e&  	189 &  1a & 1&  26&  \g_{5}&  2&  1&  2&  1&  e&  e \\ 
75 &  1a & 1&  9&  \g_{2}&  1&  1&  1&  1&  e&  e&  	189 &  1a & 1&  26&  \g_{6}&  2&  1&  2&  1&  e&  e \\ 
75 &  1a & 1&  9&  \g_{4}&  1&  f&  2&  2&  e&  e&  	189 &  1a & 1&  26&  \bg_{9}&  2&  1&  2&  1&  e&  e \\ 
75 &  1a & 1&  9&  \g_{3}&  1&  s&   &  2&  e&    &  	189 &  1a & 1&  26&  \bg_{8}&  2&  1&  2&  1&  e&  e \\ 
75 &  1a & 1&  9&  \bg_{8}&  1&  f&  2&  2&  e&  e&  	189 &  1a & 1&  26&  \bg_{7}&  2&  1&  2&  1&  e&  e \\ 
75 &  1a & 1&  9&  \bg_{6}&  1&  s&   &  2&  e&    &  	189 &  1b & 1&  26&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
75 &  1a & 1&  9&  \bg_{7}&  1&  f&  2&  2&  e&  e&  	189 &  1b & 1&  26&  \g_{4}&  1&  1&  1&  1&  e&  e \\ 
75 &  1a & 1&  9&  \bg_{5}&  1&  s&   &  2&  e&    &  	189 &  1b & 1&  26&  \g_{2}&  1&  1&  1&  1&  e&  e \\ 
75 &  1b & 1&  9&  \g_{1}&  1&  1&  1&  1&  e&  e&  	189 &  1b & 1&  26&  \g_{3}&  1&  1&  1&  1&  e&  e \\ 
75 &  1b & 1&  9&  \g_{2}&  1&  1&  1&  1&  e&  e&  	189 &  1b & 1&  26&  \g_{5}&  2&  1&  2&  1&  e&  e \\ 
75 &  1b & 1&  9&  \g_{4}&  1&  f&  2&  2&  e&  e&  	189 &  1b & 1&  26&  \g_{6}&  2&  1&  2&  1&  e&  e \\ 
75 &  1b & 1&  9&  \g_{3}&  1&  s&   &  2&  e&    &  	189 &  1b & 1&  26&  \bg_{9}&  2&  1&  2&  1&  e&  e \\ 
75 &  1b & 1&  9&  \bg_{8}&  1&  f&  2&  2&  e&  e&  	189 &  1b & 1&  26&  \bg_{8}&  2&  1&  2&  1&  e&  e \\ 
75 &  1b & 1&  9&  \bg_{6}&  1&  s&   &  2&  e&    &  	189 &  1b & 1&  26&  \bg_{7}&  2&  1&  2&  1&  e&  e \\ 
75 &  1b & 1&  9&  \bg_{7}&  1&  f&  2&  2&  e&  e&  	189 &  2c & 2&  22&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
75 &  1b & 1&  9&  \bg_{5}&  1&  s&   &  2&  e&    &  	189 &  2c & 2&  22&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
75 &  2c & 2&  3&  \g_{1}&  1&  1&  2&  1&  e&  e&  	189 &  2c & 2&  22&  \g_{5}&  1&  f&  4&  1&  e&  e \\ 
75 &  2c & 2&  3&  \g_{2}&  1&  1&  2&  1&  e&  e&  	189 &  2c & 2&  22&  \g_{3}&  1&  s&   &  1&  e&     \\ 
75 &  2c & 2&  3&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	189 &  2c & 2&  22&  \g_{6}&  1&  f&  4&  1&  e&  e \\ 
75 &  2c & 2&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	189 &  2c & 2&  22&  \g_{4}&  1&  s&   &  1&  e&     \\ 
76 &  4a & 4&  1&  \g_{1}&  1&  1&  4&  1&  e&  e&  	189 &  2c & 2&  22&  \bg_{8}&  1&  f&  4&  1&  e&  e \\ 
76 &  4a & 4&  1&  \bg_{2}&  1&  2&  8&  2&  e&  e&  	189 &  2c & 2&  22&  \bg_{7}&  1&  s&   &  1&  e&     \\ 
77 &  2a & 2&  3&  \g_{1}&  1&  1&  2&  1&  e&  e&  	189 &  2c & 2&  22&  \bg_{1}2&  1&  f&  4&  1&  e&  e \\ 
77 &  2a & 2&  3&  \g_{2}&  1&  1&  2&  1&  e&  e&  	189 &  2c & 2&  22&  \bg_{9}&  1&  s&   &  1&  e&     \\ 
77 &  2a & 2&  3&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	189 &  2c & 2&  22&  \bg_{1}0&  1&  f&  4&  1&  e&  e \\ 
77 &  2a & 2&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	189 &  2c & 2&  22&  \bg_{1}1&  1&  s&   &  1&  e&     \\ 
77 &  2b & 2&  3&  \g_{1}&  1&  1&  2&  1&  e&  e&  	189 &  2d & 2&  22&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
77 &  2b & 2&  3&  \g_{2}&  1&  1&  2&  1&  e&  e&  	189 &  2d & 2&  22&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
77 &  2b & 2&  3&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	189 &  2d & 2&  22&  \g_{5}&  1&  f&  4&  1&  e&  e \\ 
77 &  2b & 2&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	189 &  2d & 2&  22&  \g_{3}&  1&  s&   &  1&  e&     \\ 
77 &  2c & 2&  3&  \g_{1}&  1&  1&  2&  1&  e&  e&  	189 &  2d & 2&  22&  \g_{6}&  1&  f&  4&  1&  e&  e \\ 
77 &  2c & 2&  3&  \g_{2}&  1&  1&  2&  1&  e&  e&  	189 &  2d & 2&  22&  \g_{4}&  1&  s&   &  1&  e&     \\ 
77 &  2c & 2&  3&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	189 &  2d & 2&  22&  \bg_{8}&  1&  f&  4&  1&  e&  e \\ 
77 &  2c & 2&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	189 &  2d & 2&  22&  \bg_{7}&  1&  s&   &  1&  e&     \\ 
78 &  4a & 4&  1&  \g_{1}&  1&  1&  4&  1&  e&  e&  	189 &  2d & 2&  22&  \bg_{1}2&  1&  f&  4&  1&  e&  e \\ 
78 &  4a & 4&  1&  \bg_{2}&  1&  2&  8&  2&  e&  e&  	189 &  2d & 2&  22&  \bg_{9}&  1&  s&   &  1&  e&     \\ 
79 &  2a & 1&  9&  \g_{1}&  1&  1&  1&  1&  e&  e&  	189 &  2d & 2&  22&  \bg_{1}0&  1&  f&  4&  1&  e&  e \\ 
79 &  2a & 1&  9&  \g_{2}&  1&  1&  1&  1&  e&  e&  	189 &  2d & 2&  22&  \bg_{1}1&  1&  s&   &  1&  e&     \\ 
79 &  2a & 1&  9&  \g_{4}&  1&  f&  2&  2&  e&  e&  	190 &  2a & 2&  18&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
79 &  2a & 1&  9&  \g_{3}&  1&  s&   &  2&  e&    &  	190 &  2a & 2&  18&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
79 &  2a & 1&  9&  \bg_{8}&  1&  f&  2&  2&  e&  e&  	190 &  2a & 2&  18&  \g_{3}&  2&  1&  4&  1&  c&  e \\ 
79 &  2a & 1&  9&  \bg_{6}&  1&  s&   &  2&  e&    &  	190 &  2a & 2&  18&  \bg_{6}&  2&  1&  4&  1&  c&  e \\ 
79 &  2a & 1&  9&  \bg_{7}&  1&  f&  2&  2&  e&  e&  	190 &  2a & 2&  18&  \bg_{5}&  1&  f&  4&  2&  e&  e \\ 
79 &  2a & 1&  9&  \bg_{5}&  1&  s&   &  2&  e&    &  	190 &  2a & 2&  18&  \bg_{4}&  1&  s&   &  2&  e&     \\ 
79 &  4b & 2&  3&  \g_{1}&  1&  1&  2&  1&  e&  e&  	190 &  2b & 2&  22&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
79 &  4b & 2&  3&  \g_{2}&  1&  1&  2&  1&  e&  e&  	190 &  2b & 2&  22&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
79 &  4b & 2&  3&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	190 &  2b & 2&  22&  \g_{5}&  1&  f&  4&  2&  e&  e \\ 
79 &  4b & 2&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	190 &  2b & 2&  22&  \g_{3}&  1&  s&   &  2&  e&     \\ 
80 &  4a & 2&  3&  \g_{1}&  1&  1&  2&  1&  e&  e&  	190 &  2b & 2&  22&  \g_{6}&  1&  f&  4&  2&  e&  e \\ 
80 &  4a & 2&  3&  \g_{2}&  1&  1&  2&  1&  e&  e&  	190 &  2b & 2&  22&  \g_{4}&  1&  s&   &  2&  e&     \\ 
80 &  4a & 2&  3&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	190 &  2b & 2&  22&  \bg_{8}&  1&  f&  4&  2&  e&  e \\ 
80 &  4a & 2&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	190 &  2b & 2&  22&  \bg_{7}&  1&  s&   &  2&  e&     \\ 
81 &  1a & 1&  10&  \g_{1}&  1&  1&  1&  1&  e&  e&  	190 &  2b & 2&  22&  \bg_{1}2&  1&  f&  4&  2&  e&  e \\ 
81 &  1a & 1&  10&  \g_{2}&  1&  1&  1&  1&  e&  e&  	190 &  2b & 2&  22&  \bg_{9}&  1&  s&   &  2&  e&     \\ 
81 &  1a & 1&  10&  \g_{4}&  1&  f&  2&  2&  e&  e&  	190 &  2b & 2&  22&  \bg_{1}0&  1&  f&  4&  2&  e&  e \\ 
81 &  1a & 1&  10&  \g_{3}&  1&  s&   &  2&  e&    &  	190 &  2b & 2&  22&  \bg_{1}1&  1&  s&   &  2&  e&     \\ 
81 &  1a & 1&  10&  \bg_{8}&  1&  f&  2&  2&  e&  e&  	190 &  2c & 2&  22&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
81 &  1a & 1&  10&  \bg_{6}&  1&  s&   &  2&  e&    &  	190 &  2c & 2&  22&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
81 &  1a & 1&  10&  \bg_{7}&  1&  f&  2&  2&  e&  e&  	190 &  2c & 2&  22&  \g_{5}&  1&  f&  4&  2&  e&  e \\ 
81 &  1a & 1&  10&  \bg_{5}&  1&  s&   &  2&  e&    &  	190 &  2c & 2&  22&  \g_{3}&  1&  s&   &  2&  e&     \\ 
81 &  1b & 1&  10&  \g_{1}&  1&  1&  1&  1&  e&  e&  	190 &  2c & 2&  22&  \g_{6}&  1&  f&  4&  2&  e&  e \\ 
81 &  1b & 1&  10&  \g_{2}&  1&  1&  1&  1&  e&  e&  	190 &  2c & 2&  22&  \g_{4}&  1&  s&   &  2&  e&     \\ 
81 &  1b & 1&  10&  \g_{4}&  1&  f&  2&  2&  e&  e&  	190 &  2c & 2&  22&  \bg_{8}&  1&  f&  4&  2&  e&  e \\ 
81 &  1b & 1&  10&  \g_{3}&  1&  s&   &  2&  e&    &  	190 &  2c & 2&  22&  \bg_{7}&  1&  s&   &  2&  e&     \\ 
81 &  1b & 1&  10&  \bg_{8}&  1&  f&  2&  2&  e&  e&  	190 &  2c & 2&  22&  \bg_{1}2&  1&  f&  4&  2&  e&  e \\ 
81 &  1b & 1&  10&  \bg_{6}&  1&  s&   &  2&  e&    &  	190 &  2c & 2&  22&  \bg_{9}&  1&  s&   &  2&  e&     \\ 
81 &  1b & 1&  10&  \bg_{7}&  1&  f&  2&  2&  e&  e&  	190 &  2c & 2&  22&  \bg_{1}0&  1&  f&  4&  2&  e&  e \\ 
81 &  1b & 1&  10&  \bg_{5}&  1&  s&   &  2&  e&    &  	190 &  2c & 2&  22&  \bg_{1}1&  1&  s&   &  2&  e&     \\ 
81 &  1c & 1&  10&  \g_{1}&  1&  1&  1&  1&  e&  e&  	190 &  2d & 2&  22&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
81 &  1c & 1&  10&  \g_{2}&  1&  1&  1&  1&  e&  e&  	190 &  2d & 2&  22&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
81 &  1c & 1&  10&  \g_{4}&  1&  f&  2&  2&  e&  e&  	190 &  2d & 2&  22&  \g_{5}&  1&  f&  4&  2&  e&  e \\ 
81 &  1c & 1&  10&  \g_{3}&  1&  s&   &  2&  e&    &  	190 &  2d & 2&  22&  \g_{3}&  1&  s&   &  2&  e&     \\ 
81 &  1c & 1&  10&  \bg_{8}&  1&  f&  2&  2&  e&  e&  	190 &  2d & 2&  22&  \g_{6}&  1&  f&  4&  2&  e&  e \\ 
81 &  1c & 1&  10&  \bg_{6}&  1&  s&   &  2&  e&    &  	190 &  2d & 2&  22&  \g_{4}&  1&  s&   &  2&  e&     \\ 
81 &  1c & 1&  10&  \bg_{7}&  1&  f&  2&  2&  e&  e&  	190 &  2d & 2&  22&  \bg_{8}&  1&  f&  4&  2&  e&  e \\ 
81 &  1c & 1&  10&  \bg_{5}&  1&  s&   &  2&  e&    &  	190 &  2d & 2&  22&  \bg_{7}&  1&  s&   &  2&  e&     \\ 
81 &  1d & 1&  10&  \g_{1}&  1&  1&  1&  1&  e&  e&  	190 &  2d & 2&  22&  \bg_{1}2&  1&  f&  4&  2&  e&  e \\ 
81 &  1d & 1&  10&  \g_{2}&  1&  1&  1&  1&  e&  e&  	190 &  2d & 2&  22&  \bg_{9}&  1&  s&   &  2&  e&     \\ 
81 &  1d & 1&  10&  \g_{4}&  1&  f&  2&  2&  e&  e&  	190 &  2d & 2&  22&  \bg_{1}0&  1&  f&  4&  2&  e&  e \\ 
81 &  1d & 1&  10&  \g_{3}&  1&  s&   &  2&  e&    &  	190 &  2d & 2&  22&  \bg_{1}1&  1&  s&   &  2&  e&     \\ 
81 &  1d & 1&  10&  \bg_{8}&  1&  f&  2&  2&  e&  e&  	191 &  1a & 1&  27&  \g_{1}^+&  1&  1&  1&  1&  e&  e \\ 
81 &  1d & 1&  10&  \bg_{6}&  1&  s&   &  2&  e&    &  	191 &  1a & 1&  27&  \g_{1}^-&  1&  1&  1&  1&  e&  e \\ 
81 &  1d & 1&  10&  \bg_{7}&  1&  f&  2&  2&  e&  e&  	191 &  1a & 1&  27&  \g_{2}^+&  1&  1&  1&  1&  e&  e \\ 
81 &  1d & 1&  10&  \bg_{5}&  1&  s&   &  2&  e&    &  	191 &  1a & 1&  27&  \g_{2}^-&  1&  1&  1&  1&  e&  e \\ 
81 &  2g & 2&  3&  \g_{1}&  1&  1&  2&  1&  e&  e&  	191 &  1a & 1&  27&  \g_{4}^+&  1&  1&  1&  1&  e&  e \\ 
81 &  2g & 2&  3&  \g_{2}&  1&  1&  2&  1&  e&  e&  	191 &  1a & 1&  27&  \g_{4}^-&  1&  1&  1&  1&  e&  e \\ 
81 &  2g & 2&  3&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	191 &  1a & 1&  27&  \g_{3}^+&  1&  1&  1&  1&  e&  e \\ 
81 &  2g & 2&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	191 &  1a & 1&  27&  \g_{3}^-&  1&  1&  1&  1&  e&  e \\ 
82 &  2a & 1&  10&  \g_{1}&  1&  1&  1&  1&  e&  e&  	191 &  1a & 1&  27&  \bg_{9}&  2&  1&  2&  1&  e&  e \\ 
82 &  2a & 1&  10&  \g_{2}&  1&  1&  1&  1&  e&  e&  	191 &  1a & 1&  27&  \g_{6}^+&  2&  1&  2&  1&  e&  e \\ 
82 &  2a & 1&  10&  \g_{4}&  1&  f&  2&  2&  e&  e&  	191 &  1a & 1&  27&  \bg_{1}2&  2&  1&  2&  1&  e&  e \\ 
82 &  2a & 1&  10&  \g_{3}&  1&  s&   &  2&  e&    &  	191 &  1a & 1&  27&  \g_{6}^-&  2&  1&  2&  1&  e&  e \\ 
82 &  2a & 1&  10&  \bg_{8}&  1&  f&  2&  2&  e&  e&  	191 &  1a & 1&  27&  \bg_{8}&  2&  1&  2&  1&  e&  e \\ 
82 &  2a & 1&  10&  \bg_{6}&  1&  s&   &  2&  e&    &  	191 &  1a & 1&  27&  \g_{5}^+&  2&  1&  2&  1&  e&  e \\ 
82 &  2a & 1&  10&  \bg_{7}&  1&  f&  2&  2&  e&  e&  	191 &  1a & 1&  27&  \bg_{1}1&  2&  1&  2&  1&  e&  e \\ 
82 &  2a & 1&  10&  \bg_{5}&  1&  s&   &  2&  e&    &  	191 &  1a & 1&  27&  \g_{5}^-&  2&  1&  2&  1&  e&  e \\ 
82 &  2b & 1&  10&  \g_{1}&  1&  1&  1&  1&  e&  e&  	191 &  1a & 1&  27&  \bg_{7}&  2&  1&  2&  1&  e&  e \\ 
82 &  2b & 1&  10&  \g_{2}&  1&  1&  1&  1&  e&  e&  	191 &  1a & 1&  27&  \bg_{1}0&  2&  1&  2&  1&  e&  e \\ 
82 &  2b & 1&  10&  \g_{4}&  1&  f&  2&  2&  e&  e&  	191 &  1b & 1&  27&  \g_{1}^+&  1&  1&  1&  1&  e&  e \\ 
82 &  2b & 1&  10&  \g_{3}&  1&  s&   &  2&  e&    &  	191 &  1b & 1&  27&  \g_{1}^-&  1&  1&  1&  1&  e&  e \\ 
82 &  2b & 1&  10&  \bg_{8}&  1&  f&  2&  2&  e&  e&  	191 &  1b & 1&  27&  \g_{2}^+&  1&  1&  1&  1&  e&  e \\ 
82 &  2b & 1&  10&  \bg_{6}&  1&  s&   &  2&  e&    &  	191 &  1b & 1&  27&  \g_{2}^-&  1&  1&  1&  1&  e&  e \\ 
82 &  2b & 1&  10&  \bg_{7}&  1&  f&  2&  2&  e&  e&  	191 &  1b & 1&  27&  \g_{4}^+&  1&  1&  1&  1&  e&  e \\ 
82 &  2b & 1&  10&  \bg_{5}&  1&  s&   &  2&  e&    &  	191 &  1b & 1&  27&  \g_{4}^-&  1&  1&  1&  1&  e&  e \\ 
82 &  2c & 1&  10&  \g_{1}&  1&  1&  1&  1&  e&  e&  	191 &  1b & 1&  27&  \g_{3}^+&  1&  1&  1&  1&  e&  e \\ 
82 &  2c & 1&  10&  \g_{2}&  1&  1&  1&  1&  e&  e&  	191 &  1b & 1&  27&  \g_{3}^-&  1&  1&  1&  1&  e&  e \\ 
82 &  2c & 1&  10&  \g_{4}&  1&  f&  2&  2&  e&  e&  	191 &  1b & 1&  27&  \bg_{9}&  2&  1&  2&  1&  e&  e \\ 
82 &  2c & 1&  10&  \g_{3}&  1&  s&   &  2&  e&    &  	191 &  1b & 1&  27&  \g_{6}^+&  2&  1&  2&  1&  e&  e \\ 
82 &  2c & 1&  10&  \bg_{8}&  1&  f&  2&  2&  e&  e&  	191 &  1b & 1&  27&  \bg_{1}2&  2&  1&  2&  1&  e&  e \\ 
82 &  2c & 1&  10&  \bg_{6}&  1&  s&   &  2&  e&    &  	191 &  1b & 1&  27&  \g_{6}^-&  2&  1&  2&  1&  e&  e \\ 
82 &  2c & 1&  10&  \bg_{7}&  1&  f&  2&  2&  e&  e&  	191 &  1b & 1&  27&  \bg_{8}&  2&  1&  2&  1&  e&  e \\ 
82 &  2c & 1&  10&  \bg_{5}&  1&  s&   &  2&  e&    &  	191 &  1b & 1&  27&  \g_{5}^+&  2&  1&  2&  1&  e&  e \\ 
82 &  2d & 1&  10&  \g_{1}&  1&  1&  1&  1&  e&  e&  	191 &  1b & 1&  27&  \bg_{1}1&  2&  1&  2&  1&  e&  e \\ 
82 &  2d & 1&  10&  \g_{2}&  1&  1&  1&  1&  e&  e&  	191 &  1b & 1&  27&  \g_{5}^-&  2&  1&  2&  1&  e&  e \\ 
82 &  2d & 1&  10&  \g_{4}&  1&  f&  2&  2&  e&  e&  	191 &  1b & 1&  27&  \bg_{7}&  2&  1&  2&  1&  e&  e \\ 
82 &  2d & 1&  10&  \g_{3}&  1&  s&   &  2&  e&    &  	191 &  1b & 1&  27&  \bg_{1}0&  2&  1&  2&  1&  e&  e \\ 
82 &  2d & 1&  10&  \bg_{8}&  1&  f&  2&  2&  e&  e&  	191 &  2c & 2&  26&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
82 &  2d & 1&  10&  \bg_{6}&  1&  s&   &  2&  e&    &  	191 &  2c & 2&  26&  \g_{4}&  1&  1&  2&  1&  e&  e \\ 
82 &  2d & 1&  10&  \bg_{7}&  1&  f&  2&  2&  e&  e&  	191 &  2c & 2&  26&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
82 &  2d & 1&  10&  \bg_{5}&  1&  s&   &  2&  e&    &  	191 &  2c & 2&  26&  \g_{3}&  1&  1&  2&  1&  e&  e \\ 
83 &  1a & 1&  11&  \g_{1}^+&  1&  1&  1&  1&  e&  e&  	191 &  2c & 2&  26&  \g_{5}&  2&  1&  4&  1&  e&  e \\ 
83 &  1a & 1&  11&  \g_{1}^-&  1&  1&  1&  1&  e&  e&  	191 &  2c & 2&  26&  \g_{6}&  2&  1&  4&  1&  e&  e \\ 
83 &  1a & 1&  11&  \g_{2}^+&  1&  1&  1&  1&  e&  e&  	191 &  2c & 2&  26&  \bg_{9}&  2&  1&  4&  1&  e&  e \\ 
83 &  1a & 1&  11&  \g_{2}^-&  1&  1&  1&  1&  e&  e&  	191 &  2c & 2&  26&  \bg_{8}&  2&  1&  4&  1&  e&  e \\ 
83 &  1a & 1&  11&  \bg_{8}&  1&  f&  2&  2&  e&  e&  	191 &  2c & 2&  26&  \bg_{7}&  2&  1&  4&  1&  e&  e \\ 
83 &  1a & 1&  11&  \bg_{6}&  1&  s&   &  2&  e&    &  	191 &  2d & 2&  26&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
83 &  1a & 1&  11&  \bg_{1}2&  1&  f&  2&  2&  e&  e&  	191 &  2d & 2&  26&  \g_{4}&  1&  1&  2&  1&  e&  e \\ 
83 &  1a & 1&  11&  \bg_{1}0&  1&  s&   &  2&  e&    &  	191 &  2d & 2&  26&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
83 &  1a & 1&  11&  \bg_{7}&  1&  f&  2&  2&  e&  e&  	191 &  2d & 2&  26&  \g_{3}&  1&  1&  2&  1&  e&  e \\ 
83 &  1a & 1&  11&  \bg_{5}&  1&  s&   &  2&  e&    &  	191 &  2d & 2&  26&  \g_{5}&  2&  1&  4&  1&  e&  e \\ 
83 &  1a & 1&  11&  \bg_{1}1&  1&  f&  2&  2&  e&  e&  	191 &  2d & 2&  26&  \g_{6}&  2&  1&  4&  1&  e&  e \\ 
83 &  1a & 1&  11&  \bg_{9}&  1&  s&   &  2&  e&    &  	191 &  2d & 2&  26&  \bg_{9}&  2&  1&  4&  1&  e&  e \\ 
83 &  1a & 1&  11&  \g_{4}^+&  1&  f&  2&  2&  e&  e&  	191 &  2d & 2&  26&  \bg_{8}&  2&  1&  4&  1&  e&  e \\ 
83 &  1a & 1&  11&  \g_{3}^+&  1&  s&   &  2&  e&    &  	191 &  2d & 2&  26&  \bg_{7}&  2&  1&  4&  1&  e&  e \\ 
83 &  1a & 1&  11&  \g_{4}^-&  1&  f&  2&  2&  e&  e&  	191 &  3f & 3&  8&  \g_{1}^+&  1&  1&  3&  1&  e&  e \\ 
83 &  1a & 1&  11&  \g_{3}^-&  1&  s&   &  2&  e&    &  	191 &  3f & 3&  8&  \g_{1}^-&  1&  1&  3&  1&  e&  e \\ 
83 &  1b & 1&  11&  \g_{1}^+&  1&  1&  1&  1&  e&  e&  	191 &  3f & 3&  8&  \g_{2}^+&  1&  1&  3&  1&  e&  e \\ 
83 &  1b & 1&  11&  \g_{1}^-&  1&  1&  1&  1&  e&  e&  	191 &  3f & 3&  8&  \g_{2}^-&  1&  1&  3&  1&  e&  e \\ 
83 &  1b & 1&  11&  \g_{2}^+&  1&  1&  1&  1&  e&  e&  	191 &  3f & 3&  8&  \g_{4}^+&  1&  1&  3&  1&  e&  e \\ 
83 &  1b & 1&  11&  \g_{2}^-&  1&  1&  1&  1&  e&  e&  	191 &  3f & 3&  8&  \g_{4}^-&  1&  1&  3&  1&  e&  e \\ 
83 &  1b & 1&  11&  \bg_{8}&  1&  f&  2&  2&  e&  e&  	191 &  3f & 3&  8&  \g_{3}^+&  1&  1&  3&  1&  e&  e \\ 
83 &  1b & 1&  11&  \bg_{6}&  1&  s&   &  2&  e&    &  	191 &  3f & 3&  8&  \g_{3}^-&  1&  1&  3&  1&  e&  e \\ 
83 &  1b & 1&  11&  \bg_{1}2&  1&  f&  2&  2&  e&  e&  	191 &  3f & 3&  8&  \bg_{5}&  2&  1&  6&  1&  e&  e \\ 
83 &  1b & 1&  11&  \bg_{1}0&  1&  s&   &  2&  e&    &  	191 &  3f & 3&  8&  \bg_{6}&  2&  1&  6&  1&  e&  e \\ 
83 &  1b & 1&  11&  \bg_{7}&  1&  f&  2&  2&  e&  e&  	191 &  3g & 3&  8&  \g_{1}^+&  1&  1&  3&  1&  e&  e \\ 
83 &  1b & 1&  11&  \bg_{5}&  1&  s&   &  2&  e&    &  	191 &  3g & 3&  8&  \g_{1}^-&  1&  1&  3&  1&  e&  e \\ 
83 &  1b & 1&  11&  \bg_{1}1&  1&  f&  2&  2&  e&  e&  	191 &  3g & 3&  8&  \g_{2}^+&  1&  1&  3&  1&  e&  e \\ 
83 &  1b & 1&  11&  \bg_{9}&  1&  s&   &  2&  e&    &  	191 &  3g & 3&  8&  \g_{2}^-&  1&  1&  3&  1&  e&  e \\ 
83 &  1b & 1&  11&  \g_{4}^+&  1&  f&  2&  2&  e&  e&  	191 &  3g & 3&  8&  \g_{4}^+&  1&  1&  3&  1&  e&  e \\ 
83 &  1b & 1&  11&  \g_{3}^+&  1&  s&   &  2&  e&    &  	191 &  3g & 3&  8&  \g_{4}^-&  1&  1&  3&  1&  e&  e \\ 
83 &  1b & 1&  11&  \g_{4}^-&  1&  f&  2&  2&  e&  e&  	191 &  3g & 3&  8&  \g_{3}^+&  1&  1&  3&  1&  e&  e \\ 
83 &  1b & 1&  11&  \g_{3}^-&  1&  s&   &  2&  e&    &  	191 &  3g & 3&  8&  \g_{3}^-&  1&  1&  3&  1&  e&  e \\ 
83 &  1c & 1&  11&  \g_{1}^+&  1&  1&  1&  1&  e&  e&  	191 &  3g & 3&  8&  \bg_{5}&  2&  1&  6&  1&  e&  e \\ 
83 &  1c & 1&  11&  \g_{1}^-&  1&  1&  1&  1&  e&  e&  	191 &  3g & 3&  8&  \bg_{6}&  2&  1&  6&  1&  e&  e \\ 
83 &  1c & 1&  11&  \g_{2}^+&  1&  1&  1&  1&  e&  e&  	192 &  2a & 2&  24&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
83 &  1c & 1&  11&  \g_{2}^-&  1&  1&  1&  1&  e&  e&  	192 &  2a & 2&  24&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
83 &  1c & 1&  11&  \bg_{8}&  1&  f&  2&  2&  e&  e&  	192 &  2a & 2&  24&  \g_{4}&  1&  1&  2&  1&  e&  e \\ 
83 &  1c & 1&  11&  \bg_{6}&  1&  s&   &  2&  e&    &  	192 &  2a & 2&  24&  \g_{3}&  1&  1&  2&  1&  e&  e \\ 
83 &  1c & 1&  11&  \bg_{1}2&  1&  f&  2&  2&  e&  e&  	192 &  2a & 2&  24&  \bg_{9}&  2&  1&  4&  1&  c&  e \\ 
83 &  1c & 1&  11&  \bg_{1}0&  1&  s&   &  2&  e&    &  	192 &  2a & 2&  24&  \g_{6}&  2&  1&  4&  1&  c&  e \\ 
83 &  1c & 1&  11&  \bg_{7}&  1&  f&  2&  2&  e&  e&  	192 &  2a & 2&  24&  \bg_{8}&  2&  1&  4&  1&  c&  e \\ 
83 &  1c & 1&  11&  \bg_{5}&  1&  s&   &  2&  e&    &  	192 &  2a & 2&  24&  \g_{5}&  2&  1&  4&  1&  c&  e \\ 
83 &  1c & 1&  11&  \bg_{1}1&  1&  f&  2&  2&  e&  e&  	192 &  2a & 2&  24&  \bg_{7}&  2&  1&  4&  1&  c&  e \\ 
83 &  1c & 1&  11&  \bg_{9}&  1&  s&   &  2&  e&    &  	192 &  2b & 2&  23&  \g_{1}^+&  1&  1&  2&  1&  e&  e \\ 
83 &  1c & 1&  11&  \g_{4}^+&  1&  f&  2&  2&  e&  e&  	192 &  2b & 2&  23&  \g_{1}^-&  1&  1&  2&  1&  e&  e \\ 
83 &  1c & 1&  11&  \g_{3}^+&  1&  s&   &  2&  e&    &  	192 &  2b & 2&  23&  \g_{2}^+&  1&  1&  2&  1&  e&  e \\ 
83 &  1c & 1&  11&  \g_{4}^-&  1&  f&  2&  2&  e&  e&  	192 &  2b & 2&  23&  \g_{2}^-&  1&  1&  2&  1&  e&  e \\ 
83 &  1c & 1&  11&  \g_{3}^-&  1&  s&   &  2&  e&    &  	192 &  2b & 2&  23&  \bg_{8}&  1&  f&  4&  2&  e&  e \\ 
83 &  1d & 1&  11&  \g_{1}^+&  1&  1&  1&  1&  e&  e&  	192 &  2b & 2&  23&  \bg_{7}&  1&  s&   &  2&  e&     \\ 
83 &  1d & 1&  11&  \g_{1}^-&  1&  1&  1&  1&  e&  e&  	192 &  2b & 2&  23&  \g_{5}^+&  1&  f&  4&  2&  e&  e \\ 
83 &  1d & 1&  11&  \g_{2}^+&  1&  1&  1&  1&  e&  e&  	192 &  2b & 2&  23&  \g_{3}^+&  1&  s&   &  2&  e&     \\ 
83 &  1d & 1&  11&  \g_{2}^-&  1&  1&  1&  1&  e&  e&  	192 &  2b & 2&  23&  \bg_{1}4&  1&  f&  4&  2&  e&  e \\ 
83 &  1d & 1&  11&  \bg_{8}&  1&  f&  2&  2&  e&  e&  	192 &  2b & 2&  23&  \bg_{1}3&  1&  s&   &  2&  e&     \\ 
83 &  1d & 1&  11&  \bg_{6}&  1&  s&   &  2&  e&    &  	192 &  2b & 2&  23&  \g_{5}^-&  1&  f&  4&  2&  e&  e \\ 
83 &  1d & 1&  11&  \bg_{1}2&  1&  f&  2&  2&  e&  e&  	192 &  2b & 2&  23&  \g_{3}^-&  1&  s&   &  2&  e&     \\ 
83 &  1d & 1&  11&  \bg_{1}0&  1&  s&   &  2&  e&    &  	192 &  2b & 2&  23&  \bg_{1}2&  1&  f&  4&  2&  e&  e \\ 
83 &  1d & 1&  11&  \bg_{7}&  1&  f&  2&  2&  e&  e&  	192 &  2b & 2&  23&  \bg_{9}&  1&  s&   &  2&  e&     \\ 
83 &  1d & 1&  11&  \bg_{5}&  1&  s&   &  2&  e&    &  	192 &  2b & 2&  23&  \g_{6}^+&  1&  f&  4&  2&  e&  e \\ 
83 &  1d & 1&  11&  \bg_{1}1&  1&  f&  2&  2&  e&  e&  	192 &  2b & 2&  23&  \g_{4}^+&  1&  s&   &  2&  e&     \\ 
83 &  1d & 1&  11&  \bg_{9}&  1&  s&   &  2&  e&    &  	192 &  2b & 2&  23&  \bg_{1}8&  1&  f&  4&  2&  e&  e \\ 
83 &  1d & 1&  11&  \g_{4}^+&  1&  f&  2&  2&  e&  e&  	192 &  2b & 2&  23&  \bg_{1}5&  1&  s&   &  2&  e&     \\ 
83 &  1d & 1&  11&  \g_{3}^+&  1&  s&   &  2&  e&    &  	192 &  2b & 2&  23&  \g_{6}^-&  1&  f&  4&  2&  e&  e \\ 
83 &  1d & 1&  11&  \g_{4}^-&  1&  f&  2&  2&  e&  e&  	192 &  2b & 2&  23&  \g_{4}^-&  1&  s&   &  2&  e&     \\ 
83 &  1d & 1&  11&  \g_{3}^-&  1&  s&   &  2&  e&    &  	192 &  2b & 2&  23&  \bg_{1}0&  1&  f&  4&  2&  e&  e \\ 
83 &  2e & 2&  5&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	192 &  2b & 2&  23&  \bg_{1}1&  1&  s&   &  2&  e&     \\ 
83 &  2e & 2&  5&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	192 &  2b & 2&  23&  \bg_{1}6&  1&  f&  4&  2&  e&  e \\ 
83 &  2e & 2&  5&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	192 &  2b & 2&  23&  \bg_{1}7&  1&  s&   &  2&  e&     \\ 
83 &  2e & 2&  5&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	192 &  4c & 4&  18&  \g_{1}&  1&  1&  4&  1&  e&  e \\ 
83 &  2e & 2&  5&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	192 &  4c & 4&  18&  \g_{2}&  1&  1&  4&  1&  e&  e \\ 
83 &  2e & 2&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	192 &  4c & 4&  18&  \g_{3}&  2&  1&  8&  1&  c&  e \\ 
83 &  2e & 2&  5&  \bg_{6}&  1&  f&  4&  2&  e&  e&  	192 &  4c & 4&  18&  \bg_{6}&  2&  1&  8&  1&  c&  e \\ 
83 &  2e & 2&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	192 &  4c & 4&  18&  \bg_{5}&  1&  f&  8&  1&  e&  e \\ 
83 &  2f & 2&  5&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	192 &  4c & 4&  18&  \bg_{4}&  1&  s&   &  1&  e&     \\ 
83 &  2f & 2&  5&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	192 &  4d & 4&  22&  \g_{1}&  1&  1&  4&  1&  e&  e \\ 
83 &  2f & 2&  5&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	192 &  4d & 4&  22&  \g_{2}&  1&  1&  4&  1&  e&  e \\ 
83 &  2f & 2&  5&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	192 &  4d & 4&  22&  \g_{5}&  1&  f&  8&  2&  e&  e \\ 
83 &  2f & 2&  5&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	192 &  4d & 4&  22&  \g_{3}&  1&  s&   &  2&  e&     \\ 
83 &  2f & 2&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	192 &  4d & 4&  22&  \g_{6}&  1&  f&  8&  2&  e&  e \\ 
83 &  2f & 2&  5&  \bg_{6}&  1&  f&  4&  2&  e&  e&  	192 &  4d & 4&  22&  \g_{4}&  1&  s&   &  2&  e&     \\ 
83 &  2f & 2&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	192 &  4d & 4&  22&  \bg_{8}&  1&  f&  8&  2&  e&  e \\ 
84 &  2a & 2&  5&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	192 &  4d & 4&  22&  \bg_{7}&  1&  s&   &  2&  e&     \\ 
84 &  2a & 2&  5&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	192 &  4d & 4&  22&  \bg_{1}2&  1&  f&  8&  2&  e&  e \\ 
84 &  2a & 2&  5&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	192 &  4d & 4&  22&  \bg_{9}&  1&  s&   &  2&  e&     \\ 
84 &  2a & 2&  5&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	192 &  4d & 4&  22&  \bg_{1}0&  1&  f&  8&  2&  e&  e \\ 
84 &  2a & 2&  5&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	192 &  4d & 4&  22&  \bg_{1}1&  1&  s&   &  2&  e&     \\ 
84 &  2a & 2&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	192 &  6f & 6&  6&  \g_{1}&  1&  1&  6&  1&  e&  e \\ 
84 &  2a & 2&  5&  \bg_{6}&  1&  f&  4&  2&  e&  e&  	192 &  6f & 6&  6&  \g_{2}&  1&  1&  6&  1&  e&  e \\ 
84 &  2a & 2&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	192 &  6f & 6&  6&  \g_{4}&  1&  1&  6&  1&  e&  e \\ 
84 &  2b & 2&  5&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	192 &  6f & 6&  6&  \g_{3}&  1&  1&  6&  1&  e&  e \\ 
84 &  2b & 2&  5&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	192 &  6f & 6&  6&  \bg_{5}&  2&  1&  12&  1&  c&  e \\ 
84 &  2b & 2&  5&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	192 &  6g & 6&  5&  \g_{1}^+&  1&  1&  6&  1&  e&  e \\ 
84 &  2b & 2&  5&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	192 &  6g & 6&  5&  \g_{1}^-&  1&  1&  6&  1&  e&  e \\ 
84 &  2b & 2&  5&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	192 &  6g & 6&  5&  \g_{2}^+&  1&  1&  6&  1&  e&  e \\ 
84 &  2b & 2&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	192 &  6g & 6&  5&  \g_{2}^-&  1&  1&  6&  1&  e&  e \\ 
84 &  2b & 2&  5&  \bg_{6}&  1&  f&  4&  2&  e&  e&  	192 &  6g & 6&  5&  \bg_{4}&  1&  f&  12&  2&  e&  e \\ 
84 &  2b & 2&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	192 &  6g & 6&  5&  \bg_{3}&  1&  s&   &  2&  e&     \\ 
84 &  2c & 2&  5&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	192 &  6g & 6&  5&  \bg_{6}&  1&  f&  12&  2&  e&  e \\ 
84 &  2c & 2&  5&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	192 &  6g & 6&  5&  \bg_{5}&  1&  s&   &  2&  e&     \\ 
84 &  2c & 2&  5&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	193 &  2a & 2&  26&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
84 &  2c & 2&  5&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	193 &  2a & 2&  26&  \g_{4}&  1&  1&  2&  1&  e&  e \\ 
84 &  2c & 2&  5&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	193 &  2a & 2&  26&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
84 &  2c & 2&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	193 &  2a & 2&  26&  \g_{3}&  1&  1&  2&  1&  e&  e \\ 
84 &  2c & 2&  5&  \bg_{6}&  1&  f&  4&  2&  e&  e&  	193 &  2a & 2&  26&  \g_{5}&  2&  1&  4&  1&  e&  e \\ 
84 &  2c & 2&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	193 &  2a & 2&  26&  \g_{6}&  2&  1&  4&  1&  e&  e \\ 
84 &  2d & 2&  5&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	193 &  2a & 2&  26&  \bg_{9}&  2&  1&  4&  1&  e&  e \\ 
84 &  2d & 2&  5&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	193 &  2a & 2&  26&  \bg_{8}&  2&  1&  4&  1&  e&  e \\ 
84 &  2d & 2&  5&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	193 &  2a & 2&  26&  \bg_{7}&  2&  1&  4&  1&  c&  e \\ 
84 &  2d & 2&  5&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	193 &  2b & 2&  20&  \g_{1}^+&  1&  1&  2&  1&  e&  e \\ 
84 &  2d & 2&  5&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	193 &  2b & 2&  20&  \g_{1}^-&  1&  1&  2&  1&  e&  e \\ 
84 &  2d & 2&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	193 &  2b & 2&  20&  \g_{2}^+&  1&  1&  2&  1&  e&  e \\ 
84 &  2d & 2&  5&  \bg_{6}&  1&  f&  4&  2&  e&  e&  	193 &  2b & 2&  20&  \g_{2}^-&  1&  1&  2&  1&  e&  e \\ 
84 &  2d & 2&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	193 &  2b & 2&  20&  \bg_{8}&  2&  1&  4&  1&  e&  e \\ 
84 &  2e & 2&  10&  \g_{1}&  1&  1&  2&  1&  e&  e&  	193 &  2b & 2&  20&  \bg_{9}&  2&  1&  4&  1&  e&  e \\ 
84 &  2e & 2&  10&  \g_{2}&  1&  1&  2&  1&  e&  e&  	193 &  2b & 2&  20&  \g_{3}^+&  2&  1&  4&  1&  e&  e \\ 
84 &  2e & 2&  10&  \g_{4}&  1&  f&  4&  2&  e&  c&  	193 &  2b & 2&  20&  \g_{3}^-&  2&  1&  4&  1&  e&  e \\ 
84 &  2e & 2&  10&  \g_{3}&  1&  s&   &  2&  e&    &  	193 &  2b & 2&  20&  \bg_{5}&  1&  f&  4&  2&  e&  e \\ 
84 &  2e & 2&  10&  \bg_{8}&  1&  f&  4&  2&  e&  e&  	193 &  2b & 2&  20&  \bg_{4}&  1&  s&   &  2&  e&     \\ 
84 &  2e & 2&  10&  \bg_{6}&  1&  s&   &  2&  e&    &  	193 &  2b & 2&  20&  \bg_{7}&  1&  f&  4&  2&  e&  e \\ 
84 &  2e & 2&  10&  \bg_{7}&  1&  f&  4&  2&  e&  e&  	193 &  2b & 2&  20&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
84 &  2e & 2&  10&  \bg_{5}&  1&  s&   &  2&  e&    &  	193 &  4c & 4&  22&  \g_{1}&  1&  1&  4&  1&  e&  e \\ 
84 &  2f & 2&  10&  \g_{1}&  1&  1&  2&  1&  e&  e&  	193 &  4c & 4&  22&  \g_{2}&  1&  1&  4&  1&  e&  e \\ 
84 &  2f & 2&  10&  \g_{2}&  1&  1&  2&  1&  e&  e&  	193 &  4c & 4&  22&  \g_{5}&  1&  f&  8&  2&  e&  e \\ 
84 &  2f & 2&  10&  \g_{4}&  1&  f&  4&  2&  e&  c&  	193 &  4c & 4&  22&  \g_{3}&  1&  s&   &  2&  e&     \\ 
84 &  2f & 2&  10&  \g_{3}&  1&  s&   &  2&  e&    &  	193 &  4c & 4&  22&  \g_{6}&  1&  f&  8&  2&  e&  e \\ 
84 &  2f & 2&  10&  \bg_{8}&  1&  f&  4&  2&  e&  e&  	193 &  4c & 4&  22&  \g_{4}&  1&  s&   &  2&  e&     \\ 
84 &  2f & 2&  10&  \bg_{6}&  1&  s&   &  2&  e&    &  	193 &  4c & 4&  22&  \bg_{8}&  1&  f&  8&  2&  e&  e \\ 
84 &  2f & 2&  10&  \bg_{7}&  1&  f&  4&  2&  e&  e&  	193 &  4c & 4&  22&  \bg_{7}&  1&  s&   &  2&  e&     \\ 
84 &  2f & 2&  10&  \bg_{5}&  1&  s&   &  2&  e&    &  	193 &  4c & 4&  22&  \bg_{1}2&  1&  f&  8&  2&  e&  e \\ 
85 &  2a & 2&  10&  \g_{1}&  1&  1&  2&  1&  e&  e&  	193 &  4c & 4&  22&  \bg_{9}&  1&  s&   &  2&  e&     \\ 
85 &  2a & 2&  10&  \g_{2}&  1&  1&  2&  1&  e&  e&  	193 &  4c & 4&  22&  \bg_{1}0&  1&  f&  8&  2&  e&  e \\ 
85 &  2a & 2&  10&  \g_{4}&  1&  f&  4&  2&  e&  e&  	193 &  4c & 4&  22&  \bg_{1}1&  1&  s&   &  2&  e&     \\ 
85 &  2a & 2&  10&  \g_{3}&  1&  s&   &  2&  e&    &  	193 &  4d & 4&  18&  \g_{1}&  1&  1&  4&  1&  e&  e \\ 
85 &  2a & 2&  10&  \bg_{8}&  1&  f&  4&  2&  e&  e&  	193 &  4d & 4&  18&  \g_{2}&  1&  1&  4&  1&  e&  e \\ 
85 &  2a & 2&  10&  \bg_{6}&  1&  s&   &  2&  e&    &  	193 &  4d & 4&  18&  \g_{3}&  2&  1&  8&  1&  c&  e \\ 
85 &  2a & 2&  10&  \bg_{7}&  1&  f&  4&  2&  e&  e&  	193 &  4d & 4&  18&  \bg_{6}&  2&  1&  8&  1&  c&  e \\ 
85 &  2a & 2&  10&  \bg_{5}&  1&  s&   &  2&  e&    &  	193 &  4d & 4&  18&  \bg_{5}&  1&  f&  8&  2&  e&  e \\ 
85 &  2b & 2&  10&  \g_{1}&  1&  1&  2&  1&  e&  e&  	193 &  4d & 4&  18&  \bg_{4}&  1&  s&   &  2&  e&     \\ 
85 &  2b & 2&  10&  \g_{2}&  1&  1&  2&  1&  e&  e&  	193 &  6f & 6&  5&  \g_{1}^+&  1&  1&  6&  1&  e&  e \\ 
85 &  2b & 2&  10&  \g_{4}&  1&  f&  4&  2&  e&  e&  	193 &  6f & 6&  5&  \g_{1}^-&  1&  1&  6&  1&  e&  e \\ 
85 &  2b & 2&  10&  \g_{3}&  1&  s&   &  2&  e&    &  	193 &  6f & 6&  5&  \g_{2}^+&  1&  1&  6&  1&  e&  e \\ 
85 &  2b & 2&  10&  \bg_{8}&  1&  f&  4&  2&  e&  e&  	193 &  6f & 6&  5&  \g_{2}^-&  1&  1&  6&  1&  e&  e \\ 
85 &  2b & 2&  10&  \bg_{6}&  1&  s&   &  2&  e&    &  	193 &  6f & 6&  5&  \bg_{4}&  1&  f&  12&  2&  e&  e \\ 
85 &  2b & 2&  10&  \bg_{7}&  1&  f&  4&  2&  e&  e&  	193 &  6f & 6&  5&  \bg_{3}&  1&  s&   &  2&  e&     \\ 
85 &  2b & 2&  10&  \bg_{5}&  1&  s&   &  2&  e&    &  	193 &  6f & 6&  5&  \bg_{6}&  1&  f&  12&  2&  e&  e \\ 
85 &  2c & 2&  9&  \g_{1}&  1&  1&  2&  1&  e&  e&  	193 &  6f & 6&  5&  \bg_{5}&  1&  s&   &  2&  e&     \\ 
85 &  2c & 2&  9&  \g_{2}&  1&  1&  2&  1&  e&  e&  	194 &  2a & 2&  20&  \g_{1}^+&  1&  1&  2&  1&  e&  e \\ 
85 &  2c & 2&  9&  \g_{4}&  1&  f&  4&  2&  e&  e&  	194 &  2a & 2&  20&  \g_{1}^-&  1&  1&  2&  1&  e&  e \\ 
85 &  2c & 2&  9&  \g_{3}&  1&  s&   &  2&  e&    &  	194 &  2a & 2&  20&  \g_{2}^+&  1&  1&  2&  1&  e&  e \\ 
85 &  2c & 2&  9&  \bg_{8}&  1&  f&  4&  2&  e&  e&  	194 &  2a & 2&  20&  \g_{2}^-&  1&  1&  2&  1&  e&  e \\ 
85 &  2c & 2&  9&  \bg_{6}&  1&  s&   &  2&  e&    &  	194 &  2a & 2&  20&  \bg_{8}&  2&  1&  4&  1&  e&  e \\ 
85 &  2c & 2&  9&  \bg_{7}&  1&  f&  4&  2&  e&  e&  	194 &  2a & 2&  20&  \bg_{9}&  2&  1&  4&  1&  e&  e \\ 
85 &  2c & 2&  9&  \bg_{5}&  1&  s&   &  2&  e&    &  	194 &  2a & 2&  20&  \g_{3}^+&  2&  1&  4&  1&  e&  e \\ 
85 &  4d & 4&  2&  \g_{1}^+&  1&  1&  4&  1&  e&  e&  	194 &  2a & 2&  20&  \g_{3}^-&  2&  1&  4&  1&  e&  e \\ 
85 &  4d & 4&  2&  \g_{1}^-&  1&  1&  4&  1&  e&  e&  	194 &  2a & 2&  20&  \bg_{5}&  1&  f&  4&  2&  e&  e \\ 
85 &  4d & 4&  2&  \bg_{3}&  1&  2&  8&  1&  e&  e&  	194 &  2a & 2&  20&  \bg_{4}&  1&  s&   &  2&  e&     \\ 
85 &  4d & 4&  2&  \bg_{2}&  1&  2&  8&  1&  e&  e&  	194 &  2a & 2&  20&  \bg_{7}&  1&  f&  4&  2&  e&  e \\ 
85 &  4e & 4&  2&  \g_{1}^+&  1&  1&  4&  1&  e&  e&  	194 &  2a & 2&  20&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
85 &  4e & 4&  2&  \g_{1}^-&  1&  1&  4&  1&  e&  e&  	194 &  2b & 2&  26&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
85 &  4e & 4&  2&  \bg_{3}&  1&  2&  8&  1&  e&  e&  	194 &  2b & 2&  26&  \g_{4}&  1&  1&  2&  1&  e&  e \\ 
85 &  4e & 4&  2&  \bg_{2}&  1&  2&  8&  1&  e&  e&  	194 &  2b & 2&  26&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
86 &  2a & 2&  10&  \g_{1}&  1&  1&  2&  1&  e&  e&  	194 &  2b & 2&  26&  \g_{3}&  1&  1&  2&  1&  e&  e \\ 
86 &  2a & 2&  10&  \g_{2}&  1&  1&  2&  1&  e&  e&  	194 &  2b & 2&  26&  \g_{5}&  2&  1&  4&  1&  e&  e \\ 
86 &  2a & 2&  10&  \g_{4}&  1&  f&  4&  2&  e&  e&  	194 &  2b & 2&  26&  \g_{6}&  2&  1&  4&  1&  e&  e \\ 
86 &  2a & 2&  10&  \g_{3}&  1&  s&   &  2&  e&    &  	194 &  2b & 2&  26&  \bg_{9}&  2&  1&  4&  1&  e&  e \\ 
86 &  2a & 2&  10&  \bg_{8}&  1&  f&  4&  2&  e&  e&  	194 &  2b & 2&  26&  \bg_{8}&  2&  1&  4&  1&  e&  e \\ 
86 &  2a & 2&  10&  \bg_{6}&  1&  s&   &  2&  e&    &  	194 &  2b & 2&  26&  \bg_{7}&  2&  1&  4&  1&  c&  e \\ 
86 &  2a & 2&  10&  \bg_{7}&  1&  f&  4&  2&  e&  e&  	194 &  2c & 2&  26&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
86 &  2a & 2&  10&  \bg_{5}&  1&  s&   &  2&  e&    &  	194 &  2c & 2&  26&  \g_{4}&  1&  1&  2&  1&  e&  e \\ 
86 &  2b & 2&  10&  \g_{1}&  1&  1&  2&  1&  e&  e&  	194 &  2c & 2&  26&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
86 &  2b & 2&  10&  \g_{2}&  1&  1&  2&  1&  e&  e&  	194 &  2c & 2&  26&  \g_{3}&  1&  1&  2&  1&  e&  e \\ 
86 &  2b & 2&  10&  \g_{4}&  1&  f&  4&  2&  e&  e&  	194 &  2c & 2&  26&  \g_{5}&  2&  1&  4&  1&  e&  e \\ 
86 &  2b & 2&  10&  \g_{3}&  1&  s&   &  2&  e&    &  	194 &  2c & 2&  26&  \g_{6}&  2&  1&  4&  1&  e&  e \\ 
86 &  2b & 2&  10&  \bg_{8}&  1&  f&  4&  2&  e&  e&  	194 &  2c & 2&  26&  \bg_{9}&  2&  1&  4&  1&  e&  e \\ 
86 &  2b & 2&  10&  \bg_{6}&  1&  s&   &  2&  e&    &  	194 &  2c & 2&  26&  \bg_{8}&  2&  1&  4&  1&  e&  e \\ 
86 &  2b & 2&  10&  \bg_{7}&  1&  f&  4&  2&  e&  e&  	194 &  2c & 2&  26&  \bg_{7}&  2&  1&  4&  1&  e&  e \\ 
86 &  2b & 2&  10&  \bg_{5}&  1&  s&   &  2&  e&    &  	194 &  2d & 2&  26&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
86 &  4c & 4&  2&  \g_{1}^+&  1&  1&  4&  1&  e&  e&  	194 &  2d & 2&  26&  \g_{4}&  1&  1&  2&  1&  e&  e \\ 
86 &  4c & 4&  2&  \g_{1}^-&  1&  1&  4&  1&  e&  e&  	194 &  2d & 2&  26&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
86 &  4c & 4&  2&  \bg_{3}&  1&  2&  8&  1&  e&  e&  	194 &  2d & 2&  26&  \g_{3}&  1&  1&  2&  1&  e&  e \\ 
86 &  4c & 4&  2&  \bg_{2}&  1&  2&  8&  1&  e&  e&  	194 &  2d & 2&  26&  \g_{5}&  2&  1&  4&  1&  e&  e \\ 
86 &  4d & 4&  2&  \g_{1}^+&  1&  1&  4&  1&  e&  e&  	194 &  2d & 2&  26&  \g_{6}&  2&  1&  4&  1&  e&  e \\ 
86 &  4d & 4&  2&  \g_{1}^-&  1&  1&  4&  1&  e&  e&  	194 &  2d & 2&  26&  \bg_{9}&  2&  1&  4&  1&  e&  e \\ 
86 &  4d & 4&  2&  \bg_{3}&  1&  2&  8&  1&  e&  e&  	194 &  2d & 2&  26&  \bg_{8}&  2&  1&  4&  1&  e&  e \\ 
86 &  4d & 4&  2&  \bg_{2}&  1&  2&  8&  1&  e&  e&  	194 &  2d & 2&  26&  \bg_{7}&  2&  1&  4&  1&  e&  e \\ 
86 &  4e & 4&  3&  \g_{1}&  1&  1&  4&  1&  e&  e&  	194 &  6g & 6&  5&  \g_{1}^+&  1&  1&  6&  1&  e&  e \\ 
86 &  4e & 4&  3&  \g_{2}&  1&  1&  4&  1&  e&  e&  	194 &  6g & 6&  5&  \g_{1}^-&  1&  1&  6&  1&  e&  e \\ 
86 &  4e & 4&  3&  \bg_{4}&  1&  f&  8&  2&  e&  e&  	194 &  6g & 6&  5&  \g_{2}^+&  1&  1&  6&  1&  e&  e \\ 
86 &  4e & 4&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	194 &  6g & 6&  5&  \g_{2}^-&  1&  1&  6&  1&  e&  e \\ 
87 &  2a & 1&  11&  \g_{1}^+&  1&  1&  1&  1&  e&  e&  	194 &  6g & 6&  5&  \bg_{4}&  1&  f&  12&  2&  e&  e \\ 
87 &  2a & 1&  11&  \g_{1}^-&  1&  1&  1&  1&  e&  e&  	194 &  6g & 6&  5&  \bg_{3}&  1&  s&   &  2&  e&     \\ 
87 &  2a & 1&  11&  \g_{2}^+&  1&  1&  1&  1&  e&  e&  	194 &  6g & 6&  5&  \bg_{6}&  1&  f&  12&  2&  e&  e \\ 
87 &  2a & 1&  11&  \g_{2}^-&  1&  1&  1&  1&  e&  e&  	194 &  6g & 6&  5&  \bg_{5}&  1&  s&   &  2&  e&     \\ 
87 &  2a & 1&  11&  \bg_{8}&  1&  f&  2&  2&  e&  e&  	195 &  1a & 1&  28&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
87 &  2a & 1&  11&  \bg_{6}&  1&  s&   &  2&  e&    &  	195 &  1a & 1&  28&  \bg_{5}&  2&  1&  2&  1&  e&  e \\ 
87 &  2a & 1&  11&  \bg_{1}2&  1&  f&  2&  2&  e&  e&  	195 &  1a & 1&  28&  \g_{4}&  3&  1&  3&  1&  e&  e \\ 
87 &  2a & 1&  11&  \bg_{1}0&  1&  s&   &  2&  e&    &  	195 &  1a & 1&  28&  \g_{2}&  1&  f&  2&  2&  e&  e \\ 
87 &  2a & 1&  11&  \bg_{7}&  1&  f&  2&  2&  e&  e&  	195 &  1a & 1&  28&  \g_{3}&  1&  s&   &  2&  e&     \\ 
87 &  2a & 1&  11&  \bg_{5}&  1&  s&   &  2&  e&    &  	195 &  1a & 1&  28&  \bg_{7}&  2&  f&  4&  2&  e&  e \\ 
87 &  2a & 1&  11&  \bg_{1}1&  1&  f&  2&  2&  e&  e&  	195 &  1a & 1&  28&  \bg_{6}&  2&  s&   &  2&  e&     \\ 
87 &  2a & 1&  11&  \bg_{9}&  1&  s&   &  2&  e&    &  	195 &  1b & 1&  28&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
87 &  2a & 1&  11&  \g_{4}^+&  1&  f&  2&  2&  e&  e&  	195 &  1b & 1&  28&  \bg_{5}&  2&  1&  2&  1&  e&  e \\ 
87 &  2a & 1&  11&  \g_{3}^+&  1&  s&   &  2&  e&    &  	195 &  1b & 1&  28&  \g_{4}&  3&  1&  3&  1&  e&  e \\ 
87 &  2a & 1&  11&  \g_{4}^-&  1&  f&  2&  2&  e&  e&  	195 &  1b & 1&  28&  \g_{2}&  1&  f&  2&  2&  e&  e \\ 
87 &  2a & 1&  11&  \g_{3}^-&  1&  s&   &  2&  e&    &  	195 &  1b & 1&  28&  \g_{3}&  1&  s&   &  2&  e&     \\ 
87 &  2b & 1&  11&  \g_{1}^+&  1&  1&  1&  1&  e&  e&  	195 &  1b & 1&  28&  \bg_{7}&  2&  f&  4&  2&  e&  e \\ 
87 &  2b & 1&  11&  \g_{1}^-&  1&  1&  1&  1&  e&  e&  	195 &  1b & 1&  28&  \bg_{6}&  2&  s&   &  2&  e&     \\ 
87 &  2b & 1&  11&  \g_{2}^+&  1&  1&  1&  1&  e&  e&  	195 &  3c & 3&  6&  \g_{1}&  1&  1&  3&  1&  e&  e \\ 
87 &  2b & 1&  11&  \g_{2}^-&  1&  1&  1&  1&  e&  e&  	195 &  3c & 3&  6&  \g_{2}&  1&  1&  3&  1&  e&  e \\ 
87 &  2b & 1&  11&  \bg_{8}&  1&  f&  2&  2&  e&  e&  	195 &  3c & 3&  6&  \g_{4}&  1&  1&  3&  1&  e&  e \\ 
87 &  2b & 1&  11&  \bg_{6}&  1&  s&   &  2&  e&    &  	195 &  3c & 3&  6&  \g_{3}&  1&  1&  3&  1&  e&  e \\ 
87 &  2b & 1&  11&  \bg_{1}2&  1&  f&  2&  2&  e&  e&  	195 &  3c & 3&  6&  \bg_{5}&  2&  1&  6&  1&  c&  e \\ 
87 &  2b & 1&  11&  \bg_{1}0&  1&  s&   &  2&  e&    &  	195 &  3d & 3&  6&  \g_{1}&  1&  1&  3&  1&  e&  e \\ 
87 &  2b & 1&  11&  \bg_{7}&  1&  f&  2&  2&  e&  e&  	195 &  3d & 3&  6&  \g_{2}&  1&  1&  3&  1&  e&  e \\ 
87 &  2b & 1&  11&  \bg_{5}&  1&  s&   &  2&  e&    &  	195 &  3d & 3&  6&  \g_{4}&  1&  1&  3&  1&  e&  e \\ 
87 &  2b & 1&  11&  \bg_{1}1&  1&  f&  2&  2&  e&  e&  	195 &  3d & 3&  6&  \g_{3}&  1&  1&  3&  1&  e&  e \\ 
87 &  2b & 1&  11&  \bg_{9}&  1&  s&   &  2&  e&    &  	195 &  3d & 3&  6&  \bg_{5}&  2&  1&  6&  1&  c&  e \\ 
87 &  2b & 1&  11&  \g_{4}^+&  1&  f&  2&  2&  e&  e&  	196 &  4a & 1&  28&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
87 &  2b & 1&  11&  \g_{3}^+&  1&  s&   &  2&  e&    &  	196 &  4a & 1&  28&  \bg_{5}&  2&  1&  2&  1&  e&  e \\ 
87 &  2b & 1&  11&  \g_{4}^-&  1&  f&  2&  2&  e&  e&  	196 &  4a & 1&  28&  \g_{4}&  3&  1&  3&  1&  e&  e \\ 
87 &  2b & 1&  11&  \g_{3}^-&  1&  s&   &  2&  e&    &  	196 &  4a & 1&  28&  \g_{2}&  1&  f&  2&  2&  e&  e \\ 
87 &  4c & 2&  5&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	196 &  4a & 1&  28&  \g_{3}&  1&  s&   &  2&  e&     \\ 
87 &  4c & 2&  5&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	196 &  4a & 1&  28&  \bg_{7}&  2&  f&  4&  2&  e&  e \\ 
87 &  4c & 2&  5&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	196 &  4a & 1&  28&  \bg_{6}&  2&  s&   &  2&  e&     \\ 
87 &  4c & 2&  5&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	196 &  4b & 1&  28&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
87 &  4c & 2&  5&  \bg_{4}&  1&  f&  4&  2&  e&  e&  	196 &  4b & 1&  28&  \bg_{5}&  2&  1&  2&  1&  e&  e \\ 
87 &  4c & 2&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	196 &  4b & 1&  28&  \g_{4}&  3&  1&  3&  1&  e&  e \\ 
87 &  4c & 2&  5&  \bg_{6}&  1&  f&  4&  2&  e&  e&  	196 &  4b & 1&  28&  \g_{2}&  1&  f&  2&  2&  e&  e \\ 
87 &  4c & 2&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	196 &  4b & 1&  28&  \g_{3}&  1&  s&   &  2&  e&     \\ 
87 &  4d & 2&  10&  \g_{1}&  1&  1&  2&  1&  e&  e&  	196 &  4b & 1&  28&  \bg_{7}&  2&  f&  4&  2&  e&  e \\ 
87 &  4d & 2&  10&  \g_{2}&  1&  1&  2&  1&  e&  e&  	196 &  4b & 1&  28&  \bg_{6}&  2&  s&   &  2&  e&     \\ 
87 &  4d & 2&  10&  \g_{4}&  1&  f&  4&  2&  e&  c&  	196 &  4c & 1&  28&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
87 &  4d & 2&  10&  \g_{3}&  1&  s&   &  2&  e&    &  	196 &  4c & 1&  28&  \bg_{5}&  2&  1&  2&  1&  e&  e \\ 
87 &  4d & 2&  10&  \bg_{8}&  1&  f&  4&  2&  e&  e&  	196 &  4c & 1&  28&  \g_{4}&  3&  1&  3&  1&  e&  e \\ 
87 &  4d & 2&  10&  \bg_{6}&  1&  s&   &  2&  e&    &  	196 &  4c & 1&  28&  \g_{2}&  1&  f&  2&  2&  e&  e \\ 
87 &  4d & 2&  10&  \bg_{7}&  1&  f&  4&  2&  e&  e&  	196 &  4c & 1&  28&  \g_{3}&  1&  s&   &  2&  e&     \\ 
87 &  4d & 2&  10&  \bg_{5}&  1&  s&   &  2&  e&    &  	196 &  4c & 1&  28&  \bg_{7}&  2&  f&  4&  2&  e&  e \\ 
87 &  8f & 4&  2&  \g_{1}^+&  1&  1&  4&  1&  e&  e&  	196 &  4c & 1&  28&  \bg_{6}&  2&  s&   &  2&  e&     \\ 
87 &  8f & 4&  2&  \g_{1}^-&  1&  1&  4&  1&  e&  e&  	196 &  4d & 1&  28&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
87 &  8f & 4&  2&  \bg_{3}&  1&  2&  8&  1&  e&  e&  	196 &  4d & 1&  28&  \bg_{5}&  2&  1&  2&  1&  e&  e \\ 
87 &  8f & 4&  2&  \bg_{2}&  1&  2&  8&  1&  e&  e&  	196 &  4d & 1&  28&  \g_{4}&  3&  1&  3&  1&  e&  e \\ 
88 &  4a & 2&  10&  \g_{1}&  1&  1&  2&  1&  e&  e&  	196 &  4d & 1&  28&  \g_{2}&  1&  f&  2&  2&  e&  e \\ 
88 &  4a & 2&  10&  \g_{2}&  1&  1&  2&  1&  e&  e&  	196 &  4d & 1&  28&  \g_{3}&  1&  s&   &  2&  e&     \\ 
88 &  4a & 2&  10&  \g_{4}&  1&  f&  4&  2&  e&  e&  	196 &  4d & 1&  28&  \bg_{7}&  2&  f&  4&  2&  e&  e \\ 
88 &  4a & 2&  10&  \g_{3}&  1&  s&   &  2&  e&    &  	196 &  4d & 1&  28&  \bg_{6}&  2&  s&   &  2&  e&     \\ 
88 &  4a & 2&  10&  \bg_{8}&  1&  f&  4&  2&  e&  e&  	197 &  2a & 1&  28&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
88 &  4a & 2&  10&  \bg_{6}&  1&  s&   &  2&  e&    &  	197 &  2a & 1&  28&  \bg_{5}&  2&  1&  2&  1&  e&  e \\ 
88 &  4a & 2&  10&  \bg_{7}&  1&  f&  4&  2&  e&  e&  	197 &  2a & 1&  28&  \g_{4}&  3&  1&  3&  1&  e&  e \\ 
88 &  4a & 2&  10&  \bg_{5}&  1&  s&   &  2&  e&    &  	197 &  2a & 1&  28&  \g_{2}&  1&  f&  2&  2&  e&  e \\ 
88 &  4b & 2&  10&  \g_{1}&  1&  1&  2&  1&  e&  e&  	197 &  2a & 1&  28&  \g_{3}&  1&  s&   &  2&  e&     \\ 
88 &  4b & 2&  10&  \g_{2}&  1&  1&  2&  1&  e&  e&  	197 &  2a & 1&  28&  \bg_{7}&  2&  f&  4&  2&  e&  e \\ 
88 &  4b & 2&  10&  \g_{4}&  1&  f&  4&  2&  e&  e&  	197 &  2a & 1&  28&  \bg_{6}&  2&  s&   &  2&  e&     \\ 
88 &  4b & 2&  10&  \g_{3}&  1&  s&   &  2&  e&    &  	197 &  6b & 3&  6&  \g_{1}&  1&  1&  3&  1&  e&  e \\ 
88 &  4b & 2&  10&  \bg_{8}&  1&  f&  4&  2&  e&  e&  	197 &  6b & 3&  6&  \g_{2}&  1&  1&  3&  1&  e&  e \\ 
88 &  4b & 2&  10&  \bg_{6}&  1&  s&   &  2&  e&    &  	197 &  6b & 3&  6&  \g_{4}&  1&  1&  3&  1&  e&  e \\ 
88 &  4b & 2&  10&  \bg_{7}&  1&  f&  4&  2&  e&  e&  	197 &  6b & 3&  6&  \g_{3}&  1&  1&  3&  1&  e&  e \\ 
88 &  4b & 2&  10&  \bg_{5}&  1&  s&   &  2&  e&    &  	197 &  6b & 3&  6&  \bg_{5}&  2&  1&  6&  1&  c&  e \\ 
88 &  8c & 4&  2&  \g_{1}^+&  1&  1&  4&  1&  e&  e&  	198 &  4a & 4&  16&  \g_{1}&  1&  1&  4&  1&  e&  e \\ 
88 &  8c & 4&  2&  \g_{1}^-&  1&  1&  4&  1&  e&  e&  	198 &  4a & 4&  16&  \bg_{4}&  1&  2&  8&  2&  e&  e \\ 
88 &  8c & 4&  2&  \bg_{3}&  1&  2&  8&  2&  e&  e&  	198 &  4a & 4&  16&  \bg_{5}&  1&  f&  8&  2&  e&  e \\ 
88 &  8c & 4&  2&  \bg_{2}&  1&  2&  8&  2&  e&  e&  	198 &  4a & 4&  16&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
88 &  8d & 4&  2&  \g_{1}^+&  1&  1&  4&  1&  e&  e&  	198 &  4a & 4&  16&  \g_{3}&  1&  f&  8&  2&  e&  e \\ 
88 &  8d & 4&  2&  \g_{1}^-&  1&  1&  4&  1&  e&  e&  	198 &  4a & 4&  16&  \g_{2}&  1&  s&   &  2&  e&     \\ 
88 &  8d & 4&  2&  \bg_{3}&  1&  2&  8&  2&  e&  e&  	199 &  8a & 4&  16&  \g_{1}&  1&  1&  4&  1&  e&  e \\ 
88 &  8d & 4&  2&  \bg_{2}&  1&  2&  8&  2&  e&  e&  	199 &  8a & 4&  16&  \bg_{4}&  1&  2&  8&  1&  e&  e \\ 
89 &  1a & 1&  12&  \g_{1}&  1&  1&  1&  1&  e&  e&  	199 &  8a & 4&  16&  \bg_{5}&  1&  f&  8&  2&  e&  e \\ 
89 &  1a & 1&  12&  \g_{3}&  1&  1&  1&  1&  e&  e&  	199 &  8a & 4&  16&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
89 &  1a & 1&  12&  \g_{2}&  1&  1&  1&  1&  e&  e&  	199 &  8a & 4&  16&  \g_{3}&  1&  f&  8&  2&  e&  e \\ 
89 &  1a & 1&  12&  \g_{4}&  1&  1&  1&  1&  e&  e&  	199 &  8a & 4&  16&  \g_{2}&  1&  s&   &  2&  e&     \\ 
89 &  1a & 1&  12&  \g_{5}&  2&  1&  2&  1&  e&  e&  	199 &  12b & 6&  3&  \g_{1}&  1&  1&  6&  1&  e&  e \\ 
89 &  1a & 1&  12&  \bg_{7}&  2&  1&  2&  1&  e&  e&  	199 &  12b & 6&  3&  \g_{2}&  1&  1&  6&  1&  e&  e \\ 
89 &  1a & 1&  12&  \bg_{6}&  2&  1&  2&  1&  e&  e&  	199 &  12b & 6&  3&  \bg_{4}&  1&  f&  12&  2&  e&  e \\ 
89 &  1b & 1&  12&  \g_{1}&  1&  1&  1&  1&  e&  e&  	199 &  12b & 6&  3&  \bg_{3}&  1&  s&   &  2&  e&     \\ 
89 &  1b & 1&  12&  \g_{3}&  1&  1&  1&  1&  e&  e&  	200 &  1a & 1&  29&  \g_{1}^-&  1&  1&  1&  1&  e&  e \\ 
89 &  1b & 1&  12&  \g_{2}&  1&  1&  1&  1&  e&  e&  	200 &  1a & 1&  29&  \g_{1}^+&  1&  1&  1&  1&  e&  e \\ 
89 &  1b & 1&  12&  \g_{4}&  1&  1&  1&  1&  e&  e&  	200 &  1a & 1&  29&  \bg_{5}&  2&  1&  2&  1&  e&  e \\ 
89 &  1b & 1&  12&  \g_{5}&  2&  1&  2&  1&  e&  e&  	200 &  1a & 1&  29&  \bg_{8}&  2&  1&  2&  1&  e&  e \\ 
89 &  1b & 1&  12&  \bg_{7}&  2&  1&  2&  1&  e&  e&  	200 &  1a & 1&  29&  \g_{4}^+&  3&  1&  3&  1&  e&  e \\ 
89 &  1b & 1&  12&  \bg_{6}&  2&  1&  2&  1&  e&  e&  	200 &  1a & 1&  29&  \g_{4}^-&  3&  1&  3&  1&  e&  e \\ 
89 &  1c & 1&  12&  \g_{1}&  1&  1&  1&  1&  e&  e&  	200 &  1a & 1&  29&  \g_{2}^+&  1&  f&  2&  2&  e&  e \\ 
89 &  1c & 1&  12&  \g_{3}&  1&  1&  1&  1&  e&  e&  	200 &  1a & 1&  29&  \g_{3}^+&  1&  s&   &  2&  e&     \\ 
89 &  1c & 1&  12&  \g_{2}&  1&  1&  1&  1&  e&  e&  	200 &  1a & 1&  29&  \g_{2}^-&  1&  f&  2&  2&  e&  e \\ 
89 &  1c & 1&  12&  \g_{4}&  1&  1&  1&  1&  e&  e&  	200 &  1a & 1&  29&  \g_{3}^-&  1&  s&   &  2&  e&     \\ 
89 &  1c & 1&  12&  \g_{5}&  2&  1&  2&  1&  e&  e&  	200 &  1a & 1&  29&  \bg_{7}&  2&  f&  4&  2&  e&  e \\ 
89 &  1c & 1&  12&  \bg_{7}&  2&  1&  2&  1&  e&  e&  	200 &  1a & 1&  29&  \bg_{6}&  2&  s&   &  2&  e&     \\ 
89 &  1c & 1&  12&  \bg_{6}&  2&  1&  2&  1&  e&  e&  	200 &  1a & 1&  29&  \bg_{1}0&  2&  f&  4&  2&  e&  e \\ 
89 &  1d & 1&  12&  \g_{1}&  1&  1&  1&  1&  e&  e&  	200 &  1a & 1&  29&  \bg_{9}&  2&  s&   &  2&  e&     \\ 
89 &  1d & 1&  12&  \g_{3}&  1&  1&  1&  1&  e&  e&  	200 &  1b & 1&  29&  \g_{1}^-&  1&  1&  1&  1&  e&  e \\ 
89 &  1d & 1&  12&  \g_{2}&  1&  1&  1&  1&  e&  e&  	200 &  1b & 1&  29&  \g_{1}^+&  1&  1&  1&  1&  e&  e \\ 
89 &  1d & 1&  12&  \g_{4}&  1&  1&  1&  1&  e&  e&  	200 &  1b & 1&  29&  \bg_{5}&  2&  1&  2&  1&  e&  e \\ 
89 &  1d & 1&  12&  \g_{5}&  2&  1&  2&  1&  e&  e&  	200 &  1b & 1&  29&  \bg_{8}&  2&  1&  2&  1&  e&  e \\ 
89 &  1d & 1&  12&  \bg_{7}&  2&  1&  2&  1&  e&  e&  	200 &  1b & 1&  29&  \g_{4}^+&  3&  1&  3&  1&  e&  e \\ 
89 &  1d & 1&  12&  \bg_{6}&  2&  1&  2&  1&  e&  e&  	200 &  1b & 1&  29&  \g_{4}^-&  3&  1&  3&  1&  e&  e \\ 
89 &  2e & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	200 &  1b & 1&  29&  \g_{2}^+&  1&  f&  2&  2&  e&  e \\ 
89 &  2e & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	200 &  1b & 1&  29&  \g_{3}^+&  1&  s&   &  2&  e&     \\ 
89 &  2e & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	200 &  1b & 1&  29&  \g_{2}^-&  1&  f&  2&  2&  e&  e \\ 
89 &  2e & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	200 &  1b & 1&  29&  \g_{3}^-&  1&  s&   &  2&  e&     \\ 
89 &  2e & 2&  6&  \bg_{5}&  2&  1&  4&  1&  c&  e&  	200 &  1b & 1&  29&  \bg_{7}&  2&  f&  4&  2&  e&  e \\ 
89 &  2f & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	200 &  1b & 1&  29&  \bg_{6}&  2&  s&   &  2&  e&     \\ 
89 &  2f & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	200 &  1b & 1&  29&  \bg_{1}0&  2&  f&  4&  2&  e&  e \\ 
89 &  2f & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	200 &  1b & 1&  29&  \bg_{9}&  2&  s&   &  2&  e&     \\ 
89 &  2f & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	200 &  3c & 3&  8&  \g_{1}^+&  1&  1&  3&  1&  e&  e \\ 
89 &  2f & 2&  6&  \bg_{5}&  2&  1&  4&  1&  c&  e&  	200 &  3c & 3&  8&  \g_{1}^-&  1&  1&  3&  1&  e&  e \\ 
90 &  2a & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	200 &  3c & 3&  8&  \g_{2}^+&  1&  1&  3&  1&  e&  e \\ 
90 &  2a & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	200 &  3c & 3&  8&  \g_{2}^-&  1&  1&  3&  1&  e&  e \\ 
90 &  2a & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	200 &  3c & 3&  8&  \g_{4}^+&  1&  1&  3&  1&  e&  e \\ 
90 &  2a & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	200 &  3c & 3&  8&  \g_{4}^-&  1&  1&  3&  1&  e&  e \\ 
90 &  2a & 2&  6&  \bg_{5}&  2&  1&  4&  1&  e&  e&  	200 &  3c & 3&  8&  \g_{3}^+&  1&  1&  3&  1&  e&  e \\ 
90 &  2b & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	200 &  3c & 3&  8&  \g_{3}^-&  1&  1&  3&  1&  e&  e \\ 
90 &  2b & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	200 &  3c & 3&  8&  \bg_{5}&  2&  1&  6&  1&  e&  e \\ 
90 &  2b & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	200 &  3c & 3&  8&  \bg_{6}&  2&  1&  6&  1&  e&  e \\ 
90 &  2b & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	200 &  3d & 3&  8&  \g_{1}^+&  1&  1&  3&  1&  e&  e \\ 
90 &  2b & 2&  6&  \bg_{5}&  2&  1&  4&  1&  e&  e&  	200 &  3d & 3&  8&  \g_{1}^-&  1&  1&  3&  1&  e&  e \\ 
90 &  2c & 2&  9&  \g_{1}&  1&  1&  2&  1&  e&  e&  	200 &  3d & 3&  8&  \g_{2}^+&  1&  1&  3&  1&  e&  e \\ 
90 &  2c & 2&  9&  \g_{2}&  1&  1&  2&  1&  e&  e&  	200 &  3d & 3&  8&  \g_{2}^-&  1&  1&  3&  1&  e&  e \\ 
90 &  2c & 2&  9&  \g_{4}&  1&  f&  4&  2&  e&  e&  	200 &  3d & 3&  8&  \g_{4}^+&  1&  1&  3&  1&  e&  e \\ 
90 &  2c & 2&  9&  \g_{3}&  1&  s&   &  2&  e&    &  	200 &  3d & 3&  8&  \g_{4}^-&  1&  1&  3&  1&  e&  e \\ 
90 &  2c & 2&  9&  \bg_{8}&  1&  f&  4&  2&  e&  e&  	200 &  3d & 3&  8&  \g_{3}^+&  1&  1&  3&  1&  e&  e \\ 
90 &  2c & 2&  9&  \bg_{6}&  1&  s&   &  2&  e&    &  	200 &  3d & 3&  8&  \g_{3}^-&  1&  1&  3&  1&  e&  e \\ 
90 &  2c & 2&  9&  \bg_{7}&  1&  f&  4&  2&  e&  e&  	200 &  3d & 3&  8&  \bg_{5}&  2&  1&  6&  1&  e&  e \\ 
90 &  2c & 2&  9&  \bg_{5}&  1&  s&   &  2&  e&    &  	200 &  3d & 3&  8&  \bg_{6}&  2&  1&  6&  1&  e&  e \\ 
91 &  4a & 4&  3&  \g_{1}&  1&  1&  4&  1&  e&  e&  	201 &  2a & 2&  28&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
91 &  4a & 4&  3&  \g_{2}&  1&  1&  4&  1&  e&  e&  	201 &  2a & 2&  28&  \bg_{5}&  2&  1&  4&  1&  e&  e \\ 
91 &  4a & 4&  3&  \bg_{4}&  1&  f&  8&  2&  e&  e&  	201 &  2a & 2&  28&  \g_{4}&  3&  1&  6&  1&  e&  e \\ 
91 &  4a & 4&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	201 &  2a & 2&  28&  \g_{2}&  1&  f&  4&  2&  e&  e \\ 
91 &  4b & 4&  3&  \g_{1}&  1&  1&  4&  1&  e&  e&  	201 &  2a & 2&  28&  \g_{3}&  1&  s&   &  2&  e&     \\ 
91 &  4b & 4&  3&  \g_{2}&  1&  1&  4&  1&  e&  e&  	201 &  2a & 2&  28&  \bg_{7}&  2&  f&  8&  2&  e&  e \\ 
91 &  4b & 4&  3&  \bg_{4}&  1&  f&  8&  2&  e&  e&  	201 &  2a & 2&  28&  \bg_{6}&  2&  s&   &  2&  e&     \\ 
91 &  4b & 4&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	201 &  4b & 4&  17&  \g_{1}^+&  1&  1&  4&  1&  e&  e \\ 
91 &  4c & 4&  3&  \g_{1}&  1&  1&  4&  1&  e&  e&  	201 &  4b & 4&  17&  \g_{1}^-&  1&  1&  4&  1&  e&  e \\ 
91 &  4c & 4&  3&  \g_{2}&  1&  1&  4&  1&  e&  e&  	201 &  4b & 4&  17&  \bg_{4}&  1&  2&  8&  1&  e&  e \\ 
91 &  4c & 4&  3&  \bg_{4}&  1&  f&  8&  2&  e&  e&  	201 &  4b & 4&  17&  \bg_{7}&  1&  2&  8&  1&  e&  e \\ 
91 &  4c & 4&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	201 &  4b & 4&  17&  \bg_{5}&  1&  f&  8&  2&  e&  e \\ 
92 &  4a & 4&  3&  \g_{1}&  1&  1&  4&  1&  e&  e&  	201 &  4b & 4&  17&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
92 &  4a & 4&  3&  \g_{2}&  1&  1&  4&  1&  e&  e&  	201 &  4b & 4&  17&  \g_{3}^+&  1&  f&  8&  2&  e&  e \\ 
92 &  4a & 4&  3&  \bg_{4}&  1&  f&  8&  2&  e&  e&  	201 &  4b & 4&  17&  \g_{2}^+&  1&  s&   &  2&  e&     \\ 
92 &  4a & 4&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	201 &  4b & 4&  17&  \bg_{8}&  1&  f&  8&  2&  e&  e \\ 
93 &  2a & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	201 &  4b & 4&  17&  \bg_{9}&  1&  s&   &  2&  e&     \\ 
93 &  2a & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	201 &  4b & 4&  17&  \g_{3}^-&  1&  f&  8&  2&  e&  e \\ 
93 &  2a & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	201 &  4b & 4&  17&  \g_{2}^-&  1&  s&   &  2&  e&     \\ 
93 &  2a & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	201 &  4c & 4&  17&  \g_{1}^+&  1&  1&  4&  1&  e&  e \\ 
93 &  2a & 2&  6&  \bg_{5}&  2&  1&  4&  1&  e&  e&  	201 &  4c & 4&  17&  \g_{1}^-&  1&  1&  4&  1&  e&  e \\ 
93 &  2b & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	201 &  4c & 4&  17&  \bg_{4}&  1&  2&  8&  1&  e&  e \\ 
93 &  2b & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	201 &  4c & 4&  17&  \bg_{7}&  1&  2&  8&  1&  e&  e \\ 
93 &  2b & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	201 &  4c & 4&  17&  \bg_{5}&  1&  f&  8&  2&  e&  e \\ 
93 &  2b & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	201 &  4c & 4&  17&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
93 &  2b & 2&  6&  \bg_{5}&  2&  1&  4&  1&  e&  e&  	201 &  4c & 4&  17&  \g_{3}^+&  1&  f&  8&  2&  e&  e \\ 
93 &  2c & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	201 &  4c & 4&  17&  \g_{2}^+&  1&  s&   &  2&  e&     \\ 
93 &  2c & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	201 &  4c & 4&  17&  \bg_{8}&  1&  f&  8&  2&  e&  e \\ 
93 &  2c & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	201 &  4c & 4&  17&  \bg_{9}&  1&  s&   &  2&  e&     \\ 
93 &  2c & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	201 &  4c & 4&  17&  \g_{3}^-&  1&  f&  8&  2&  e&  e \\ 
93 &  2c & 2&  6&  \bg_{5}&  2&  1&  4&  1&  e&  e&  	201 &  4c & 4&  17&  \g_{2}^-&  1&  s&   &  2&  e&     \\ 
93 &  2d & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	201 &  6d & 6&  6&  \g_{1}&  1&  1&  6&  1&  e&  e \\ 
93 &  2d & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	201 &  6d & 6&  6&  \g_{2}&  1&  1&  6&  1&  e&  e \\ 
93 &  2d & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	201 &  6d & 6&  6&  \g_{4}&  1&  1&  6&  1&  e&  e \\ 
93 &  2d & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	201 &  6d & 6&  6&  \g_{3}&  1&  1&  6&  1&  e&  e \\ 
93 &  2d & 2&  6&  \bg_{5}&  2&  1&  4&  1&  e&  e&  	201 &  6d & 6&  6&  \bg_{5}&  2&  1&  12&  1&  c&  e \\ 
93 &  2e & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	202 &  4a & 1&  29&  \g_{1}^-&  1&  1&  1&  1&  e&  e \\ 
93 &  2e & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	202 &  4a & 1&  29&  \g_{1}^+&  1&  1&  1&  1&  e&  e \\ 
93 &  2e & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	202 &  4a & 1&  29&  \bg_{5}&  2&  1&  2&  1&  e&  e \\ 
93 &  2e & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	202 &  4a & 1&  29&  \bg_{8}&  2&  1&  2&  1&  e&  e \\ 
93 &  2e & 2&  6&  \bg_{5}&  2&  1&  4&  1&  e&  e&  	202 &  4a & 1&  29&  \g_{4}^+&  3&  1&  3&  1&  e&  e \\ 
93 &  2f & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	202 &  4a & 1&  29&  \g_{4}^-&  3&  1&  3&  1&  e&  e \\ 
93 &  2f & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	202 &  4a & 1&  29&  \g_{2}^+&  1&  f&  2&  2&  e&  e \\ 
93 &  2f & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	202 &  4a & 1&  29&  \g_{3}^+&  1&  s&   &  2&  e&     \\ 
93 &  2f & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	202 &  4a & 1&  29&  \g_{2}^-&  1&  f&  2&  2&  e&  e \\ 
93 &  2f & 2&  6&  \bg_{5}&  2&  1&  4&  1&  e&  e&  	202 &  4a & 1&  29&  \g_{3}^-&  1&  s&   &  2&  e&     \\ 
94 &  2a & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	202 &  4a & 1&  29&  \bg_{7}&  2&  f&  4&  2&  e&  e \\ 
94 &  2a & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	202 &  4a & 1&  29&  \bg_{6}&  2&  s&   &  2&  e&     \\ 
94 &  2a & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	202 &  4a & 1&  29&  \bg_{1}0&  2&  f&  4&  2&  e&  e \\ 
94 &  2a & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	202 &  4a & 1&  29&  \bg_{9}&  2&  s&   &  2&  e&     \\ 
94 &  2a & 2&  6&  \bg_{5}&  2&  1&  4&  1&  e&  e&  	202 &  4b & 1&  29&  \g_{1}^-&  1&  1&  1&  1&  e&  e \\ 
94 &  2b & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	202 &  4b & 1&  29&  \g_{1}^+&  1&  1&  1&  1&  e&  e \\ 
94 &  2b & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	202 &  4b & 1&  29&  \bg_{5}&  2&  1&  2&  1&  e&  e \\ 
94 &  2b & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	202 &  4b & 1&  29&  \bg_{8}&  2&  1&  2&  1&  e&  e \\ 
94 &  2b & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	202 &  4b & 1&  29&  \g_{4}^+&  3&  1&  3&  1&  e&  e \\ 
94 &  2b & 2&  6&  \bg_{5}&  2&  1&  4&  1&  e&  e&  	202 &  4b & 1&  29&  \g_{4}^-&  3&  1&  3&  1&  e&  e \\ 
94 &  4d & 4&  3&  \g_{1}&  1&  1&  4&  1&  e&  e&  	202 &  4b & 1&  29&  \g_{2}^+&  1&  f&  2&  2&  e&  e \\ 
94 &  4d & 4&  3&  \g_{2}&  1&  1&  4&  1&  e&  e&  	202 &  4b & 1&  29&  \g_{3}^+&  1&  s&   &  2&  e&     \\ 
94 &  4d & 4&  3&  \bg_{4}&  1&  f&  8&  2&  e&  e&  	202 &  4b & 1&  29&  \g_{2}^-&  1&  f&  2&  2&  e&  e \\ 
94 &  4d & 4&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	202 &  4b & 1&  29&  \g_{3}^-&  1&  s&   &  2&  e&     \\ 
95 &  4a & 4&  3&  \g_{1}&  1&  1&  4&  1&  e&  e&  	202 &  4b & 1&  29&  \bg_{7}&  2&  f&  4&  2&  e&  e \\ 
95 &  4a & 4&  3&  \g_{2}&  1&  1&  4&  1&  e&  e&  	202 &  4b & 1&  29&  \bg_{6}&  2&  s&   &  2&  e&     \\ 
95 &  4a & 4&  3&  \bg_{4}&  1&  f&  8&  2&  e&  e&  	202 &  4b & 1&  29&  \bg_{1}0&  2&  f&  4&  2&  e&  e \\ 
95 &  4a & 4&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	202 &  4b & 1&  29&  \bg_{9}&  2&  s&   &  2&  e&     \\ 
95 &  4b & 4&  3&  \g_{1}&  1&  1&  4&  1&  e&  e&  	202 &  8c & 2&  28&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
95 &  4b & 4&  3&  \g_{2}&  1&  1&  4&  1&  e&  e&  	202 &  8c & 2&  28&  \bg_{5}&  2&  1&  4&  1&  e&  e \\ 
95 &  4b & 4&  3&  \bg_{4}&  1&  f&  8&  2&  e&  e&  	202 &  8c & 2&  28&  \g_{4}&  3&  1&  6&  1&  e&  e \\ 
95 &  4b & 4&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	202 &  8c & 2&  28&  \g_{2}&  1&  f&  4&  2&  e&  e \\ 
95 &  4c & 4&  3&  \g_{1}&  1&  1&  4&  1&  e&  e&  	202 &  8c & 2&  28&  \g_{3}&  1&  s&   &  2&  e&     \\ 
95 &  4c & 4&  3&  \g_{2}&  1&  1&  4&  1&  e&  e&  	202 &  8c & 2&  28&  \bg_{7}&  2&  f&  8&  2&  e&  e \\ 
95 &  4c & 4&  3&  \bg_{4}&  1&  f&  8&  2&  e&  e&  	202 &  8c & 2&  28&  \bg_{6}&  2&  s&   &  2&  e&     \\ 
95 &  4c & 4&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	202 &  24d & 6&  5&  \g_{1}^+&  1&  1&  6&  1&  e&  e \\ 
96 &  4a & 4&  3&  \g_{1}&  1&  1&  4&  1&  e&  e&  	202 &  24d & 6&  5&  \g_{1}^-&  1&  1&  6&  1&  e&  e \\ 
96 &  4a & 4&  3&  \g_{2}&  1&  1&  4&  1&  e&  e&  	202 &  24d & 6&  5&  \g_{2}^+&  1&  1&  6&  1&  e&  e \\ 
96 &  4a & 4&  3&  \bg_{4}&  1&  f&  8&  2&  e&  e&  	202 &  24d & 6&  5&  \g_{2}^-&  1&  1&  6&  1&  e&  e \\ 
96 &  4a & 4&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	202 &  24d & 6&  5&  \bg_{4}&  1&  f&  12&  2&  e&  e \\ 
97 &  2a & 1&  12&  \g_{1}&  1&  1&  1&  1&  e&  e&  	202 &  24d & 6&  5&  \bg_{3}&  1&  s&   &  2&  e&     \\ 
97 &  2a & 1&  12&  \g_{3}&  1&  1&  1&  1&  e&  e&  	202 &  24d & 6&  5&  \bg_{6}&  1&  f&  12&  2&  e&  e \\ 
97 &  2a & 1&  12&  \g_{2}&  1&  1&  1&  1&  e&  e&  	202 &  24d & 6&  5&  \bg_{5}&  1&  s&   &  2&  e&     \\ 
97 &  2a & 1&  12&  \g_{4}&  1&  1&  1&  1&  e&  e&  	203 &  8a & 2&  28&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
97 &  2a & 1&  12&  \g_{5}&  2&  1&  2&  1&  e&  e&  	203 &  8a & 2&  28&  \bg_{5}&  2&  1&  4&  1&  e&  e \\ 
97 &  2a & 1&  12&  \bg_{7}&  2&  1&  2&  1&  e&  e&  	203 &  8a & 2&  28&  \g_{4}&  3&  1&  6&  1&  e&  e \\ 
97 &  2a & 1&  12&  \bg_{6}&  2&  1&  2&  1&  e&  e&  	203 &  8a & 2&  28&  \g_{2}&  1&  f&  4&  2&  e&  e \\ 
97 &  2b & 1&  12&  \g_{1}&  1&  1&  1&  1&  e&  e&  	203 &  8a & 2&  28&  \g_{3}&  1&  s&   &  2&  e&     \\ 
97 &  2b & 1&  12&  \g_{3}&  1&  1&  1&  1&  e&  e&  	203 &  8a & 2&  28&  \bg_{7}&  2&  f&  8&  2&  e&  e \\ 
97 &  2b & 1&  12&  \g_{2}&  1&  1&  1&  1&  e&  e&  	203 &  8a & 2&  28&  \bg_{6}&  2&  s&   &  2&  e&     \\ 
97 &  2b & 1&  12&  \g_{4}&  1&  1&  1&  1&  e&  e&  	203 &  8b & 2&  28&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
97 &  2b & 1&  12&  \g_{5}&  2&  1&  2&  1&  e&  e&  	203 &  8b & 2&  28&  \bg_{5}&  2&  1&  4&  1&  e&  e \\ 
97 &  2b & 1&  12&  \bg_{7}&  2&  1&  2&  1&  e&  e&  	203 &  8b & 2&  28&  \g_{4}&  3&  1&  6&  1&  e&  e \\ 
97 &  2b & 1&  12&  \bg_{6}&  2&  1&  2&  1&  e&  e&  	203 &  8b & 2&  28&  \g_{2}&  1&  f&  4&  2&  e&  e \\ 
97 &  4c & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	203 &  8b & 2&  28&  \g_{3}&  1&  s&   &  2&  e&     \\ 
97 &  4c & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	203 &  8b & 2&  28&  \bg_{7}&  2&  f&  8&  2&  e&  e \\ 
97 &  4c & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	203 &  8b & 2&  28&  \bg_{6}&  2&  s&   &  2&  e&     \\ 
97 &  4c & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	203 &  16c & 4&  17&  \g_{1}^+&  1&  1&  4&  1&  e&  e \\ 
97 &  4c & 2&  6&  \bg_{5}&  2&  1&  4&  1&  c&  e&  	203 &  16c & 4&  17&  \g_{1}^-&  1&  1&  4&  1&  e&  e \\ 
97 &  4d & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	203 &  16c & 4&  17&  \bg_{4}&  1&  2&  8&  2&  e&  e \\ 
97 &  4d & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	203 &  16c & 4&  17&  \bg_{7}&  1&  2&  8&  2&  e&  e \\ 
97 &  4d & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	203 &  16c & 4&  17&  \bg_{5}&  1&  f&  8&  2&  e&  e \\ 
97 &  4d & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	203 &  16c & 4&  17&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
97 &  4d & 2&  6&  \bg_{5}&  2&  1&  4&  1&  e&  e&  	203 &  16c & 4&  17&  \g_{3}^+&  1&  f&  8&  2&  e&  e \\ 
98 &  4a & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	203 &  16c & 4&  17&  \g_{2}^+&  1&  s&   &  2&  e&     \\ 
98 &  4a & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	203 &  16c & 4&  17&  \bg_{8}&  1&  f&  8&  2&  e&  e \\ 
98 &  4a & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	203 &  16c & 4&  17&  \bg_{9}&  1&  s&   &  2&  e&     \\ 
98 &  4a & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	203 &  16c & 4&  17&  \g_{3}^-&  1&  f&  8&  2&  e&  e \\ 
98 &  4a & 2&  6&  \bg_{5}&  2&  1&  4&  1&  e&  e&  	203 &  16c & 4&  17&  \g_{2}^-&  1&  s&   &  2&  e&     \\ 
98 &  4b & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	203 &  16d & 4&  17&  \g_{1}^+&  1&  1&  4&  1&  e&  e \\ 
98 &  4b & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	203 &  16d & 4&  17&  \g_{1}^-&  1&  1&  4&  1&  e&  e \\ 
98 &  4b & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	203 &  16d & 4&  17&  \bg_{4}&  1&  2&  8&  2&  e&  e \\ 
98 &  4b & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	203 &  16d & 4&  17&  \bg_{7}&  1&  2&  8&  2&  e&  e \\ 
98 &  4b & 2&  6&  \bg_{5}&  2&  1&  4&  1&  e&  e&  	203 &  16d & 4&  17&  \bg_{5}&  1&  f&  8&  2&  e&  e \\ 
98 &  8f & 4&  3&  \g_{1}&  1&  1&  4&  1&  e&  e&  	203 &  16d & 4&  17&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
98 &  8f & 4&  3&  \g_{2}&  1&  1&  4&  1&  e&  e&  	203 &  16d & 4&  17&  \g_{3}^+&  1&  f&  8&  2&  e&  e \\ 
98 &  8f & 4&  3&  \bg_{4}&  1&  f&  8&  2&  e&  e&  	203 &  16d & 4&  17&  \g_{2}^+&  1&  s&   &  2&  e&     \\ 
98 &  8f & 4&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	203 &  16d & 4&  17&  \bg_{8}&  1&  f&  8&  2&  e&  e \\ 
99 &  1a & 1&  13&  \g_{1}&  1&  1&  1&  1&  e&  e&  	203 &  16d & 4&  17&  \bg_{9}&  1&  s&   &  2&  e&     \\ 
99 &  1a & 1&  13&  \g_{4}&  1&  1&  1&  1&  e&  e&  	203 &  16d & 4&  17&  \g_{3}^-&  1&  f&  8&  2&  e&  e \\ 
99 &  1a & 1&  13&  \g_{2}&  1&  1&  1&  1&  e&  e&  	203 &  16d & 4&  17&  \g_{2}^-&  1&  s&   &  2&  e&     \\ 
99 &  1a & 1&  13&  \g_{3}&  1&  1&  1&  1&  e&  e&  	204 &  2a & 1&  29&  \g_{1}^-&  1&  1&  1&  1&  e&  e \\ 
99 &  1a & 1&  13&  \g_{5}&  2&  1&  2&  1&  e&  e&  	204 &  2a & 1&  29&  \g_{1}^+&  1&  1&  1&  1&  e&  e \\ 
99 &  1a & 1&  13&  \bg_{7}&  2&  1&  2&  1&  e&  e&  	204 &  2a & 1&  29&  \bg_{5}&  2&  1&  2&  1&  e&  e \\ 
99 &  1a & 1&  13&  \bg_{6}&  2&  1&  2&  1&  e&  e&  	204 &  2a & 1&  29&  \bg_{8}&  2&  1&  2&  1&  e&  e \\ 
99 &  1b & 1&  13&  \g_{1}&  1&  1&  1&  1&  e&  e&  	204 &  2a & 1&  29&  \g_{4}^+&  3&  1&  3&  1&  e&  e \\ 
99 &  1b & 1&  13&  \g_{4}&  1&  1&  1&  1&  e&  e&  	204 &  2a & 1&  29&  \g_{4}^-&  3&  1&  3&  1&  e&  e \\ 
99 &  1b & 1&  13&  \g_{2}&  1&  1&  1&  1&  e&  e&  	204 &  2a & 1&  29&  \g_{2}^+&  1&  f&  2&  2&  e&  e \\ 
99 &  1b & 1&  13&  \g_{3}&  1&  1&  1&  1&  e&  e&  	204 &  2a & 1&  29&  \g_{3}^+&  1&  s&   &  2&  e&     \\ 
99 &  1b & 1&  13&  \g_{5}&  2&  1&  2&  1&  e&  e&  	204 &  2a & 1&  29&  \g_{2}^-&  1&  f&  2&  2&  e&  e \\ 
99 &  1b & 1&  13&  \bg_{7}&  2&  1&  2&  1&  e&  e&  	204 &  2a & 1&  29&  \g_{3}^-&  1&  s&   &  2&  e&     \\ 
99 &  1b & 1&  13&  \bg_{6}&  2&  1&  2&  1&  e&  e&  	204 &  2a & 1&  29&  \bg_{7}&  2&  f&  4&  2&  e&  e \\ 
99 &  2c & 2&  7&  \g_{1}&  1&  1&  2&  1&  e&  e&  	204 &  2a & 1&  29&  \bg_{6}&  2&  s&   &  2&  e&     \\ 
99 &  2c & 2&  7&  \g_{2}&  1&  1&  2&  1&  e&  e&  	204 &  2a & 1&  29&  \bg_{1}0&  2&  f&  4&  2&  e&  e \\ 
99 &  2c & 2&  7&  \g_{4}&  1&  1&  2&  1&  e&  e&  	204 &  2a & 1&  29&  \bg_{9}&  2&  s&   &  2&  e&     \\ 
99 &  2c & 2&  7&  \g_{3}&  1&  1&  2&  1&  e&  e&  	204 &  6b & 3&  8&  \g_{1}^+&  1&  1&  3&  1&  e&  e \\ 
99 &  2c & 2&  7&  \bg_{5}&  2&  1&  4&  1&  c&  e&  	204 &  6b & 3&  8&  \g_{1}^-&  1&  1&  3&  1&  e&  e \\ 
100 &  2a & 2&  9&  \g_{1}&  1&  1&  2&  1&  e&  e&  	204 &  6b & 3&  8&  \g_{2}^+&  1&  1&  3&  1&  e&  e \\ 
100 &  2a & 2&  9&  \g_{2}&  1&  1&  2&  1&  e&  e&  	204 &  6b & 3&  8&  \g_{2}^-&  1&  1&  3&  1&  e&  e \\ 
100 &  2a & 2&  9&  \g_{4}&  1&  f&  4&  2&  e&  e&  	204 &  6b & 3&  8&  \g_{4}^+&  1&  1&  3&  1&  e&  e \\ 
100 &  2a & 2&  9&  \g_{3}&  1&  s&   &  2&  e&    &  	204 &  6b & 3&  8&  \g_{4}^-&  1&  1&  3&  1&  e&  e \\ 
100 &  2a & 2&  9&  \bg_{8}&  1&  f&  4&  2&  e&  e&  	204 &  6b & 3&  8&  \g_{3}^+&  1&  1&  3&  1&  e&  e \\ 
100 &  2a & 2&  9&  \bg_{6}&  1&  s&   &  2&  e&    &  	204 &  6b & 3&  8&  \g_{3}^-&  1&  1&  3&  1&  e&  e \\ 
100 &  2a & 2&  9&  \bg_{7}&  1&  f&  4&  2&  e&  e&  	204 &  6b & 3&  8&  \bg_{5}&  2&  1&  6&  1&  e&  e \\ 
100 &  2a & 2&  9&  \bg_{5}&  1&  s&   &  2&  e&    &  	204 &  6b & 3&  8&  \bg_{6}&  2&  1&  6&  1&  e&  e \\ 
100 &  2b & 2&  7&  \g_{1}&  1&  1&  2&  1&  e&  e&  	204 &  8c & 4&  17&  \g_{1}^+&  1&  1&  4&  1&  e&  e \\ 
100 &  2b & 2&  7&  \g_{2}&  1&  1&  2&  1&  e&  e&  	204 &  8c & 4&  17&  \g_{1}^-&  1&  1&  4&  1&  e&  e \\ 
100 &  2b & 2&  7&  \g_{4}&  1&  1&  2&  1&  e&  e&  	204 &  8c & 4&  17&  \bg_{4}&  1&  2&  8&  1&  e&  e \\ 
100 &  2b & 2&  7&  \g_{3}&  1&  1&  2&  1&  e&  e&  	204 &  8c & 4&  17&  \bg_{7}&  1&  2&  8&  1&  e&  e \\ 
100 &  2b & 2&  7&  \bg_{5}&  2&  1&  4&  1&  e&  e&  	204 &  8c & 4&  17&  \bg_{5}&  1&  f&  8&  2&  e&  e \\ 
101 &  2a & 2&  7&  \g_{1}&  1&  1&  2&  1&  e&  e&  	204 &  8c & 4&  17&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
101 &  2a & 2&  7&  \g_{2}&  1&  1&  2&  1&  e&  e&  	204 &  8c & 4&  17&  \g_{3}^+&  1&  f&  8&  2&  e&  e \\ 
101 &  2a & 2&  7&  \g_{4}&  1&  1&  2&  1&  e&  e&  	204 &  8c & 4&  17&  \g_{2}^+&  1&  s&   &  2&  e&     \\ 
101 &  2a & 2&  7&  \g_{3}&  1&  1&  2&  1&  e&  e&  	204 &  8c & 4&  17&  \bg_{8}&  1&  f&  8&  2&  e&  e \\ 
101 &  2a & 2&  7&  \bg_{5}&  2&  1&  4&  1&  e&  e&  	204 &  8c & 4&  17&  \bg_{9}&  1&  s&   &  2&  e&     \\ 
101 &  2b & 2&  7&  \g_{1}&  1&  1&  2&  1&  e&  e&  	204 &  8c & 4&  17&  \g_{3}^-&  1&  f&  8&  2&  e&  e \\ 
101 &  2b & 2&  7&  \g_{2}&  1&  1&  2&  1&  e&  e&  	204 &  8c & 4&  17&  \g_{2}^-&  1&  s&   &  2&  e&     \\ 
101 &  2b & 2&  7&  \g_{4}&  1&  1&  2&  1&  e&  e&  	205 &  4a & 4&  17&  \g_{1}^+&  1&  1&  4&  1&  e&  e \\ 
101 &  2b & 2&  7&  \g_{3}&  1&  1&  2&  1&  e&  e&  	205 &  4a & 4&  17&  \g_{1}^-&  1&  1&  4&  1&  e&  e \\ 
101 &  2b & 2&  7&  \bg_{5}&  2&  1&  4&  1&  e&  e&  	205 &  4a & 4&  17&  \bg_{4}&  1&  2&  8&  2&  e&  e \\ 
101 &  4c & 4&  3&  \g_{1}&  1&  1&  4&  1&  e&  e&  	205 &  4a & 4&  17&  \bg_{7}&  1&  2&  8&  2&  e&  e \\ 
101 &  4c & 4&  3&  \g_{2}&  1&  1&  4&  1&  e&  e&  	205 &  4a & 4&  17&  \bg_{5}&  1&  f&  8&  2&  e&  e \\ 
101 &  4c & 4&  3&  \bg_{4}&  1&  f&  8&  1&  e&  e&  	205 &  4a & 4&  17&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
101 &  4c & 4&  3&  \bg_{3}&  1&  s&   &  1&  e&    &  	205 &  4a & 4&  17&  \g_{3}^+&  1&  f&  8&  2&  e&  e \\ 
102 &  2a & 2&  7&  \g_{1}&  1&  1&  2&  1&  e&  e&  	205 &  4a & 4&  17&  \g_{2}^+&  1&  s&   &  2&  e&     \\ 
102 &  2a & 2&  7&  \g_{2}&  1&  1&  2&  1&  e&  e&  	205 &  4a & 4&  17&  \bg_{8}&  1&  f&  8&  2&  e&  e \\ 
102 &  2a & 2&  7&  \g_{4}&  1&  1&  2&  1&  e&  e&  	205 &  4a & 4&  17&  \bg_{9}&  1&  s&   &  2&  e&     \\ 
102 &  2a & 2&  7&  \g_{3}&  1&  1&  2&  1&  e&  e&  	205 &  4a & 4&  17&  \g_{3}^-&  1&  f&  8&  2&  e&  e \\ 
102 &  2a & 2&  7&  \bg_{5}&  2&  1&  4&  1&  e&  e&  	205 &  4a & 4&  17&  \g_{2}^-&  1&  s&   &  2&  e&     \\ 
102 &  4b & 4&  3&  \g_{1}&  1&  1&  4&  1&  e&  e&  	205 &  4b & 4&  17&  \g_{1}^+&  1&  1&  4&  1&  e&  e \\ 
102 &  4b & 4&  3&  \g_{2}&  1&  1&  4&  1&  e&  e&  	205 &  4b & 4&  17&  \g_{1}^-&  1&  1&  4&  1&  e&  e \\ 
102 &  4b & 4&  3&  \bg_{4}&  1&  f&  8&  2&  e&  e&  	205 &  4b & 4&  17&  \bg_{4}&  1&  2&  8&  2&  e&  e \\ 
102 &  4b & 4&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	205 &  4b & 4&  17&  \bg_{7}&  1&  2&  8&  2&  e&  e \\ 
103 &  2a & 2&  9&  \g_{1}&  1&  1&  2&  1&  e&  e&  	205 &  4b & 4&  17&  \bg_{5}&  1&  f&  8&  2&  e&  e \\ 
103 &  2a & 2&  9&  \g_{2}&  1&  1&  2&  1&  e&  e&  	205 &  4b & 4&  17&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
103 &  2a & 2&  9&  \g_{4}&  1&  f&  4&  2&  e&  e&  	205 &  4b & 4&  17&  \g_{3}^+&  1&  f&  8&  2&  e&  e \\ 
103 &  2a & 2&  9&  \g_{3}&  1&  s&   &  2&  e&    &  	205 &  4b & 4&  17&  \g_{2}^+&  1&  s&   &  2&  e&     \\ 
103 &  2a & 2&  9&  \bg_{8}&  1&  f&  4&  2&  e&  e&  	205 &  4b & 4&  17&  \bg_{8}&  1&  f&  8&  2&  e&  e \\ 
103 &  2a & 2&  9&  \bg_{6}&  1&  s&   &  2&  e&    &  	205 &  4b & 4&  17&  \bg_{9}&  1&  s&   &  2&  e&     \\ 
103 &  2a & 2&  9&  \bg_{7}&  1&  f&  4&  2&  e&  e&  	205 &  4b & 4&  17&  \g_{3}^-&  1&  f&  8&  2&  e&  e \\ 
103 &  2a & 2&  9&  \bg_{5}&  1&  s&   &  2&  e&    &  	205 &  4b & 4&  17&  \g_{2}^-&  1&  s&   &  2&  e&     \\ 
103 &  2b & 2&  9&  \g_{1}&  1&  1&  2&  1&  e&  e&  	206 &  8a & 4&  17&  \g_{1}^+&  1&  1&  4&  1&  e&  e \\ 
103 &  2b & 2&  9&  \g_{2}&  1&  1&  2&  1&  e&  e&  	206 &  8a & 4&  17&  \g_{1}^-&  1&  1&  4&  1&  e&  e \\ 
103 &  2b & 2&  9&  \g_{4}&  1&  f&  4&  2&  e&  e&  	206 &  8a & 4&  17&  \bg_{4}&  1&  2&  8&  2&  e&  e \\ 
103 &  2b & 2&  9&  \g_{3}&  1&  s&   &  2&  e&    &  	206 &  8a & 4&  17&  \bg_{7}&  1&  2&  8&  2&  e&  e \\ 
103 &  2b & 2&  9&  \bg_{8}&  1&  f&  4&  2&  e&  e&  	206 &  8a & 4&  17&  \bg_{5}&  1&  f&  8&  2&  e&  e \\ 
103 &  2b & 2&  9&  \bg_{6}&  1&  s&   &  2&  e&    &  	206 &  8a & 4&  17&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
103 &  2b & 2&  9&  \bg_{7}&  1&  f&  4&  2&  e&  e&  	206 &  8a & 4&  17&  \g_{3}^+&  1&  f&  8&  2&  e&  e \\ 
103 &  2b & 2&  9&  \bg_{5}&  1&  s&   &  2&  e&    &  	206 &  8a & 4&  17&  \g_{2}^+&  1&  s&   &  2&  e&     \\ 
103 &  4c & 4&  3&  \g_{1}&  1&  1&  4&  1&  e&  e&  	206 &  8a & 4&  17&  \bg_{8}&  1&  f&  8&  2&  e&  e \\ 
103 &  4c & 4&  3&  \g_{2}&  1&  1&  4&  1&  e&  e&  	206 &  8a & 4&  17&  \bg_{9}&  1&  s&   &  2&  e&     \\ 
103 &  4c & 4&  3&  \bg_{4}&  1&  f&  8&  2&  e&  e&  	206 &  8a & 4&  17&  \g_{3}^-&  1&  f&  8&  2&  e&  e \\ 
103 &  4c & 4&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	206 &  8a & 4&  17&  \g_{2}^-&  1&  s&   &  2&  e&     \\ 
104 &  2a & 2&  9&  \g_{1}&  1&  1&  2&  1&  e&  e&  	206 &  8b & 4&  17&  \g_{1}^+&  1&  1&  4&  1&  e&  e \\ 
104 &  2a & 2&  9&  \g_{2}&  1&  1&  2&  1&  e&  e&  	206 &  8b & 4&  17&  \g_{1}^-&  1&  1&  4&  1&  e&  e \\ 
104 &  2a & 2&  9&  \g_{4}&  1&  f&  4&  2&  e&  e&  	206 &  8b & 4&  17&  \bg_{4}&  1&  2&  8&  2&  e&  e \\ 
104 &  2a & 2&  9&  \g_{3}&  1&  s&   &  2&  e&    &  	206 &  8b & 4&  17&  \bg_{7}&  1&  2&  8&  2&  e&  e \\ 
104 &  2a & 2&  9&  \bg_{8}&  1&  f&  4&  2&  e&  e&  	206 &  8b & 4&  17&  \bg_{5}&  1&  f&  8&  2&  e&  e \\ 
104 &  2a & 2&  9&  \bg_{6}&  1&  s&   &  2&  e&    &  	206 &  8b & 4&  17&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
104 &  2a & 2&  9&  \bg_{7}&  1&  f&  4&  2&  e&  e&  	206 &  8b & 4&  17&  \g_{3}^+&  1&  f&  8&  2&  e&  e \\ 
104 &  2a & 2&  9&  \bg_{5}&  1&  s&   &  2&  e&    &  	206 &  8b & 4&  17&  \g_{2}^+&  1&  s&   &  2&  e&     \\ 
104 &  4b & 4&  3&  \g_{1}&  1&  1&  4&  1&  e&  e&  	206 &  8b & 4&  17&  \bg_{8}&  1&  f&  8&  2&  e&  e \\ 
104 &  4b & 4&  3&  \g_{2}&  1&  1&  4&  1&  e&  e&  	206 &  8b & 4&  17&  \bg_{9}&  1&  s&   &  2&  e&     \\ 
104 &  4b & 4&  3&  \bg_{4}&  1&  f&  8&  2&  e&  e&  	206 &  8b & 4&  17&  \g_{3}^-&  1&  f&  8&  2&  e&  e \\ 
104 &  4b & 4&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	206 &  8b & 4&  17&  \g_{2}^-&  1&  s&   &  2&  e&     \\ 
105 &  2a & 2&  7&  \g_{1}&  1&  1&  2&  1&  e&  e&  	206 &  24d & 12&  3&  \g_{1}&  1&  1&  12&  1&  e&  e \\ 
105 &  2a & 2&  7&  \g_{2}&  1&  1&  2&  1&  e&  e&  	206 &  24d & 12&  3&  \g_{2}&  1&  1&  12&  1&  e&  e \\ 
105 &  2a & 2&  7&  \g_{4}&  1&  1&  2&  1&  e&  e&  	206 &  24d & 12&  3&  \bg_{4}&  1&  f&  24&  2&  e&  e \\ 
105 &  2a & 2&  7&  \g_{3}&  1&  1&  2&  1&  e&  e&  	206 &  24d & 12&  3&  \bg_{3}&  1&  s&   &  2&  e&     \\ 
105 &  2a & 2&  7&  \bg_{5}&  2&  1&  4&  1&  e&  e&  	207 &  1a & 1&  30&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
105 &  2b & 2&  7&  \g_{1}&  1&  1&  2&  1&  e&  e&  	207 &  1a & 1&  30&  \g_{2}&  1&  1&  1&  1&  e&  e \\ 
105 &  2b & 2&  7&  \g_{2}&  1&  1&  2&  1&  e&  e&  	207 &  1a & 1&  30&  \g_{3}&  2&  1&  2&  1&  e&  e \\ 
105 &  2b & 2&  7&  \g_{4}&  1&  1&  2&  1&  e&  e&  	207 &  1a & 1&  30&  \bg_{6}&  2&  1&  2&  1&  e&  e \\ 
105 &  2b & 2&  7&  \g_{3}&  1&  1&  2&  1&  e&  e&  	207 &  1a & 1&  30&  \bg_{7}&  2&  1&  2&  1&  e&  e \\ 
105 &  2b & 2&  7&  \bg_{5}&  2&  1&  4&  1&  e&  e&  	207 &  1a & 1&  30&  \bg_{8}&  4&  1&  4&  1&  e&  e \\ 
105 &  2c & 2&  7&  \g_{1}&  1&  1&  2&  1&  e&  e&  	207 &  1a & 1&  30&  \g_{4}&  3&  1&  3&  1&  e&  e \\ 
105 &  2c & 2&  7&  \g_{2}&  1&  1&  2&  1&  e&  e&  	207 &  1a & 1&  30&  \g_{5}&  3&  1&  3&  1&  e&  e \\ 
105 &  2c & 2&  7&  \g_{4}&  1&  1&  2&  1&  e&  e&  	207 &  1b & 1&  30&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
105 &  2c & 2&  7&  \g_{3}&  1&  1&  2&  1&  e&  e&  	207 &  1b & 1&  30&  \g_{2}&  1&  1&  1&  1&  e&  e \\ 
105 &  2c & 2&  7&  \bg_{5}&  2&  1&  4&  1&  e&  e&  	207 &  1b & 1&  30&  \g_{3}&  2&  1&  2&  1&  e&  e \\ 
106 &  4a & 4&  3&  \g_{1}&  1&  1&  4&  1&  e&  e&  	207 &  1b & 1&  30&  \bg_{6}&  2&  1&  2&  1&  e&  e \\ 
106 &  4a & 4&  3&  \g_{2}&  1&  1&  4&  1&  e&  e&  	207 &  1b & 1&  30&  \bg_{7}&  2&  1&  2&  1&  e&  e \\ 
106 &  4a & 4&  3&  \bg_{4}&  1&  f&  8&  2&  e&  e&  	207 &  1b & 1&  30&  \bg_{8}&  4&  1&  4&  1&  e&  e \\ 
106 &  4a & 4&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	207 &  1b & 1&  30&  \g_{4}&  3&  1&  3&  1&  e&  e \\ 
106 &  4b & 4&  3&  \g_{1}&  1&  1&  4&  1&  e&  e&  	207 &  1b & 1&  30&  \g_{5}&  3&  1&  3&  1&  e&  e \\ 
106 &  4b & 4&  3&  \g_{2}&  1&  1&  4&  1&  e&  e&  	207 &  3c & 3&  12&  \g_{1}&  1&  1&  3&  1&  e&  e \\ 
106 &  4b & 4&  3&  \bg_{4}&  1&  f&  8&  2&  e&  e&  	207 &  3c & 3&  12&  \g_{3}&  1&  1&  3&  1&  e&  e \\ 
106 &  4b & 4&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	207 &  3c & 3&  12&  \g_{2}&  1&  1&  3&  1&  e&  e \\ 
107 &  2a & 1&  13&  \g_{1}&  1&  1&  1&  1&  e&  e&  	207 &  3c & 3&  12&  \g_{4}&  1&  1&  3&  1&  e&  e \\ 
107 &  2a & 1&  13&  \g_{4}&  1&  1&  1&  1&  e&  e&  	207 &  3c & 3&  12&  \g_{5}&  2&  1&  6&  1&  c&  e \\ 
107 &  2a & 1&  13&  \g_{2}&  1&  1&  1&  1&  e&  e&  	207 &  3c & 3&  12&  \bg_{7}&  2&  1&  6&  1&  c&  e \\ 
107 &  2a & 1&  13&  \g_{3}&  1&  1&  1&  1&  e&  e&  	207 &  3c & 3&  12&  \bg_{6}&  2&  1&  6&  1&  c&  e \\ 
107 &  2a & 1&  13&  \g_{5}&  2&  1&  2&  1&  e&  e&  	207 &  3d & 3&  12&  \g_{1}&  1&  1&  3&  1&  e&  e \\ 
107 &  2a & 1&  13&  \bg_{7}&  2&  1&  2&  1&  e&  e&  	207 &  3d & 3&  12&  \g_{3}&  1&  1&  3&  1&  e&  e \\ 
107 &  2a & 1&  13&  \bg_{6}&  2&  1&  2&  1&  e&  e&  	207 &  3d & 3&  12&  \g_{2}&  1&  1&  3&  1&  e&  e \\ 
107 &  4b & 2&  7&  \g_{1}&  1&  1&  2&  1&  e&  e&  	207 &  3d & 3&  12&  \g_{4}&  1&  1&  3&  1&  e&  e \\ 
107 &  4b & 2&  7&  \g_{2}&  1&  1&  2&  1&  e&  e&  	207 &  3d & 3&  12&  \g_{5}&  2&  1&  6&  1&  c&  e \\ 
107 &  4b & 2&  7&  \g_{4}&  1&  1&  2&  1&  e&  e&  	207 &  3d & 3&  12&  \bg_{7}&  2&  1&  6&  1&  c&  e \\ 
107 &  4b & 2&  7&  \g_{3}&  1&  1&  2&  1&  e&  e&  	207 &  3d & 3&  12&  \bg_{6}&  2&  1&  6&  1&  c&  e \\ 
107 &  4b & 2&  7&  \bg_{5}&  2&  1&  4&  1&  c&  e&  	208 &  2a & 2&  28&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
108 &  4a & 2&  9&  \g_{1}&  1&  1&  2&  1&  e&  e&  	208 &  2a & 2&  28&  \bg_{5}&  2&  1&  4&  1&  e&  e \\ 
108 &  4a & 2&  9&  \g_{2}&  1&  1&  2&  1&  e&  e&  	208 &  2a & 2&  28&  \g_{4}&  3&  1&  6&  1&  e&  e \\ 
108 &  4a & 2&  9&  \g_{4}&  1&  f&  4&  2&  e&  e&  	208 &  2a & 2&  28&  \g_{2}&  1&  f&  4&  1&  e&  e \\ 
108 &  4a & 2&  9&  \g_{3}&  1&  s&   &  2&  e&    &  	208 &  2a & 2&  28&  \g_{3}&  1&  s&   &  1&  e&     \\ 
108 &  4a & 2&  9&  \bg_{8}&  1&  f&  4&  2&  e&  e&  	208 &  2a & 2&  28&  \bg_{7}&  2&  f&  8&  1&  e&  e \\ 
108 &  4a & 2&  9&  \bg_{6}&  1&  s&   &  2&  e&    &  	208 &  2a & 2&  28&  \bg_{6}&  2&  s&   &  1&  e&     \\ 
108 &  4a & 2&  9&  \bg_{7}&  1&  f&  4&  2&  e&  e&  	208 &  4b & 4&  18&  \g_{1}&  1&  1&  4&  1&  e&  e \\ 
108 &  4a & 2&  9&  \bg_{5}&  1&  s&   &  2&  e&    &  	208 &  4b & 4&  18&  \g_{2}&  1&  1&  4&  1&  e&  e \\ 
108 &  4b & 2&  7&  \g_{1}&  1&  1&  2&  1&  e&  e&  	208 &  4b & 4&  18&  \g_{3}&  2&  1&  8&  1&  c&  e \\ 
108 &  4b & 2&  7&  \g_{2}&  1&  1&  2&  1&  e&  e&  	208 &  4b & 4&  18&  \bg_{6}&  2&  1&  8&  1&  c&  e \\ 
108 &  4b & 2&  7&  \g_{4}&  1&  1&  2&  1&  e&  e&  	208 &  4b & 4&  18&  \bg_{5}&  1&  f&  8&  1&  e&  e \\ 
108 &  4b & 2&  7&  \g_{3}&  1&  1&  2&  1&  e&  e&  	208 &  4b & 4&  18&  \bg_{4}&  1&  s&   &  1&  e&     \\ 
108 &  4b & 2&  7&  \bg_{5}&  2&  1&  4&  1&  e&  e&  	208 &  4c & 4&  18&  \g_{1}&  1&  1&  4&  1&  e&  e \\ 
109 &  4a & 2&  7&  \g_{1}&  1&  1&  2&  1&  e&  e&  	208 &  4c & 4&  18&  \g_{2}&  1&  1&  4&  1&  e&  e \\ 
109 &  4a & 2&  7&  \g_{2}&  1&  1&  2&  1&  e&  e&  	208 &  4c & 4&  18&  \g_{3}&  2&  1&  8&  1&  c&  e \\ 
109 &  4a & 2&  7&  \g_{4}&  1&  1&  2&  1&  e&  e&  	208 &  4c & 4&  18&  \bg_{6}&  2&  1&  8&  1&  c&  e \\ 
109 &  4a & 2&  7&  \g_{3}&  1&  1&  2&  1&  e&  e&  	208 &  4c & 4&  18&  \bg_{5}&  1&  f&  8&  1&  e&  e \\ 
109 &  4a & 2&  7&  \bg_{5}&  2&  1&  4&  1&  e&  e&  	208 &  4c & 4&  18&  \bg_{4}&  1&  s&   &  1&  e&     \\ 
110 &  8a & 4&  3&  \g_{1}&  1&  1&  4&  1&  e&  e&  	208 &  6d & 6&  6&  \g_{1}&  1&  1&  6&  1&  e&  e \\ 
110 &  8a & 4&  3&  \g_{2}&  1&  1&  4&  1&  e&  e&  	208 &  6d & 6&  6&  \g_{2}&  1&  1&  6&  1&  e&  e \\ 
110 &  8a & 4&  3&  \bg_{4}&  1&  f&  8&  2&  e&  e&  	208 &  6d & 6&  6&  \g_{4}&  1&  1&  6&  1&  e&  e \\ 
110 &  8a & 4&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	208 &  6d & 6&  6&  \g_{3}&  1&  1&  6&  1&  e&  e \\ 
111 &  1a & 1&  14&  \g_{1}&  1&  1&  1&  1&  e&  e&  	208 &  6d & 6&  6&  \bg_{5}&  2&  1&  12&  1&  c&  e \\ 
111 &  1a & 1&  14&  \g_{4}&  1&  1&  1&  1&  e&  e&  	208 &  6e & 6&  6&  \g_{1}&  1&  1&  6&  1&  e&  e \\ 
111 &  1a & 1&  14&  \g_{2}&  1&  1&  1&  1&  e&  e&  	208 &  6e & 6&  6&  \g_{2}&  1&  1&  6&  1&  e&  e \\ 
111 &  1a & 1&  14&  \g_{3}&  1&  1&  1&  1&  e&  e&  	208 &  6e & 6&  6&  \g_{4}&  1&  1&  6&  1&  e&  e \\ 
111 &  1a & 1&  14&  \g_{5}&  2&  1&  2&  1&  e&  e&  	208 &  6e & 6&  6&  \g_{3}&  1&  1&  6&  1&  e&  e \\ 
111 &  1a & 1&  14&  \bg_{7}&  2&  1&  2&  1&  e&  e&  	208 &  6e & 6&  6&  \bg_{5}&  2&  1&  12&  1&  c&  e \\ 
111 &  1a & 1&  14&  \bg_{6}&  2&  1&  2&  1&  e&  e&  	208 &  6f & 6&  6&  \g_{1}&  1&  1&  6&  1&  e&  e \\ 
111 &  1b & 1&  14&  \g_{1}&  1&  1&  1&  1&  e&  e&  	208 &  6f & 6&  6&  \g_{2}&  1&  1&  6&  1&  e&  e \\ 
111 &  1b & 1&  14&  \g_{4}&  1&  1&  1&  1&  e&  e&  	208 &  6f & 6&  6&  \g_{4}&  1&  1&  6&  1&  e&  e \\ 
111 &  1b & 1&  14&  \g_{2}&  1&  1&  1&  1&  e&  e&  	208 &  6f & 6&  6&  \g_{3}&  1&  1&  6&  1&  e&  e \\ 
111 &  1b & 1&  14&  \g_{3}&  1&  1&  1&  1&  e&  e&  	208 &  6f & 6&  6&  \bg_{5}&  2&  1&  12&  1&  c&  e \\ 
111 &  1b & 1&  14&  \g_{5}&  2&  1&  2&  1&  e&  e&  	209 &  4a & 1&  30&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
111 &  1b & 1&  14&  \bg_{7}&  2&  1&  2&  1&  e&  e&  	209 &  4a & 1&  30&  \g_{2}&  1&  1&  1&  1&  e&  e \\ 
111 &  1b & 1&  14&  \bg_{6}&  2&  1&  2&  1&  e&  e&  	209 &  4a & 1&  30&  \g_{3}&  2&  1&  2&  1&  e&  e \\ 
111 &  1c & 1&  14&  \g_{1}&  1&  1&  1&  1&  e&  e&  	209 &  4a & 1&  30&  \bg_{6}&  2&  1&  2&  1&  e&  e \\ 
111 &  1c & 1&  14&  \g_{4}&  1&  1&  1&  1&  e&  e&  	209 &  4a & 1&  30&  \bg_{7}&  2&  1&  2&  1&  e&  e \\ 
111 &  1c & 1&  14&  \g_{2}&  1&  1&  1&  1&  e&  e&  	209 &  4a & 1&  30&  \bg_{8}&  4&  1&  4&  1&  e&  e \\ 
111 &  1c & 1&  14&  \g_{3}&  1&  1&  1&  1&  e&  e&  	209 &  4a & 1&  30&  \g_{4}&  3&  1&  3&  1&  e&  e \\ 
111 &  1c & 1&  14&  \g_{5}&  2&  1&  2&  1&  e&  e&  	209 &  4a & 1&  30&  \g_{5}&  3&  1&  3&  1&  e&  e \\ 
111 &  1c & 1&  14&  \bg_{7}&  2&  1&  2&  1&  e&  e&  	209 &  4b & 1&  30&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
111 &  1c & 1&  14&  \bg_{6}&  2&  1&  2&  1&  e&  e&  	209 &  4b & 1&  30&  \g_{2}&  1&  1&  1&  1&  e&  e \\ 
111 &  1d & 1&  14&  \g_{1}&  1&  1&  1&  1&  e&  e&  	209 &  4b & 1&  30&  \g_{3}&  2&  1&  2&  1&  e&  e \\ 
111 &  1d & 1&  14&  \g_{4}&  1&  1&  1&  1&  e&  e&  	209 &  4b & 1&  30&  \bg_{6}&  2&  1&  2&  1&  e&  e \\ 
111 &  1d & 1&  14&  \g_{2}&  1&  1&  1&  1&  e&  e&  	209 &  4b & 1&  30&  \bg_{7}&  2&  1&  2&  1&  e&  e \\ 
111 &  1d & 1&  14&  \g_{3}&  1&  1&  1&  1&  e&  e&  	209 &  4b & 1&  30&  \bg_{8}&  4&  1&  4&  1&  e&  e \\ 
111 &  1d & 1&  14&  \g_{5}&  2&  1&  2&  1&  e&  e&  	209 &  4b & 1&  30&  \g_{4}&  3&  1&  3&  1&  e&  e \\ 
111 &  1d & 1&  14&  \bg_{7}&  2&  1&  2&  1&  e&  e&  	209 &  4b & 1&  30&  \g_{5}&  3&  1&  3&  1&  e&  e \\ 
111 &  1d & 1&  14&  \bg_{6}&  2&  1&  2&  1&  e&  e&  	209 &  8c & 2&  28&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
111 &  2e & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	209 &  8c & 2&  28&  \bg_{5}&  2&  1&  4&  1&  e&  e \\ 
111 &  2e & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	209 &  8c & 2&  28&  \g_{4}&  3&  1&  6&  1&  e&  e \\ 
111 &  2e & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	209 &  8c & 2&  28&  \g_{2}&  1&  f&  4&  1&  e&  e \\ 
111 &  2e & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	209 &  8c & 2&  28&  \g_{3}&  1&  s&   &  1&  e&     \\ 
111 &  2e & 2&  6&  \bg_{5}&  2&  1&  4&  1&  c&  e&  	209 &  8c & 2&  28&  \bg_{7}&  2&  f&  8&  1&  e&  e \\ 
111 &  2f & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	209 &  8c & 2&  28&  \bg_{6}&  2&  s&   &  1&  e&     \\ 
111 &  2f & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	209 &  24d & 6&  6&  \g_{1}&  1&  1&  6&  1&  e&  e \\ 
111 &  2f & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	209 &  24d & 6&  6&  \g_{2}&  1&  1&  6&  1&  e&  e \\ 
111 &  2f & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	209 &  24d & 6&  6&  \g_{4}&  1&  1&  6&  1&  e&  e \\ 
111 &  2f & 2&  6&  \bg_{5}&  2&  1&  4&  1&  c&  e&  	209 &  24d & 6&  6&  \g_{3}&  1&  1&  6&  1&  e&  e \\ 
112 &  2a & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	209 &  24d & 6&  6&  \bg_{5}&  2&  1&  12&  1&  c&  e \\ 
112 &  2a & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	210 &  8a & 2&  28&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
112 &  2a & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	210 &  8a & 2&  28&  \bg_{5}&  2&  1&  4&  1&  e&  e \\ 
112 &  2a & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	210 &  8a & 2&  28&  \g_{4}&  3&  1&  6&  1&  e&  e \\ 
112 &  2a & 2&  6&  \bg_{5}&  2&  1&  4&  1&  c&  e&  	210 &  8a & 2&  28&  \g_{2}&  1&  f&  4&  1&  e&  e \\ 
112 &  2b & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	210 &  8a & 2&  28&  \g_{3}&  1&  s&   &  1&  e&     \\ 
112 &  2b & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	210 &  8a & 2&  28&  \bg_{7}&  2&  f&  8&  1&  e&  e \\ 
112 &  2b & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	210 &  8a & 2&  28&  \bg_{6}&  2&  s&   &  1&  e&     \\ 
112 &  2b & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	210 &  8b & 2&  28&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
112 &  2b & 2&  6&  \bg_{5}&  2&  1&  4&  1&  e&  e&  	210 &  8b & 2&  28&  \bg_{5}&  2&  1&  4&  1&  e&  e \\ 
112 &  2c & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	210 &  8b & 2&  28&  \g_{4}&  3&  1&  6&  1&  e&  e \\ 
112 &  2c & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	210 &  8b & 2&  28&  \g_{2}&  1&  f&  4&  1&  e&  e \\ 
112 &  2c & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	210 &  8b & 2&  28&  \g_{3}&  1&  s&   &  1&  e&     \\ 
112 &  2c & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	210 &  8b & 2&  28&  \bg_{7}&  2&  f&  8&  1&  e&  e \\ 
112 &  2c & 2&  6&  \bg_{5}&  2&  1&  4&  1&  c&  e&  	210 &  8b & 2&  28&  \bg_{6}&  2&  s&   &  1&  e&     \\ 
112 &  2d & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	210 &  16c & 4&  18&  \g_{1}&  1&  1&  4&  1&  e&  e \\ 
112 &  2d & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	210 &  16c & 4&  18&  \g_{2}&  1&  1&  4&  1&  e&  e \\ 
112 &  2d & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	210 &  16c & 4&  18&  \g_{3}&  2&  1&  8&  1&  c&  e \\ 
112 &  2d & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	210 &  16c & 4&  18&  \bg_{6}&  2&  1&  8&  1&  c&  e \\ 
112 &  2d & 2&  6&  \bg_{5}&  2&  1&  4&  1&  e&  e&  	210 &  16c & 4&  18&  \bg_{5}&  1&  f&  8&  2&  e&  e \\ 
112 &  2e & 2&  10&  \g_{1}&  1&  1&  2&  1&  e&  e&  	210 &  16c & 4&  18&  \bg_{4}&  1&  s&   &  2&  e&     \\ 
112 &  2e & 2&  10&  \g_{2}&  1&  1&  2&  1&  e&  e&  	210 &  16d & 4&  18&  \g_{1}&  1&  1&  4&  1&  e&  e \\ 
112 &  2e & 2&  10&  \g_{4}&  1&  f&  4&  2&  e&  c&  	210 &  16d & 4&  18&  \g_{2}&  1&  1&  4&  1&  e&  e \\ 
112 &  2e & 2&  10&  \g_{3}&  1&  s&   &  2&  e&    &  	210 &  16d & 4&  18&  \g_{3}&  2&  1&  8&  1&  c&  e \\ 
112 &  2e & 2&  10&  \bg_{8}&  1&  f&  4&  2&  e&  e&  	210 &  16d & 4&  18&  \bg_{6}&  2&  1&  8&  1&  c&  e \\ 
112 &  2e & 2&  10&  \bg_{6}&  1&  s&   &  2&  e&    &  	210 &  16d & 4&  18&  \bg_{5}&  1&  f&  8&  2&  e&  e \\ 
112 &  2e & 2&  10&  \bg_{7}&  1&  f&  4&  2&  e&  e&  	210 &  16d & 4&  18&  \bg_{4}&  1&  s&   &  2&  e&     \\ 
112 &  2e & 2&  10&  \bg_{5}&  1&  s&   &  2&  e&    &  	211 &  2a & 1&  30&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
112 &  2f & 2&  10&  \g_{1}&  1&  1&  2&  1&  e&  e&  	211 &  2a & 1&  30&  \g_{2}&  1&  1&  1&  1&  e&  e \\ 
112 &  2f & 2&  10&  \g_{2}&  1&  1&  2&  1&  e&  e&  	211 &  2a & 1&  30&  \g_{3}&  2&  1&  2&  1&  e&  e \\ 
112 &  2f & 2&  10&  \g_{4}&  1&  f&  4&  2&  e&  c&  	211 &  2a & 1&  30&  \bg_{6}&  2&  1&  2&  1&  e&  e \\ 
112 &  2f & 2&  10&  \g_{3}&  1&  s&   &  2&  e&    &  	211 &  2a & 1&  30&  \bg_{7}&  2&  1&  2&  1&  e&  e \\ 
112 &  2f & 2&  10&  \bg_{8}&  1&  f&  4&  2&  e&  e&  	211 &  2a & 1&  30&  \bg_{8}&  4&  1&  4&  1&  e&  e \\ 
112 &  2f & 2&  10&  \bg_{6}&  1&  s&   &  2&  e&    &  	211 &  2a & 1&  30&  \g_{4}&  3&  1&  3&  1&  e&  e \\ 
112 &  2f & 2&  10&  \bg_{7}&  1&  f&  4&  2&  e&  e&  	211 &  2a & 1&  30&  \g_{5}&  3&  1&  3&  1&  e&  e \\ 
112 &  2f & 2&  10&  \bg_{5}&  1&  s&   &  2&  e&    &  	211 &  6b & 3&  12&  \g_{1}&  1&  1&  3&  1&  e&  e \\ 
113 &  2a & 2&  10&  \g_{1}&  1&  1&  2&  1&  e&  e&  	211 &  6b & 3&  12&  \g_{3}&  1&  1&  3&  1&  e&  e \\ 
113 &  2a & 2&  10&  \g_{2}&  1&  1&  2&  1&  e&  e&  	211 &  6b & 3&  12&  \g_{2}&  1&  1&  3&  1&  e&  e \\ 
113 &  2a & 2&  10&  \g_{4}&  1&  f&  4&  2&  e&  e&  	211 &  6b & 3&  12&  \g_{4}&  1&  1&  3&  1&  e&  e \\ 
113 &  2a & 2&  10&  \g_{3}&  1&  s&   &  2&  e&    &  	211 &  6b & 3&  12&  \g_{5}&  2&  1&  6&  1&  c&  e \\ 
113 &  2a & 2&  10&  \bg_{8}&  1&  f&  4&  2&  e&  e&  	211 &  6b & 3&  12&  \bg_{7}&  2&  1&  6&  1&  c&  e \\ 
113 &  2a & 2&  10&  \bg_{6}&  1&  s&   &  2&  e&    &  	211 &  6b & 3&  12&  \bg_{6}&  2&  1&  6&  1&  c&  e \\ 
113 &  2a & 2&  10&  \bg_{7}&  1&  f&  4&  2&  e&  e&  	211 &  8c & 4&  18&  \g_{1}&  1&  1&  4&  1&  e&  e \\ 
113 &  2a & 2&  10&  \bg_{5}&  1&  s&   &  2&  e&    &  	211 &  8c & 4&  18&  \g_{2}&  1&  1&  4&  1&  e&  e \\ 
113 &  2b & 2&  10&  \g_{1}&  1&  1&  2&  1&  e&  e&  	211 &  8c & 4&  18&  \g_{3}&  2&  1&  8&  1&  c&  e \\ 
113 &  2b & 2&  10&  \g_{2}&  1&  1&  2&  1&  e&  e&  	211 &  8c & 4&  18&  \bg_{6}&  2&  1&  8&  1&  c&  e \\ 
113 &  2b & 2&  10&  \g_{4}&  1&  f&  4&  2&  e&  e&  	211 &  8c & 4&  18&  \bg_{5}&  1&  f&  8&  1&  e&  e \\ 
113 &  2b & 2&  10&  \g_{3}&  1&  s&   &  2&  e&    &  	211 &  8c & 4&  18&  \bg_{4}&  1&  s&   &  1&  e&     \\ 
113 &  2b & 2&  10&  \bg_{8}&  1&  f&  4&  2&  e&  e&  	211 &  12d & 6&  6&  \g_{1}&  1&  1&  6&  1&  e&  e \\ 
113 &  2b & 2&  10&  \bg_{6}&  1&  s&   &  2&  e&    &  	211 &  12d & 6&  6&  \g_{2}&  1&  1&  6&  1&  e&  e \\ 
113 &  2b & 2&  10&  \bg_{7}&  1&  f&  4&  2&  e&  e&  	211 &  12d & 6&  6&  \g_{4}&  1&  1&  6&  1&  e&  e \\ 
113 &  2b & 2&  10&  \bg_{5}&  1&  s&   &  2&  e&    &  	211 &  12d & 6&  6&  \g_{3}&  1&  1&  6&  1&  e&  e \\ 
113 &  2c & 2&  7&  \g_{1}&  1&  1&  2&  1&  e&  e&  	211 &  12d & 6&  6&  \bg_{5}&  2&  1&  12&  1&  c&  e \\ 
113 &  2c & 2&  7&  \g_{2}&  1&  1&  2&  1&  e&  e&  	212 &  4a & 4&  18&  \g_{1}&  1&  1&  4&  1&  e&  e \\ 
113 &  2c & 2&  7&  \g_{4}&  1&  1&  2&  1&  e&  e&  	212 &  4a & 4&  18&  \g_{2}&  1&  1&  4&  1&  e&  e \\ 
113 &  2c & 2&  7&  \g_{3}&  1&  1&  2&  1&  e&  e&  	212 &  4a & 4&  18&  \g_{3}&  2&  1&  8&  1&  e&  e \\ 
113 &  2c & 2&  7&  \bg_{5}&  2&  1&  4&  1&  e&  e&  	212 &  4a & 4&  18&  \bg_{6}&  2&  1&  8&  1&  e&  e \\ 
114 &  2a & 2&  10&  \g_{1}&  1&  1&  2&  1&  e&  e&  	212 &  4a & 4&  18&  \bg_{5}&  1&  f&  8&  2&  e&  e \\ 
114 &  2a & 2&  10&  \g_{2}&  1&  1&  2&  1&  e&  e&  	212 &  4a & 4&  18&  \bg_{4}&  1&  s&   &  2&  e&     \\ 
114 &  2a & 2&  10&  \g_{4}&  1&  f&  4&  2&  e&  e&  	212 &  4b & 4&  18&  \g_{1}&  1&  1&  4&  1&  e&  e \\ 
114 &  2a & 2&  10&  \g_{3}&  1&  s&   &  2&  e&    &  	212 &  4b & 4&  18&  \g_{2}&  1&  1&  4&  1&  e&  e \\ 
114 &  2a & 2&  10&  \bg_{8}&  1&  f&  4&  2&  e&  e&  	212 &  4b & 4&  18&  \g_{3}&  2&  1&  8&  1&  e&  e \\ 
114 &  2a & 2&  10&  \bg_{6}&  1&  s&   &  2&  e&    &  	212 &  4b & 4&  18&  \bg_{6}&  2&  1&  8&  1&  e&  e \\ 
114 &  2a & 2&  10&  \bg_{7}&  1&  f&  4&  2&  e&  e&  	212 &  4b & 4&  18&  \bg_{5}&  1&  f&  8&  2&  e&  e \\ 
114 &  2a & 2&  10&  \bg_{5}&  1&  s&   &  2&  e&    &  	212 &  4b & 4&  18&  \bg_{4}&  1&  s&   &  2&  e&     \\ 
114 &  2b & 2&  10&  \g_{1}&  1&  1&  2&  1&  e&  e&  	213 &  4a & 4&  18&  \g_{1}&  1&  1&  4&  1&  e&  e \\ 
114 &  2b & 2&  10&  \g_{2}&  1&  1&  2&  1&  e&  e&  	213 &  4a & 4&  18&  \g_{2}&  1&  1&  4&  1&  e&  e \\ 
114 &  2b & 2&  10&  \g_{4}&  1&  f&  4&  2&  e&  e&  	213 &  4a & 4&  18&  \g_{3}&  2&  1&  8&  1&  e&  e \\ 
114 &  2b & 2&  10&  \g_{3}&  1&  s&   &  2&  e&    &  	213 &  4a & 4&  18&  \bg_{6}&  2&  1&  8&  1&  e&  e \\ 
114 &  2b & 2&  10&  \bg_{8}&  1&  f&  4&  2&  e&  e&  	213 &  4a & 4&  18&  \bg_{5}&  1&  f&  8&  2&  e&  e \\ 
114 &  2b & 2&  10&  \bg_{6}&  1&  s&   &  2&  e&    &  	213 &  4a & 4&  18&  \bg_{4}&  1&  s&   &  2&  e&     \\ 
114 &  2b & 2&  10&  \bg_{7}&  1&  f&  4&  2&  e&  e&  	213 &  4b & 4&  18&  \g_{1}&  1&  1&  4&  1&  e&  e \\ 
114 &  2b & 2&  10&  \bg_{5}&  1&  s&   &  2&  e&    &  	213 &  4b & 4&  18&  \g_{2}&  1&  1&  4&  1&  e&  e \\ 
114 &  4d & 4&  3&  \g_{1}&  1&  1&  4&  1&  e&  e&  	213 &  4b & 4&  18&  \g_{3}&  2&  1&  8&  1&  e&  e \\ 
114 &  4d & 4&  3&  \g_{2}&  1&  1&  4&  1&  e&  e&  	213 &  4b & 4&  18&  \bg_{6}&  2&  1&  8&  1&  e&  e \\ 
114 &  4d & 4&  3&  \bg_{4}&  1&  f&  8&  2&  e&  e&  	213 &  4b & 4&  18&  \bg_{5}&  1&  f&  8&  2&  e&  e \\ 
114 &  4d & 4&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	213 &  4b & 4&  18&  \bg_{4}&  1&  s&   &  2&  e&     \\ 
115 &  1a & 1&  14&  \g_{1}&  1&  1&  1&  1&  e&  e&  	214 &  8a & 4&  18&  \g_{1}&  1&  1&  4&  1&  e&  e \\ 
115 &  1a & 1&  14&  \g_{4}&  1&  1&  1&  1&  e&  e&  	214 &  8a & 4&  18&  \g_{2}&  1&  1&  4&  1&  e&  e \\ 
115 &  1a & 1&  14&  \g_{2}&  1&  1&  1&  1&  e&  e&  	214 &  8a & 4&  18&  \g_{3}&  2&  1&  8&  1&  e&  e \\ 
115 &  1a & 1&  14&  \g_{3}&  1&  1&  1&  1&  e&  e&  	214 &  8a & 4&  18&  \bg_{6}&  2&  1&  8&  1&  e&  e \\ 
115 &  1a & 1&  14&  \g_{5}&  2&  1&  2&  1&  e&  e&  	214 &  8a & 4&  18&  \bg_{5}&  1&  f&  8&  1&  e&  e \\ 
115 &  1a & 1&  14&  \bg_{7}&  2&  1&  2&  1&  e&  e&  	214 &  8a & 4&  18&  \bg_{4}&  1&  s&   &  1&  e&     \\ 
115 &  1a & 1&  14&  \bg_{6}&  2&  1&  2&  1&  e&  e&  	214 &  8b & 4&  18&  \g_{1}&  1&  1&  4&  1&  e&  e \\ 
115 &  1b & 1&  14&  \g_{1}&  1&  1&  1&  1&  e&  e&  	214 &  8b & 4&  18&  \g_{2}&  1&  1&  4&  1&  e&  e \\ 
115 &  1b & 1&  14&  \g_{4}&  1&  1&  1&  1&  e&  e&  	214 &  8b & 4&  18&  \g_{3}&  2&  1&  8&  1&  e&  e \\ 
115 &  1b & 1&  14&  \g_{2}&  1&  1&  1&  1&  e&  e&  	214 &  8b & 4&  18&  \bg_{6}&  2&  1&  8&  1&  e&  e \\ 
115 &  1b & 1&  14&  \g_{3}&  1&  1&  1&  1&  e&  e&  	214 &  8b & 4&  18&  \bg_{5}&  1&  f&  8&  1&  e&  e \\ 
115 &  1b & 1&  14&  \g_{5}&  2&  1&  2&  1&  e&  e&  	214 &  8b & 4&  18&  \bg_{4}&  1&  s&   &  1&  e&     \\ 
115 &  1b & 1&  14&  \bg_{7}&  2&  1&  2&  1&  e&  e&  	214 &  12c & 6&  6&  \g_{1}&  1&  1&  6&  1&  e&  e \\ 
115 &  1b & 1&  14&  \bg_{6}&  2&  1&  2&  1&  e&  e&  	214 &  12c & 6&  6&  \g_{2}&  1&  1&  6&  1&  e&  e \\ 
115 &  1c & 1&  14&  \g_{1}&  1&  1&  1&  1&  e&  e&  	214 &  12c & 6&  6&  \g_{4}&  1&  1&  6&  1&  e&  e \\ 
115 &  1c & 1&  14&  \g_{4}&  1&  1&  1&  1&  e&  e&  	214 &  12c & 6&  6&  \g_{3}&  1&  1&  6&  1&  e&  e \\ 
115 &  1c & 1&  14&  \g_{2}&  1&  1&  1&  1&  e&  e&  	214 &  12c & 6&  6&  \bg_{5}&  2&  1&  12&  1&  c&  e \\ 
115 &  1c & 1&  14&  \g_{3}&  1&  1&  1&  1&  e&  e&  	214 &  12d & 6&  6&  \g_{1}&  1&  1&  6&  1&  e&  e \\ 
115 &  1c & 1&  14&  \g_{5}&  2&  1&  2&  1&  e&  e&  	214 &  12d & 6&  6&  \g_{2}&  1&  1&  6&  1&  e&  e \\ 
115 &  1c & 1&  14&  \bg_{7}&  2&  1&  2&  1&  e&  e&  	214 &  12d & 6&  6&  \g_{4}&  1&  1&  6&  1&  e&  e \\ 
115 &  1c & 1&  14&  \bg_{6}&  2&  1&  2&  1&  e&  e&  	214 &  12d & 6&  6&  \g_{3}&  1&  1&  6&  1&  e&  e \\ 
115 &  1d & 1&  14&  \g_{1}&  1&  1&  1&  1&  e&  e&  	214 &  12d & 6&  6&  \bg_{5}&  2&  1&  12&  1&  c&  e \\ 
115 &  1d & 1&  14&  \g_{4}&  1&  1&  1&  1&  e&  e&  	215 &  1a & 1&  31&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
115 &  1d & 1&  14&  \g_{2}&  1&  1&  1&  1&  e&  e&  	215 &  1a & 1&  31&  \g_{2}&  1&  1&  1&  1&  e&  e \\ 
115 &  1d & 1&  14&  \g_{3}&  1&  1&  1&  1&  e&  e&  	215 &  1a & 1&  31&  \g_{3}&  2&  1&  2&  1&  e&  e \\ 
115 &  1d & 1&  14&  \g_{5}&  2&  1&  2&  1&  e&  e&  	215 &  1a & 1&  31&  \bg_{6}&  2&  1&  2&  1&  e&  e \\ 
115 &  1d & 1&  14&  \bg_{7}&  2&  1&  2&  1&  e&  e&  	215 &  1a & 1&  31&  \bg_{7}&  2&  1&  2&  1&  e&  e \\ 
115 &  1d & 1&  14&  \bg_{6}&  2&  1&  2&  1&  e&  e&  	215 &  1a & 1&  31&  \bg_{8}&  4&  1&  4&  1&  e&  e \\ 
115 &  2g & 2&  7&  \g_{1}&  1&  1&  2&  1&  e&  e&  	215 &  1a & 1&  31&  \g_{5}&  3&  1&  3&  1&  e&  e \\ 
115 &  2g & 2&  7&  \g_{2}&  1&  1&  2&  1&  e&  e&  	215 &  1a & 1&  31&  \g_{4}&  3&  1&  3&  1&  e&  e \\ 
115 &  2g & 2&  7&  \g_{4}&  1&  1&  2&  1&  e&  e&  	215 &  1b & 1&  31&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
115 &  2g & 2&  7&  \g_{3}&  1&  1&  2&  1&  e&  e&  	215 &  1b & 1&  31&  \g_{2}&  1&  1&  1&  1&  e&  e \\ 
115 &  2g & 2&  7&  \bg_{5}&  2&  1&  4&  1&  c&  e&  	215 &  1b & 1&  31&  \g_{3}&  2&  1&  2&  1&  e&  e \\ 
116 &  2a & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	215 &  1b & 1&  31&  \bg_{6}&  2&  1&  2&  1&  e&  e \\ 
116 &  2a & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	215 &  1b & 1&  31&  \bg_{7}&  2&  1&  2&  1&  e&  e \\ 
116 &  2a & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	215 &  1b & 1&  31&  \bg_{8}&  4&  1&  4&  1&  e&  e \\ 
116 &  2a & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	215 &  1b & 1&  31&  \g_{5}&  3&  1&  3&  1&  e&  e \\ 
116 &  2a & 2&  6&  \bg_{5}&  2&  1&  4&  1&  c&  e&  	215 &  1b & 1&  31&  \g_{4}&  3&  1&  3&  1&  e&  e \\ 
116 &  2b & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	215 &  3c & 3&  14&  \g_{1}&  1&  1&  3&  1&  e&  e \\ 
116 &  2b & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	215 &  3c & 3&  14&  \g_{4}&  1&  1&  3&  1&  e&  e \\ 
116 &  2b & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	215 &  3c & 3&  14&  \g_{2}&  1&  1&  3&  1&  e&  e \\ 
116 &  2b & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	215 &  3c & 3&  14&  \g_{3}&  1&  1&  3&  1&  e&  e \\ 
116 &  2b & 2&  6&  \bg_{5}&  2&  1&  4&  1&  c&  e&  	215 &  3c & 3&  14&  \g_{5}&  2&  1&  6&  1&  c&  c \\ 
116 &  2c & 2&  10&  \g_{1}&  1&  1&  2&  1&  e&  e&  	215 &  3c & 3&  14&  \bg_{7}&  2&  1&  6&  1&  e&  e \\ 
116 &  2c & 2&  10&  \g_{2}&  1&  1&  2&  1&  e&  e&  	215 &  3c & 3&  14&  \bg_{6}&  2&  1&  6&  1&  e&  e \\ 
116 &  2c & 2&  10&  \g_{4}&  1&  f&  4&  2&  e&  c&  	215 &  3d & 3&  14&  \g_{1}&  1&  1&  3&  1&  e&  e \\ 
116 &  2c & 2&  10&  \g_{3}&  1&  s&   &  2&  e&    &  	215 &  3d & 3&  14&  \g_{4}&  1&  1&  3&  1&  e&  e \\ 
116 &  2c & 2&  10&  \bg_{8}&  1&  f&  4&  2&  e&  e&  	215 &  3d & 3&  14&  \g_{2}&  1&  1&  3&  1&  e&  e \\ 
116 &  2c & 2&  10&  \bg_{6}&  1&  s&   &  2&  e&    &  	215 &  3d & 3&  14&  \g_{3}&  1&  1&  3&  1&  e&  e \\ 
116 &  2c & 2&  10&  \bg_{7}&  1&  f&  4&  2&  e&  e&  	215 &  3d & 3&  14&  \g_{5}&  2&  1&  6&  1&  c&  c \\ 
116 &  2c & 2&  10&  \bg_{5}&  1&  s&   &  2&  e&    &  	215 &  3d & 3&  14&  \bg_{7}&  2&  1&  6&  1&  e&  e \\ 
116 &  2d & 2&  10&  \g_{1}&  1&  1&  2&  1&  e&  e&  	215 &  3d & 3&  14&  \bg_{6}&  2&  1&  6&  1&  e&  e \\ 
116 &  2d & 2&  10&  \g_{2}&  1&  1&  2&  1&  e&  e&  	216 &  4a & 1&  31&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
116 &  2d & 2&  10&  \g_{4}&  1&  f&  4&  2&  e&  c&  	216 &  4a & 1&  31&  \g_{2}&  1&  1&  1&  1&  e&  e \\ 
116 &  2d & 2&  10&  \g_{3}&  1&  s&   &  2&  e&    &  	216 &  4a & 1&  31&  \g_{3}&  2&  1&  2&  1&  e&  e \\ 
116 &  2d & 2&  10&  \bg_{8}&  1&  f&  4&  2&  e&  e&  	216 &  4a & 1&  31&  \bg_{6}&  2&  1&  2&  1&  e&  e \\ 
116 &  2d & 2&  10&  \bg_{6}&  1&  s&   &  2&  e&    &  	216 &  4a & 1&  31&  \bg_{7}&  2&  1&  2&  1&  e&  e \\ 
116 &  2d & 2&  10&  \bg_{7}&  1&  f&  4&  2&  e&  e&  	216 &  4a & 1&  31&  \bg_{8}&  4&  1&  4&  1&  e&  e \\ 
116 &  2d & 2&  10&  \bg_{5}&  1&  s&   &  2&  e&    &  	216 &  4a & 1&  31&  \g_{5}&  3&  1&  3&  1&  e&  e \\ 
116 &  4i & 4&  3&  \g_{1}&  1&  1&  4&  1&  e&  e&  	216 &  4a & 1&  31&  \g_{4}&  3&  1&  3&  1&  e&  e \\ 
116 &  4i & 4&  3&  \g_{2}&  1&  1&  4&  1&  e&  e&  	216 &  4b & 1&  31&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
116 &  4i & 4&  3&  \bg_{4}&  1&  f&  8&  1&  e&  e&  	216 &  4b & 1&  31&  \g_{2}&  1&  1&  1&  1&  e&  e \\ 
116 &  4i & 4&  3&  \bg_{3}&  1&  s&   &  1&  e&    &  	216 &  4b & 1&  31&  \g_{3}&  2&  1&  2&  1&  e&  e \\ 
117 &  2a & 2&  10&  \g_{1}&  1&  1&  2&  1&  e&  e&  	216 &  4b & 1&  31&  \bg_{6}&  2&  1&  2&  1&  e&  e \\ 
117 &  2a & 2&  10&  \g_{2}&  1&  1&  2&  1&  e&  e&  	216 &  4b & 1&  31&  \bg_{7}&  2&  1&  2&  1&  e&  e \\ 
117 &  2a & 2&  10&  \g_{4}&  1&  f&  4&  2&  e&  e&  	216 &  4b & 1&  31&  \bg_{8}&  4&  1&  4&  1&  e&  e \\ 
117 &  2a & 2&  10&  \g_{3}&  1&  s&   &  2&  e&    &  	216 &  4b & 1&  31&  \g_{5}&  3&  1&  3&  1&  e&  e \\ 
117 &  2a & 2&  10&  \bg_{8}&  1&  f&  4&  2&  e&  e&  	216 &  4b & 1&  31&  \g_{4}&  3&  1&  3&  1&  e&  e \\ 
117 &  2a & 2&  10&  \bg_{6}&  1&  s&   &  2&  e&    &  	216 &  4c & 1&  31&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
117 &  2a & 2&  10&  \bg_{7}&  1&  f&  4&  2&  e&  e&  	216 &  4c & 1&  31&  \g_{2}&  1&  1&  1&  1&  e&  e \\ 
117 &  2a & 2&  10&  \bg_{5}&  1&  s&   &  2&  e&    &  	216 &  4c & 1&  31&  \g_{3}&  2&  1&  2&  1&  e&  e \\ 
117 &  2b & 2&  10&  \g_{1}&  1&  1&  2&  1&  e&  e&  	216 &  4c & 1&  31&  \bg_{6}&  2&  1&  2&  1&  e&  e \\ 
117 &  2b & 2&  10&  \g_{2}&  1&  1&  2&  1&  e&  e&  	216 &  4c & 1&  31&  \bg_{7}&  2&  1&  2&  1&  e&  e \\ 
117 &  2b & 2&  10&  \g_{4}&  1&  f&  4&  2&  e&  e&  	216 &  4c & 1&  31&  \bg_{8}&  4&  1&  4&  1&  e&  e \\ 
117 &  2b & 2&  10&  \g_{3}&  1&  s&   &  2&  e&    &  	216 &  4c & 1&  31&  \g_{5}&  3&  1&  3&  1&  e&  e \\ 
117 &  2b & 2&  10&  \bg_{8}&  1&  f&  4&  2&  e&  e&  	216 &  4c & 1&  31&  \g_{4}&  3&  1&  3&  1&  e&  e \\ 
117 &  2b & 2&  10&  \bg_{6}&  1&  s&   &  2&  e&    &  	216 &  4d & 1&  31&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
117 &  2b & 2&  10&  \bg_{7}&  1&  f&  4&  2&  e&  e&  	216 &  4d & 1&  31&  \g_{2}&  1&  1&  1&  1&  e&  e \\ 
117 &  2b & 2&  10&  \bg_{5}&  1&  s&   &  2&  e&    &  	216 &  4d & 1&  31&  \g_{3}&  2&  1&  2&  1&  e&  e \\ 
117 &  2c & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	216 &  4d & 1&  31&  \bg_{6}&  2&  1&  2&  1&  e&  e \\ 
117 &  2c & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	216 &  4d & 1&  31&  \bg_{7}&  2&  1&  2&  1&  e&  e \\ 
117 &  2c & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	216 &  4d & 1&  31&  \bg_{8}&  4&  1&  4&  1&  e&  e \\ 
117 &  2c & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	216 &  4d & 1&  31&  \g_{5}&  3&  1&  3&  1&  e&  e \\ 
117 &  2c & 2&  6&  \bg_{5}&  2&  1&  4&  1&  e&  e&  	216 &  4d & 1&  31&  \g_{4}&  3&  1&  3&  1&  e&  e \\ 
117 &  2d & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	217 &  2a & 1&  31&  \g_{1}&  1&  1&  1&  1&  e&  e \\ 
117 &  2d & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	217 &  2a & 1&  31&  \g_{2}&  1&  1&  1&  1&  e&  e \\ 
117 &  2d & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	217 &  2a & 1&  31&  \g_{3}&  2&  1&  2&  1&  e&  e \\ 
117 &  2d & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	217 &  2a & 1&  31&  \bg_{6}&  2&  1&  2&  1&  e&  e \\ 
117 &  2d & 2&  6&  \bg_{5}&  2&  1&  4&  1&  e&  e&  	217 &  2a & 1&  31&  \bg_{7}&  2&  1&  2&  1&  e&  e \\ 
118 &  2a & 2&  10&  \g_{1}&  1&  1&  2&  1&  e&  e&  	217 &  2a & 1&  31&  \bg_{8}&  4&  1&  4&  1&  e&  e \\ 
118 &  2a & 2&  10&  \g_{2}&  1&  1&  2&  1&  e&  e&  	217 &  2a & 1&  31&  \g_{5}&  3&  1&  3&  1&  e&  e \\ 
118 &  2a & 2&  10&  \g_{4}&  1&  f&  4&  2&  e&  e&  	217 &  2a & 1&  31&  \g_{4}&  3&  1&  3&  1&  e&  e \\ 
118 &  2a & 2&  10&  \g_{3}&  1&  s&   &  2&  e&    &  	217 &  6b & 3&  14&  \g_{1}&  1&  1&  3&  1&  e&  e \\ 
118 &  2a & 2&  10&  \bg_{8}&  1&  f&  4&  2&  e&  e&  	217 &  6b & 3&  14&  \g_{4}&  1&  1&  3&  1&  e&  e \\ 
118 &  2a & 2&  10&  \bg_{6}&  1&  s&   &  2&  e&    &  	217 &  6b & 3&  14&  \g_{2}&  1&  1&  3&  1&  e&  e \\ 
118 &  2a & 2&  10&  \bg_{7}&  1&  f&  4&  2&  e&  e&  	217 &  6b & 3&  14&  \g_{3}&  1&  1&  3&  1&  e&  e \\ 
118 &  2a & 2&  10&  \bg_{5}&  1&  s&   &  2&  e&    &  	217 &  6b & 3&  14&  \g_{5}&  2&  1&  6&  1&  c&  c \\ 
118 &  2b & 2&  10&  \g_{1}&  1&  1&  2&  1&  e&  e&  	217 &  6b & 3&  14&  \bg_{7}&  2&  1&  6&  1&  e&  e \\ 
118 &  2b & 2&  10&  \g_{2}&  1&  1&  2&  1&  e&  e&  	217 &  6b & 3&  14&  \bg_{6}&  2&  1&  6&  1&  e&  e \\ 
118 &  2b & 2&  10&  \g_{4}&  1&  f&  4&  2&  e&  e&  	217 &  12d & 6&  10&  \g_{1}&  1&  1&  6&  1&  e&  e \\ 
118 &  2b & 2&  10&  \g_{3}&  1&  s&   &  2&  e&    &  	217 &  12d & 6&  10&  \g_{2}&  1&  1&  6&  1&  e&  e \\ 
118 &  2b & 2&  10&  \bg_{8}&  1&  f&  4&  2&  e&  e&  	217 &  12d & 6&  10&  \g_{4}&  1&  f&  12&  1&  e&  c \\ 
118 &  2b & 2&  10&  \bg_{6}&  1&  s&   &  2&  e&    &  	217 &  12d & 6&  10&  \g_{3}&  1&  s&   &  1&  e&     \\ 
118 &  2b & 2&  10&  \bg_{7}&  1&  f&  4&  2&  e&  e&  	217 &  12d & 6&  10&  \bg_{8}&  1&  f&  12&  1&  e&  e \\ 
118 &  2b & 2&  10&  \bg_{5}&  1&  s&   &  2&  e&    &  	217 &  12d & 6&  10&  \bg_{6}&  1&  s&   &  1&  e&     \\ 
118 &  2c & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	217 &  12d & 6&  10&  \bg_{7}&  1&  f&  12&  1&  e&  e \\ 
118 &  2c & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	217 &  12d & 6&  10&  \bg_{5}&  1&  s&   &  1&  e&     \\ 
118 &  2c & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	218 &  2a & 2&  28&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
118 &  2c & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	218 &  2a & 2&  28&  \bg_{5}&  2&  1&  4&  1&  e&  e \\ 
118 &  2c & 2&  6&  \bg_{5}&  2&  1&  4&  1&  e&  e&  	218 &  2a & 2&  28&  \g_{4}&  3&  1&  6&  1&  e&  e \\ 
118 &  2d & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	218 &  2a & 2&  28&  \g_{2}&  1&  f&  4&  2&  e&  e \\ 
118 &  2d & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	218 &  2a & 2&  28&  \g_{3}&  1&  s&   &  2&  e&     \\ 
118 &  2d & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	218 &  2a & 2&  28&  \bg_{7}&  2&  f&  8&  2&  e&  e \\ 
118 &  2d & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	218 &  2a & 2&  28&  \bg_{6}&  2&  s&   &  2&  e&     \\ 
118 &  2d & 2&  6&  \bg_{5}&  2&  1&  4&  1&  e&  e&  	218 &  6b & 6&  6&  \g_{1}&  1&  1&  6&  1&  e&  e \\ 
119 &  2a & 1&  14&  \g_{1}&  1&  1&  1&  1&  e&  e&  	218 &  6b & 6&  6&  \g_{2}&  1&  1&  6&  1&  e&  e \\ 
119 &  2a & 1&  14&  \g_{4}&  1&  1&  1&  1&  e&  e&  	218 &  6b & 6&  6&  \g_{4}&  1&  1&  6&  1&  e&  e \\ 
119 &  2a & 1&  14&  \g_{2}&  1&  1&  1&  1&  e&  e&  	218 &  6b & 6&  6&  \g_{3}&  1&  1&  6&  1&  e&  e \\ 
119 &  2a & 1&  14&  \g_{3}&  1&  1&  1&  1&  e&  e&  	218 &  6b & 6&  6&  \bg_{5}&  2&  1&  12&  1&  c&  e \\ 
119 &  2a & 1&  14&  \g_{5}&  2&  1&  2&  1&  e&  e&  	218 &  6c & 6&  10&  \g_{1}&  1&  1&  6&  1&  e&  e \\ 
119 &  2a & 1&  14&  \bg_{7}&  2&  1&  2&  1&  e&  e&  	218 &  6c & 6&  10&  \g_{2}&  1&  1&  6&  1&  e&  e \\ 
119 &  2a & 1&  14&  \bg_{6}&  2&  1&  2&  1&  e&  e&  	218 &  6c & 6&  10&  \g_{4}&  1&  f&  12&  2&  e&  c \\ 
119 &  2b & 1&  14&  \g_{1}&  1&  1&  1&  1&  e&  e&  	218 &  6c & 6&  10&  \g_{3}&  1&  s&   &  2&  e&     \\ 
119 &  2b & 1&  14&  \g_{4}&  1&  1&  1&  1&  e&  e&  	218 &  6c & 6&  10&  \bg_{8}&  1&  f&  12&  2&  e&  e \\ 
119 &  2b & 1&  14&  \g_{2}&  1&  1&  1&  1&  e&  e&  	218 &  6c & 6&  10&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
119 &  2b & 1&  14&  \g_{3}&  1&  1&  1&  1&  e&  e&  	218 &  6c & 6&  10&  \bg_{7}&  1&  f&  12&  2&  e&  e \\ 
119 &  2b & 1&  14&  \g_{5}&  2&  1&  2&  1&  e&  e&  	218 &  6c & 6&  10&  \bg_{5}&  1&  s&   &  2&  e&     \\ 
119 &  2b & 1&  14&  \bg_{7}&  2&  1&  2&  1&  e&  e&  	218 &  6d & 6&  10&  \g_{1}&  1&  1&  6&  1&  e&  e \\ 
119 &  2b & 1&  14&  \bg_{6}&  2&  1&  2&  1&  e&  e&  	218 &  6d & 6&  10&  \g_{2}&  1&  1&  6&  1&  e&  e \\ 
119 &  2c & 1&  14&  \g_{1}&  1&  1&  1&  1&  e&  e&  	218 &  6d & 6&  10&  \g_{4}&  1&  f&  12&  2&  e&  c \\ 
119 &  2c & 1&  14&  \g_{4}&  1&  1&  1&  1&  e&  e&  	218 &  6d & 6&  10&  \g_{3}&  1&  s&   &  2&  e&     \\ 
119 &  2c & 1&  14&  \g_{2}&  1&  1&  1&  1&  e&  e&  	218 &  6d & 6&  10&  \bg_{8}&  1&  f&  12&  2&  e&  e \\ 
119 &  2c & 1&  14&  \g_{3}&  1&  1&  1&  1&  e&  e&  	218 &  6d & 6&  10&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
119 &  2c & 1&  14&  \g_{5}&  2&  1&  2&  1&  e&  e&  	218 &  6d & 6&  10&  \bg_{7}&  1&  f&  12&  2&  e&  e \\ 
119 &  2c & 1&  14&  \bg_{7}&  2&  1&  2&  1&  e&  e&  	218 &  6d & 6&  10&  \bg_{5}&  1&  s&   &  2&  e&     \\ 
119 &  2c & 1&  14&  \bg_{6}&  2&  1&  2&  1&  e&  e&  	219 &  8a & 2&  28&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
119 &  2d & 1&  14&  \g_{1}&  1&  1&  1&  1&  e&  e&  	219 &  8a & 2&  28&  \bg_{5}&  2&  1&  4&  1&  e&  e \\ 
119 &  2d & 1&  14&  \g_{4}&  1&  1&  1&  1&  e&  e&  	219 &  8a & 2&  28&  \g_{4}&  3&  1&  6&  1&  e&  e \\ 
119 &  2d & 1&  14&  \g_{2}&  1&  1&  1&  1&  e&  e&  	219 &  8a & 2&  28&  \g_{2}&  1&  f&  4&  2&  e&  e \\ 
119 &  2d & 1&  14&  \g_{3}&  1&  1&  1&  1&  e&  e&  	219 &  8a & 2&  28&  \g_{3}&  1&  s&   &  2&  e&     \\ 
119 &  2d & 1&  14&  \g_{5}&  2&  1&  2&  1&  e&  e&  	219 &  8a & 2&  28&  \bg_{7}&  2&  f&  8&  2&  e&  e \\ 
119 &  2d & 1&  14&  \bg_{7}&  2&  1&  2&  1&  e&  e&  	219 &  8a & 2&  28&  \bg_{6}&  2&  s&   &  2&  e&     \\ 
119 &  2d & 1&  14&  \bg_{6}&  2&  1&  2&  1&  e&  e&  	219 &  8b & 2&  28&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
120 &  4a & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	219 &  8b & 2&  28&  \bg_{5}&  2&  1&  4&  1&  e&  e \\ 
120 &  4a & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	219 &  8b & 2&  28&  \g_{4}&  3&  1&  6&  1&  e&  e \\ 
120 &  4a & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	219 &  8b & 2&  28&  \g_{2}&  1&  f&  4&  2&  e&  e \\ 
120 &  4a & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	219 &  8b & 2&  28&  \g_{3}&  1&  s&   &  2&  e&     \\ 
120 &  4a & 2&  6&  \bg_{5}&  2&  1&  4&  1&  c&  e&  	219 &  8b & 2&  28&  \bg_{7}&  2&  f&  8&  2&  e&  e \\ 
120 &  4b & 2&  10&  \g_{1}&  1&  1&  2&  1&  e&  e&  	219 &  8b & 2&  28&  \bg_{6}&  2&  s&   &  2&  e&     \\ 
120 &  4b & 2&  10&  \g_{2}&  1&  1&  2&  1&  e&  e&  	219 &  24c & 6&  10&  \g_{1}&  1&  1&  6&  1&  e&  e \\ 
120 &  4b & 2&  10&  \g_{4}&  1&  f&  4&  2&  e&  c&  	219 &  24c & 6&  10&  \g_{2}&  1&  1&  6&  1&  e&  e \\ 
120 &  4b & 2&  10&  \g_{3}&  1&  s&   &  2&  e&    &  	219 &  24c & 6&  10&  \g_{4}&  1&  f&  12&  2&  e&  c \\ 
120 &  4b & 2&  10&  \bg_{8}&  1&  f&  4&  2&  e&  e&  	219 &  24c & 6&  10&  \g_{3}&  1&  s&   &  2&  e&     \\ 
120 &  4b & 2&  10&  \bg_{6}&  1&  s&   &  2&  e&    &  	219 &  24c & 6&  10&  \bg_{8}&  1&  f&  12&  2&  e&  e \\ 
120 &  4b & 2&  10&  \bg_{7}&  1&  f&  4&  2&  e&  e&  	219 &  24c & 6&  10&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
120 &  4b & 2&  10&  \bg_{5}&  1&  s&   &  2&  e&    &  	219 &  24c & 6&  10&  \bg_{7}&  1&  f&  12&  2&  e&  e \\ 
120 &  4c & 2&  10&  \g_{1}&  1&  1&  2&  1&  e&  e&  	219 &  24c & 6&  10&  \bg_{5}&  1&  s&   &  2&  e&     \\ 
120 &  4c & 2&  10&  \g_{2}&  1&  1&  2&  1&  e&  e&  	219 &  24d & 6&  10&  \g_{1}&  1&  1&  6&  1&  e&  e \\ 
120 &  4c & 2&  10&  \g_{4}&  1&  f&  4&  2&  e&  c&  	219 &  24d & 6&  10&  \g_{2}&  1&  1&  6&  1&  e&  e \\ 
120 &  4c & 2&  10&  \g_{3}&  1&  s&   &  2&  e&    &  	219 &  24d & 6&  10&  \g_{4}&  1&  f&  12&  2&  e&  c \\ 
120 &  4c & 2&  10&  \bg_{8}&  1&  f&  4&  2&  e&  e&  	219 &  24d & 6&  10&  \g_{3}&  1&  s&   &  2&  e&     \\ 
120 &  4c & 2&  10&  \bg_{6}&  1&  s&   &  2&  e&    &  	219 &  24d & 6&  10&  \bg_{8}&  1&  f&  12&  2&  e&  e \\ 
120 &  4c & 2&  10&  \bg_{7}&  1&  f&  4&  2&  e&  e&  	219 &  24d & 6&  10&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
120 &  4c & 2&  10&  \bg_{5}&  1&  s&   &  2&  e&    &  	219 &  24d & 6&  10&  \bg_{7}&  1&  f&  12&  2&  e&  e \\ 
120 &  4d & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	219 &  24d & 6&  10&  \bg_{5}&  1&  s&   &  2&  e&     \\ 
120 &  4d & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	220 &  12a & 6&  10&  \g_{1}&  1&  1&  6&  1&  e&  e \\ 
120 &  4d & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	220 &  12a & 6&  10&  \g_{2}&  1&  1&  6&  1&  e&  e \\ 
120 &  4d & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	220 &  12a & 6&  10&  \g_{4}&  1&  f&  12&  2&  e&  e \\ 
120 &  4d & 2&  6&  \bg_{5}&  2&  1&  4&  1&  c&  e&  	220 &  12a & 6&  10&  \g_{3}&  1&  s&   &  2&  e&     \\ 
121 &  2a & 1&  14&  \g_{1}&  1&  1&  1&  1&  e&  e&  	220 &  12a & 6&  10&  \bg_{8}&  1&  f&  12&  2&  e&  e \\ 
121 &  2a & 1&  14&  \g_{4}&  1&  1&  1&  1&  e&  e&  	220 &  12a & 6&  10&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
121 &  2a & 1&  14&  \g_{2}&  1&  1&  1&  1&  e&  e&  	220 &  12a & 6&  10&  \bg_{7}&  1&  f&  12&  2&  e&  e \\ 
121 &  2a & 1&  14&  \g_{3}&  1&  1&  1&  1&  e&  e&  	220 &  12a & 6&  10&  \bg_{5}&  1&  s&   &  2&  e&     \\ 
121 &  2a & 1&  14&  \g_{5}&  2&  1&  2&  1&  e&  e&  	220 &  12b & 6&  10&  \g_{1}&  1&  1&  6&  1&  e&  e \\ 
121 &  2a & 1&  14&  \bg_{7}&  2&  1&  2&  1&  e&  e&  	220 &  12b & 6&  10&  \g_{2}&  1&  1&  6&  1&  e&  e \\ 
121 &  2a & 1&  14&  \bg_{6}&  2&  1&  2&  1&  e&  e&  	220 &  12b & 6&  10&  \g_{4}&  1&  f&  12&  2&  e&  e \\ 
121 &  2b & 1&  14&  \g_{1}&  1&  1&  1&  1&  e&  e&  	220 &  12b & 6&  10&  \g_{3}&  1&  s&   &  2&  e&     \\ 
121 &  2b & 1&  14&  \g_{4}&  1&  1&  1&  1&  e&  e&  	220 &  12b & 6&  10&  \bg_{8}&  1&  f&  12&  2&  e&  e \\ 
121 &  2b & 1&  14&  \g_{2}&  1&  1&  1&  1&  e&  e&  	220 &  12b & 6&  10&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
121 &  2b & 1&  14&  \g_{3}&  1&  1&  1&  1&  e&  e&  	220 &  12b & 6&  10&  \bg_{7}&  1&  f&  12&  2&  e&  e \\ 
121 &  2b & 1&  14&  \g_{5}&  2&  1&  2&  1&  e&  e&  	220 &  12b & 6&  10&  \bg_{5}&  1&  s&   &  2&  e&     \\ 
121 &  2b & 1&  14&  \bg_{7}&  2&  1&  2&  1&  e&  e&  	220 &  16c & 8&  16&  \g_{1}&  1&  1&  8&  1&  e&  e \\ 
121 &  2b & 1&  14&  \bg_{6}&  2&  1&  2&  1&  e&  e&  	220 &  16c & 8&  16&  \bg_{4}&  1&  2&  16&  1&  e&  e \\ 
121 &  4c & 2&  6&  \g_{1}&  1&  1&  2&  1&  e&  e&  	220 &  16c & 8&  16&  \bg_{5}&  1&  f&  16&  2&  e&  e \\ 
121 &  4c & 2&  6&  \g_{2}&  1&  1&  2&  1&  e&  e&  	220 &  16c & 8&  16&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
121 &  4c & 2&  6&  \g_{4}&  1&  1&  2&  1&  e&  e&  	220 &  16c & 8&  16&  \g_{3}&  1&  f&  16&  2&  e&  e \\ 
121 &  4c & 2&  6&  \g_{3}&  1&  1&  2&  1&  e&  e&  	220 &  16c & 8&  16&  \g_{2}&  1&  s&   &  2&  e&     \\ 
121 &  4c & 2&  6&  \bg_{5}&  2&  1&  4&  1&  c&  e&  	221 &  1a & 1&  32&  \g_{1}^+&  1&  1&  1&  1&  e&  e \\ 
121 &  4d & 2&  10&  \g_{1}&  1&  1&  2&  1&  e&  e&  	221 &  1a & 1&  32&  \g_{1}^-&  1&  1&  1&  1&  e&  e \\ 
121 &  4d & 2&  10&  \g_{2}&  1&  1&  2&  1&  e&  e&  	221 &  1a & 1&  32&  \g_{2}^+&  1&  1&  1&  1&  e&  e \\ 
121 &  4d & 2&  10&  \g_{4}&  1&  f&  4&  1&  e&  c&  	221 &  1a & 1&  32&  \g_{2}^-&  1&  1&  1&  1&  e&  e \\ 
121 &  4d & 2&  10&  \g_{3}&  1&  s&   &  1&  e&    &  	221 &  1a & 1&  32&  \bg_{6}&  2&  1&  2&  1&  e&  e \\ 
121 &  4d & 2&  10&  \bg_{8}&  1&  f&  4&  1&  e&  e&  	221 &  1a & 1&  32&  \bg_{8}&  2&  1&  2&  1&  e&  e \\ 
121 &  4d & 2&  10&  \bg_{6}&  1&  s&   &  1&  e&    &  	221 &  1a & 1&  32&  \bg_{7}&  2&  1&  2&  1&  e&  e \\ 
121 &  4d & 2&  10&  \bg_{7}&  1&  f&  4&  1&  e&  e&  	221 &  1a & 1&  32&  \bg_{9}&  2&  1&  2&  1&  e&  e \\ 
121 &  4d & 2&  10&  \bg_{5}&  1&  s&   &  1&  e&    &  	221 &  1a & 1&  32&  \g_{3}^+&  2&  1&  2&  1&  e&  e \\ 
122 &  4a & 2&  10&  \g_{1}&  1&  1&  2&  1&  e&  e&  	221 &  1a & 1&  32&  \g_{3}^-&  2&  1&  2&  1&  e&  e \\ 
122 &  4a & 2&  10&  \g_{2}&  1&  1&  2&  1&  e&  e&  	221 &  1a & 1&  32&  \bg_{1}0&  4&  1&  4&  1&  e&  e \\ 
122 &  4a & 2&  10&  \g_{4}&  1&  f&  4&  2&  e&  e&  	221 &  1a & 1&  32&  \bg_{1}1&  4&  1&  4&  1&  e&  e \\ 
122 &  4a & 2&  10&  \g_{3}&  1&  s&   &  2&  e&    &  	221 &  1a & 1&  32&  \g_{4}^+&  3&  1&  3&  1&  e&  e \\ 
122 &  4a & 2&  10&  \bg_{8}&  1&  f&  4&  2&  e&  e&  	221 &  1a & 1&  32&  \g_{4}^-&  3&  1&  3&  1&  e&  e \\ 
122 &  4a & 2&  10&  \bg_{6}&  1&  s&   &  2&  e&    &  	221 &  1a & 1&  32&  \g_{5}^+&  3&  1&  3&  1&  e&  e \\ 
122 &  4a & 2&  10&  \bg_{7}&  1&  f&  4&  2&  e&  e&  	221 &  1a & 1&  32&  \g_{5}^-&  3&  1&  3&  1&  e&  e \\ 
122 &  4a & 2&  10&  \bg_{5}&  1&  s&   &  2&  e&    &  	221 &  1b & 1&  32&  \g_{1}^+&  1&  1&  1&  1&  e&  e \\ 
122 &  4b & 2&  10&  \g_{1}&  1&  1&  2&  1&  e&  e&  	221 &  1b & 1&  32&  \g_{1}^-&  1&  1&  1&  1&  e&  e \\ 
122 &  4b & 2&  10&  \g_{2}&  1&  1&  2&  1&  e&  e&  	221 &  1b & 1&  32&  \g_{2}^+&  1&  1&  1&  1&  e&  e \\ 
122 &  4b & 2&  10&  \g_{4}&  1&  f&  4&  2&  e&  e&  	221 &  1b & 1&  32&  \g_{2}^-&  1&  1&  1&  1&  e&  e \\ 
122 &  4b & 2&  10&  \g_{3}&  1&  s&   &  2&  e&    &  	221 &  1b & 1&  32&  \bg_{6}&  2&  1&  2&  1&  e&  e \\ 
122 &  4b & 2&  10&  \bg_{8}&  1&  f&  4&  2&  e&  e&  	221 &  1b & 1&  32&  \bg_{8}&  2&  1&  2&  1&  e&  e \\ 
122 &  4b & 2&  10&  \bg_{6}&  1&  s&   &  2&  e&    &  	221 &  1b & 1&  32&  \bg_{7}&  2&  1&  2&  1&  e&  e \\ 
122 &  4b & 2&  10&  \bg_{7}&  1&  f&  4&  2&  e&  e&  	221 &  1b & 1&  32&  \bg_{9}&  2&  1&  2&  1&  e&  e \\ 
122 &  4b & 2&  10&  \bg_{5}&  1&  s&   &  2&  e&    &  	221 &  1b & 1&  32&  \g_{3}^+&  2&  1&  2&  1&  e&  e \\ 
122 &  8d & 4&  3&  \g_{1}&  1&  1&  4&  1&  e&  e&  	221 &  1b & 1&  32&  \g_{3}^-&  2&  1&  2&  1&  e&  e \\ 
122 &  8d & 4&  3&  \g_{2}&  1&  1&  4&  1&  e&  e&  	221 &  1b & 1&  32&  \bg_{1}0&  4&  1&  4&  1&  e&  e \\ 
122 &  8d & 4&  3&  \bg_{4}&  1&  f&  8&  2&  e&  e&  	221 &  1b & 1&  32&  \bg_{1}1&  4&  1&  4&  1&  e&  e \\ 
122 &  8d & 4&  3&  \bg_{3}&  1&  s&   &  2&  e&    &  	221 &  1b & 1&  32&  \g_{4}^+&  3&  1&  3&  1&  e&  e \\ 
123 &  1a & 1&  15&  \g_{1}^+&  1&  1&  1&  1&  e&  e&  	221 &  1b & 1&  32&  \g_{4}^-&  3&  1&  3&  1&  e&  e \\ 
123 &  1a & 1&  15&  \g_{1}^-&  1&  1&  1&  1&  e&  e&  	221 &  1b & 1&  32&  \g_{5}^+&  3&  1&  3&  1&  e&  e \\ 
123 &  1a & 1&  15&  \g_{3}^+&  1&  1&  1&  1&  e&  e&  	221 &  1b & 1&  32&  \g_{5}^-&  3&  1&  3&  1&  e&  e \\ 
123 &  1a & 1&  15&  \g_{3}^-&  1&  1&  1&  1&  e&  e&  	221 &  3c & 3&  15&  \g_{1}^+&  1&  1&  3&  1&  e&  e \\ 
123 &  1a & 1&  15&  \g_{2}^+&  1&  1&  1&  1&  e&  e&  	221 &  3c & 3&  15&  \g_{1}^-&  1&  1&  3&  1&  e&  e \\ 
123 &  1a & 1&  15&  \g_{2}^-&  1&  1&  1&  1&  e&  e&  	221 &  3c & 3&  15&  \g_{3}^+&  1&  1&  3&  1&  e&  e \\ 
123 &  1a & 1&  15&  \g_{4}^+&  1&  1&  1&  1&  e&  e&  	221 &  3c & 3&  15&  \g_{3}^-&  1&  1&  3&  1&  e&  e \\ 
123 &  1a & 1&  15&  \g_{4}^-&  1&  1&  1&  1&  e&  e&  	221 &  3c & 3&  15&  \g_{2}^+&  1&  1&  3&  1&  e&  e \\ 
123 &  1a & 1&  15&  \bg_{7}&  2&  1&  2&  1&  e&  e&  	221 &  3c & 3&  15&  \g_{2}^-&  1&  1&  3&  1&  e&  e \\ 
123 &  1a & 1&  15&  \bg_{9}&  2&  1&  2&  1&  e&  e&  	221 &  3c & 3&  15&  \g_{4}^+&  1&  1&  3&  1&  e&  e \\ 
123 &  1a & 1&  15&  \bg_{6}&  2&  1&  2&  1&  e&  e&  	221 &  3c & 3&  15&  \g_{4}^-&  1&  1&  3&  1&  e&  e \\ 
123 &  1a & 1&  15&  \bg_{8}&  2&  1&  2&  1&  e&  e&  	221 &  3c & 3&  15&  \bg_{7}&  2&  1&  6&  1&  e&  e \\ 
123 &  1a & 1&  15&  \g_{5}^+&  2&  1&  2&  1&  e&  e&  	221 &  3c & 3&  15&  \bg_{9}&  2&  1&  6&  1&  e&  e \\ 
123 &  1a & 1&  15&  \g_{5}^-&  2&  1&  2&  1&  e&  e&  	221 &  3c & 3&  15&  \bg_{6}&  2&  1&  6&  1&  e&  e \\ 
123 &  1b & 1&  15&  \g_{1}^+&  1&  1&  1&  1&  e&  e&  	221 &  3c & 3&  15&  \bg_{8}&  2&  1&  6&  1&  e&  e \\ 
123 &  1b & 1&  15&  \g_{1}^-&  1&  1&  1&  1&  e&  e&  	221 &  3c & 3&  15&  \g_{5}^+&  2&  1&  6&  1&  e&  e \\ 
123 &  1b & 1&  15&  \g_{3}^+&  1&  1&  1&  1&  e&  e&  	221 &  3c & 3&  15&  \g_{5}^-&  2&  1&  6&  1&  e&  e \\ 
123 &  1b & 1&  15&  \g_{3}^-&  1&  1&  1&  1&  e&  e&  	221 &  3d & 3&  15&  \g_{1}^+&  1&  1&  3&  1&  e&  e \\ 
123 &  1b & 1&  15&  \g_{2}^+&  1&  1&  1&  1&  e&  e&  	221 &  3d & 3&  15&  \g_{1}^-&  1&  1&  3&  1&  e&  e \\ 
123 &  1b & 1&  15&  \g_{2}^-&  1&  1&  1&  1&  e&  e&  	221 &  3d & 3&  15&  \g_{3}^+&  1&  1&  3&  1&  e&  e \\ 
123 &  1b & 1&  15&  \g_{4}^+&  1&  1&  1&  1&  e&  e&  	221 &  3d & 3&  15&  \g_{3}^-&  1&  1&  3&  1&  e&  e \\ 
123 &  1b & 1&  15&  \g_{4}^-&  1&  1&  1&  1&  e&  e&  	221 &  3d & 3&  15&  \g_{2}^+&  1&  1&  3&  1&  e&  e \\ 
123 &  1b & 1&  15&  \bg_{7}&  2&  1&  2&  1&  e&  e&  	221 &  3d & 3&  15&  \g_{2}^-&  1&  1&  3&  1&  e&  e \\ 
123 &  1b & 1&  15&  \bg_{9}&  2&  1&  2&  1&  e&  e&  	221 &  3d & 3&  15&  \g_{4}^+&  1&  1&  3&  1&  e&  e \\ 
123 &  1b & 1&  15&  \bg_{6}&  2&  1&  2&  1&  e&  e&  	221 &  3d & 3&  15&  \g_{4}^-&  1&  1&  3&  1&  e&  e \\ 
123 &  1b & 1&  15&  \bg_{8}&  2&  1&  2&  1&  e&  e&  	221 &  3d & 3&  15&  \bg_{7}&  2&  1&  6&  1&  e&  e \\ 
123 &  1b & 1&  15&  \g_{5}^+&  2&  1&  2&  1&  e&  e&  	221 &  3d & 3&  15&  \bg_{9}&  2&  1&  6&  1&  e&  e \\ 
123 &  1b & 1&  15&  \g_{5}^-&  2&  1&  2&  1&  e&  e&  	221 &  3d & 3&  15&  \bg_{6}&  2&  1&  6&  1&  e&  e \\ 
123 &  1c & 1&  15&  \g_{1}^+&  1&  1&  1&  1&  e&  e&  	221 &  3d & 3&  15&  \bg_{8}&  2&  1&  6&  1&  e&  e \\ 
123 &  1c & 1&  15&  \g_{1}^-&  1&  1&  1&  1&  e&  e&  	221 &  3d & 3&  15&  \g_{5}^+&  2&  1&  6&  1&  e&  e \\ 
123 &  1c & 1&  15&  \g_{3}^+&  1&  1&  1&  1&  e&  e&  	221 &  3d & 3&  15&  \g_{5}^-&  2&  1&  6&  1&  e&  e \\ 
123 &  1c & 1&  15&  \g_{3}^-&  1&  1&  1&  1&  e&  e&  	222 &  2a & 2&  30&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
123 &  1c & 1&  15&  \g_{2}^+&  1&  1&  1&  1&  e&  e&  	222 &  2a & 2&  30&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
123 &  1c & 1&  15&  \g_{2}^-&  1&  1&  1&  1&  e&  e&  	222 &  2a & 2&  30&  \g_{3}&  2&  1&  4&  1&  e&  e \\ 
123 &  1c & 1&  15&  \g_{4}^+&  1&  1&  1&  1&  e&  e&  	222 &  2a & 2&  30&  \bg_{6}&  2&  1&  4&  1&  e&  e \\ 
123 &  1c & 1&  15&  \g_{4}^-&  1&  1&  1&  1&  e&  e&  	222 &  2a & 2&  30&  \bg_{7}&  2&  1&  4&  1&  e&  e \\ 
123 &  1c & 1&  15&  \bg_{7}&  2&  1&  2&  1&  e&  e&  	222 &  2a & 2&  30&  \bg_{8}&  4&  1&  8&  1&  e&  e \\ 
123 &  1c & 1&  15&  \bg_{9}&  2&  1&  2&  1&  e&  e&  	222 &  2a & 2&  30&  \g_{4}&  3&  1&  6&  1&  e&  e \\ 
123 &  1c & 1&  15&  \bg_{6}&  2&  1&  2&  1&  e&  e&  	222 &  2a & 2&  30&  \g_{5}&  3&  1&  6&  1&  e&  e \\ 
123 &  1c & 1&  15&  \bg_{8}&  2&  1&  2&  1&  e&  e&  	222 &  6b & 6&  12&  \g_{1}&  1&  1&  6&  1&  e&  e \\ 
123 &  1c & 1&  15&  \g_{5}^+&  2&  1&  2&  1&  e&  e&  	222 &  6b & 6&  12&  \g_{3}&  1&  1&  6&  1&  e&  e \\ 
123 &  1c & 1&  15&  \g_{5}^-&  2&  1&  2&  1&  e&  e&  	222 &  6b & 6&  12&  \g_{2}&  1&  1&  6&  1&  e&  e \\ 
123 &  1d & 1&  15&  \g_{1}^+&  1&  1&  1&  1&  e&  e&  	222 &  6b & 6&  12&  \g_{4}&  1&  1&  6&  1&  e&  e \\ 
123 &  1d & 1&  15&  \g_{1}^-&  1&  1&  1&  1&  e&  e&  	222 &  6b & 6&  12&  \g_{5}&  2&  1&  12&  1&  c&  e \\ 
123 &  1d & 1&  15&  \g_{3}^+&  1&  1&  1&  1&  e&  e&  	222 &  6b & 6&  12&  \bg_{7}&  2&  1&  12&  1&  c&  e \\ 
123 &  1d & 1&  15&  \g_{3}^-&  1&  1&  1&  1&  e&  e&  	222 &  6b & 6&  12&  \bg_{6}&  2&  1&  12&  1&  c&  e \\ 
123 &  1d & 1&  15&  \g_{2}^+&  1&  1&  1&  1&  e&  e&  	222 &  8c & 8&  17&  \g_{1}^+&  1&  1&  8&  1&  e&  e \\ 
123 &  1d & 1&  15&  \g_{2}^-&  1&  1&  1&  1&  e&  e&  	222 &  8c & 8&  17&  \g_{1}^-&  1&  1&  8&  1&  e&  e \\ 
123 &  1d & 1&  15&  \g_{4}^+&  1&  1&  1&  1&  e&  e&  	222 &  8c & 8&  17&  \bg_{4}&  1&  2&  16&  1&  e&  e \\ 
123 &  1d & 1&  15&  \g_{4}^-&  1&  1&  1&  1&  e&  e&  	222 &  8c & 8&  17&  \bg_{7}&  1&  2&  16&  1&  e&  e \\ 
123 &  1d & 1&  15&  \bg_{7}&  2&  1&  2&  1&  e&  e&  	222 &  8c & 8&  17&  \bg_{5}&  1&  f&  16&  2&  e&  e \\ 
123 &  1d & 1&  15&  \bg_{9}&  2&  1&  2&  1&  e&  e&  	222 &  8c & 8&  17&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
123 &  1d & 1&  15&  \bg_{6}&  2&  1&  2&  1&  e&  e&  	222 &  8c & 8&  17&  \g_{3}^+&  1&  f&  16&  2&  e&  e \\ 
123 &  1d & 1&  15&  \bg_{8}&  2&  1&  2&  1&  e&  e&  	222 &  8c & 8&  17&  \g_{2}^+&  1&  s&   &  2&  e&     \\ 
123 &  1d & 1&  15&  \g_{5}^+&  2&  1&  2&  1&  e&  e&  	222 &  8c & 8&  17&  \bg_{8}&  1&  f&  16&  2&  e&  e \\ 
123 &  1d & 1&  15&  \g_{5}^-&  2&  1&  2&  1&  e&  e&  	222 &  8c & 8&  17&  \bg_{9}&  1&  s&   &  2&  e&     \\ 
123 &  2e & 2&  8&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	222 &  8c & 8&  17&  \g_{3}^-&  1&  f&  16&  2&  e&  e \\ 
123 &  2e & 2&  8&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	222 &  8c & 8&  17&  \g_{2}^-&  1&  s&   &  2&  e&     \\ 
123 &  2e & 2&  8&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	222 &  12d & 12&  10&  \g_{1}&  1&  1&  12&  1&  e&  e \\ 
123 &  2e & 2&  8&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	222 &  12d & 12&  10&  \g_{2}&  1&  1&  12&  1&  e&  e \\ 
123 &  2e & 2&  8&  \g_{4}^+&  1&  1&  2&  1&  e&  e&  	222 &  12d & 12&  10&  \g_{4}&  1&  f&  24&  2&  e&  c \\ 
123 &  2e & 2&  8&  \g_{4}^-&  1&  1&  2&  1&  e&  e&  	222 &  12d & 12&  10&  \g_{3}&  1&  s&   &  2&  e&     \\ 
123 &  2e & 2&  8&  \g_{3}^+&  1&  1&  2&  1&  e&  e&  	222 &  12d & 12&  10&  \bg_{8}&  1&  f&  24&  2&  e&  e \\ 
123 &  2e & 2&  8&  \g_{3}^-&  1&  1&  2&  1&  e&  e&  	222 &  12d & 12&  10&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
123 &  2e & 2&  8&  \bg_{5}&  2&  1&  4&  1&  e&  e&  	222 &  12d & 12&  10&  \bg_{7}&  1&  f&  24&  2&  e&  e \\ 
123 &  2e & 2&  8&  \bg_{6}&  2&  1&  4&  1&  e&  e&  	222 &  12d & 12&  10&  \bg_{5}&  1&  s&   &  2&  e&     \\ 
123 &  2f & 2&  8&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	223 &  2a & 2&  29&  \g_{1}^-&  1&  1&  2&  1&  e&  e \\ 
123 &  2f & 2&  8&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	223 &  2a & 2&  29&  \g_{1}^+&  1&  1&  2&  1&  e&  e \\ 
123 &  2f & 2&  8&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	223 &  2a & 2&  29&  \bg_{5}&  2&  1&  4&  1&  e&  e \\ 
123 &  2f & 2&  8&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	223 &  2a & 2&  29&  \bg_{8}&  2&  1&  4&  1&  e&  e \\ 
123 &  2f & 2&  8&  \g_{4}^+&  1&  1&  2&  1&  e&  e&  	223 &  2a & 2&  29&  \g_{4}^+&  3&  1&  6&  1&  e&  e \\ 
123 &  2f & 2&  8&  \g_{4}^-&  1&  1&  2&  1&  e&  e&  	223 &  2a & 2&  29&  \g_{4}^-&  3&  1&  6&  1&  e&  e \\ 
123 &  2f & 2&  8&  \g_{3}^+&  1&  1&  2&  1&  e&  e&  	223 &  2a & 2&  29&  \g_{2}^+&  1&  f&  4&  2&  e&  e \\ 
123 &  2f & 2&  8&  \g_{3}^-&  1&  1&  2&  1&  e&  e&  	223 &  2a & 2&  29&  \g_{3}^+&  1&  s&   &  2&  e&     \\ 
123 &  2f & 2&  8&  \bg_{5}&  2&  1&  4&  1&  e&  e&  	223 &  2a & 2&  29&  \g_{2}^-&  1&  f&  4&  2&  e&  e \\ 
123 &  2f & 2&  8&  \bg_{6}&  2&  1&  4&  1&  e&  e&  	223 &  2a & 2&  29&  \g_{3}^-&  1&  s&   &  2&  e&     \\ 
124 &  2a & 2&  12&  \g_{1}&  1&  1&  2&  1&  e&  e&  	223 &  2a & 2&  29&  \bg_{7}&  2&  f&  8&  2&  e&  e \\ 
124 &  2a & 2&  12&  \g_{3}&  1&  1&  2&  1&  e&  e&  	223 &  2a & 2&  29&  \bg_{6}&  2&  s&   &  2&  e&     \\ 
124 &  2a & 2&  12&  \g_{2}&  1&  1&  2&  1&  e&  e&  	223 &  2a & 2&  29&  \bg_{1}0&  2&  f&  8&  2&  e&  e \\ 
124 &  2a & 2&  12&  \g_{4}&  1&  1&  2&  1&  e&  e&  	223 &  2a & 2&  29&  \bg_{9}&  2&  s&   &  2&  e&     \\ 
124 &  2a & 2&  12&  \g_{5}&  2&  1&  4&  1&  c&  e&  	223 &  6b & 6&  8&  \g_{1}^+&  1&  1&  6&  1&  e&  e \\ 
124 &  2a & 2&  12&  \bg_{7}&  2&  1&  4&  1&  c&  e&  	223 &  6b & 6&  8&  \g_{1}^-&  1&  1&  6&  1&  e&  e \\ 
124 &  2a & 2&  12&  \bg_{6}&  2&  1&  4&  1&  c&  e&  	223 &  6b & 6&  8&  \g_{2}^+&  1&  1&  6&  1&  e&  e \\ 
124 &  2b & 2&  11&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	223 &  6b & 6&  8&  \g_{2}^-&  1&  1&  6&  1&  e&  e \\ 
124 &  2b & 2&  11&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	223 &  6b & 6&  8&  \g_{4}^+&  1&  1&  6&  1&  e&  e \\ 
124 &  2b & 2&  11&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	223 &  6b & 6&  8&  \g_{4}^-&  1&  1&  6&  1&  e&  e \\ 
124 &  2b & 2&  11&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	223 &  6b & 6&  8&  \g_{3}^+&  1&  1&  6&  1&  e&  e \\ 
124 &  2b & 2&  11&  \bg_{8}&  1&  f&  4&  2&  e&  e&  	223 &  6b & 6&  8&  \g_{3}^-&  1&  1&  6&  1&  e&  e \\ 
124 &  2b & 2&  11&  \bg_{6}&  1&  s&   &  2&  e&    &  	223 &  6b & 6&  8&  \bg_{5}&  2&  1&  12&  1&  e&  e \\ 
124 &  2b & 2&  11&  \bg_{1}2&  1&  f&  4&  2&  e&  e&  	223 &  6b & 6&  8&  \bg_{6}&  2&  1&  12&  1&  e&  e \\ 
124 &  2b & 2&  11&  \bg_{1}0&  1&  s&   &  2&  e&    &  	223 &  6c & 6&  14&  \g_{1}&  1&  1&  6&  1&  e&  e \\ 
124 &  2b & 2&  11&  \bg_{7}&  1&  f&  4&  2&  e&  e&  	223 &  6c & 6&  14&  \g_{4}&  1&  1&  6&  1&  e&  e \\ 
124 &  2b & 2&  11&  \bg_{5}&  1&  s&   &  2&  e&    &  	223 &  6c & 6&  14&  \g_{2}&  1&  1&  6&  1&  e&  e \\ 
124 &  2b & 2&  11&  \bg_{1}1&  1&  f&  4&  2&  e&  e&  	223 &  6c & 6&  14&  \g_{3}&  1&  1&  6&  1&  e&  e \\ 
124 &  2b & 2&  11&  \bg_{9}&  1&  s&   &  2&  e&    &  	223 &  6c & 6&  14&  \g_{5}&  2&  1&  12&  1&  c&  c \\ 
124 &  2b & 2&  11&  \g_{4}^+&  1&  f&  4&  2&  e&  e&  	223 &  6c & 6&  14&  \bg_{7}&  2&  1&  12&  1&  e&  e \\ 
124 &  2b & 2&  11&  \g_{3}^+&  1&  s&   &  2&  e&    &  	223 &  6c & 6&  14&  \bg_{6}&  2&  1&  12&  1&  e&  e \\ 
124 &  2b & 2&  11&  \g_{4}^-&  1&  f&  4&  2&  e&  e&  	223 &  6d & 6&  14&  \g_{1}&  1&  1&  6&  1&  e&  e \\ 
124 &  2b & 2&  11&  \g_{3}^-&  1&  s&   &  2&  e&    &  	223 &  6d & 6&  14&  \g_{4}&  1&  1&  6&  1&  e&  e \\ 
124 &  2c & 2&  12&  \g_{1}&  1&  1&  2&  1&  e&  e&  	223 &  6d & 6&  14&  \g_{2}&  1&  1&  6&  1&  e&  e \\ 
124 &  2c & 2&  12&  \g_{3}&  1&  1&  2&  1&  e&  e&  	223 &  6d & 6&  14&  \g_{3}&  1&  1&  6&  1&  e&  e \\ 
124 &  2c & 2&  12&  \g_{2}&  1&  1&  2&  1&  e&  e&  	223 &  6d & 6&  14&  \g_{5}&  2&  1&  12&  1&  c&  c \\ 
124 &  2c & 2&  12&  \g_{4}&  1&  1&  2&  1&  e&  e&  	223 &  6d & 6&  14&  \bg_{7}&  2&  1&  12&  1&  e&  e \\ 
124 &  2c & 2&  12&  \g_{5}&  2&  1&  4&  1&  c&  e&  	223 &  6d & 6&  14&  \bg_{6}&  2&  1&  12&  1&  e&  e \\ 
124 &  2c & 2&  12&  \bg_{7}&  2&  1&  4&  1&  c&  e&  	223 &  8e & 8&  18&  \g_{1}&  1&  1&  8&  1&  e&  e \\ 
124 &  2c & 2&  12&  \bg_{6}&  2&  1&  4&  1&  c&  e&  	223 &  8e & 8&  18&  \g_{2}&  1&  1&  8&  1&  e&  e \\ 
124 &  2d & 2&  11&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	223 &  8e & 8&  18&  \g_{3}&  2&  1&  16&  1&  c&  e \\ 
124 &  2d & 2&  11&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	223 &  8e & 8&  18&  \bg_{6}&  2&  1&  16&  1&  c&  e \\ 
124 &  2d & 2&  11&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	223 &  8e & 8&  18&  \bg_{5}&  1&  f&  16&  1&  e&  e \\ 
124 &  2d & 2&  11&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	223 &  8e & 8&  18&  \bg_{4}&  1&  s&   &  1&  e&     \\ 
124 &  2d & 2&  11&  \bg_{8}&  1&  f&  4&  2&  e&  e&  	224 &  2a & 2&  31&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
124 &  2d & 2&  11&  \bg_{6}&  1&  s&   &  2&  e&    &  	224 &  2a & 2&  31&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
124 &  2d & 2&  11&  \bg_{1}2&  1&  f&  4&  2&  e&  e&  	224 &  2a & 2&  31&  \g_{3}&  2&  1&  4&  1&  e&  e \\ 
124 &  2d & 2&  11&  \bg_{1}0&  1&  s&   &  2&  e&    &  	224 &  2a & 2&  31&  \bg_{6}&  2&  1&  4&  1&  e&  e \\ 
124 &  2d & 2&  11&  \bg_{7}&  1&  f&  4&  2&  e&  e&  	224 &  2a & 2&  31&  \bg_{7}&  2&  1&  4&  1&  e&  e \\ 
124 &  2d & 2&  11&  \bg_{5}&  1&  s&   &  2&  e&    &  	224 &  2a & 2&  31&  \bg_{8}&  4&  1&  8&  1&  c&  e \\ 
124 &  2d & 2&  11&  \bg_{1}1&  1&  f&  4&  2&  e&  e&  	224 &  2a & 2&  31&  \g_{5}&  3&  1&  6&  1&  e&  e \\ 
124 &  2d & 2&  11&  \bg_{9}&  1&  s&   &  2&  e&    &  	224 &  2a & 2&  31&  \g_{4}&  3&  1&  6&  1&  e&  e \\ 
124 &  2d & 2&  11&  \g_{4}^+&  1&  f&  4&  2&  e&  e&  	224 &  4b & 4&  20&  \g_{1}^+&  1&  1&  4&  1&  e&  e \\ 
124 &  2d & 2&  11&  \g_{3}^+&  1&  s&   &  2&  e&    &  	224 &  4b & 4&  20&  \g_{1}^-&  1&  1&  4&  1&  e&  e \\ 
124 &  2d & 2&  11&  \g_{4}^-&  1&  f&  4&  2&  e&  e&  	224 &  4b & 4&  20&  \g_{2}^+&  1&  1&  4&  1&  e&  e \\ 
124 &  2d & 2&  11&  \g_{3}^-&  1&  s&   &  2&  e&    &  	224 &  4b & 4&  20&  \g_{2}^-&  1&  1&  4&  1&  e&  e \\ 
124 &  4e & 4&  5&  \g_{1}^+&  1&  1&  4&  1&  e&  e&  	224 &  4b & 4&  20&  \bg_{8}&  2&  1&  8&  1&  e&  e \\ 
124 &  4e & 4&  5&  \g_{1}^-&  1&  1&  4&  1&  e&  e&  	224 &  4b & 4&  20&  \bg_{9}&  2&  1&  8&  1&  e&  e \\ 
124 &  4e & 4&  5&  \g_{2}^+&  1&  1&  4&  1&  e&  e&  	224 &  4b & 4&  20&  \g_{3}^+&  2&  1&  8&  1&  e&  e \\ 
124 &  4e & 4&  5&  \g_{2}^-&  1&  1&  4&  1&  e&  e&  	224 &  4b & 4&  20&  \g_{3}^-&  2&  1&  8&  1&  e&  e \\ 
124 &  4e & 4&  5&  \bg_{4}&  1&  f&  8&  2&  e&  e&  	224 &  4b & 4&  20&  \bg_{5}&  1&  f&  8&  1&  e&  e \\ 
124 &  4e & 4&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	224 &  4b & 4&  20&  \bg_{4}&  1&  s&   &  1&  e&     \\ 
124 &  4e & 4&  5&  \bg_{6}&  1&  f&  8&  2&  e&  e&  	224 &  4b & 4&  20&  \bg_{7}&  1&  f&  8&  1&  e&  e \\ 
124 &  4e & 4&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	224 &  4b & 4&  20&  \bg_{6}&  1&  s&   &  1&  e&     \\ 
124 &  4f & 4&  6&  \g_{1}&  1&  1&  4&  1&  e&  e&  	224 &  4c & 4&  20&  \g_{1}^+&  1&  1&  4&  1&  e&  e \\ 
124 &  4f & 4&  6&  \g_{2}&  1&  1&  4&  1&  e&  e&  	224 &  4c & 4&  20&  \g_{1}^-&  1&  1&  4&  1&  e&  e \\ 
124 &  4f & 4&  6&  \g_{4}&  1&  1&  4&  1&  e&  e&  	224 &  4c & 4&  20&  \g_{2}^+&  1&  1&  4&  1&  e&  e \\ 
124 &  4f & 4&  6&  \g_{3}&  1&  1&  4&  1&  e&  e&  	224 &  4c & 4&  20&  \g_{2}^-&  1&  1&  4&  1&  e&  e \\ 
124 &  4f & 4&  6&  \bg_{5}&  2&  1&  8&  1&  c&  e&  	224 &  4c & 4&  20&  \bg_{8}&  2&  1&  8&  1&  e&  e \\ 
125 &  2a & 2&  12&  \g_{1}&  1&  1&  2&  1&  e&  e&  	224 &  4c & 4&  20&  \bg_{9}&  2&  1&  8&  1&  e&  e \\ 
125 &  2a & 2&  12&  \g_{3}&  1&  1&  2&  1&  e&  e&  	224 &  4c & 4&  20&  \g_{3}^+&  2&  1&  8&  1&  e&  e \\ 
125 &  2a & 2&  12&  \g_{2}&  1&  1&  2&  1&  e&  e&  	224 &  4c & 4&  20&  \g_{3}^-&  2&  1&  8&  1&  e&  e \\ 
125 &  2a & 2&  12&  \g_{4}&  1&  1&  2&  1&  e&  e&  	224 &  4c & 4&  20&  \bg_{5}&  1&  f&  8&  1&  e&  e \\ 
125 &  2a & 2&  12&  \g_{5}&  2&  1&  4&  1&  e&  e&  	224 &  4c & 4&  20&  \bg_{4}&  1&  s&   &  1&  e&     \\ 
125 &  2a & 2&  12&  \bg_{7}&  2&  1&  4&  1&  e&  e&  	224 &  4c & 4&  20&  \bg_{7}&  1&  f&  8&  1&  e&  e \\ 
125 &  2a & 2&  12&  \bg_{6}&  2&  1&  4&  1&  e&  e&  	224 &  4c & 4&  20&  \bg_{6}&  1&  s&   &  1&  e&     \\ 
125 &  2b & 2&  12&  \g_{1}&  1&  1&  2&  1&  e&  e&  	224 &  6d & 6&  14&  \g_{1}&  1&  1&  6&  1&  e&  e \\ 
125 &  2b & 2&  12&  \g_{3}&  1&  1&  2&  1&  e&  e&  	224 &  6d & 6&  14&  \g_{4}&  1&  1&  6&  1&  e&  e \\ 
125 &  2b & 2&  12&  \g_{2}&  1&  1&  2&  1&  e&  e&  	224 &  6d & 6&  14&  \g_{2}&  1&  1&  6&  1&  e&  e \\ 
125 &  2b & 2&  12&  \g_{4}&  1&  1&  2&  1&  e&  e&  	224 &  6d & 6&  14&  \g_{3}&  1&  1&  6&  1&  e&  e \\ 
125 &  2b & 2&  12&  \g_{5}&  2&  1&  4&  1&  e&  e&  	224 &  6d & 6&  14&  \g_{5}&  2&  1&  12&  1&  c&  c \\ 
125 &  2b & 2&  12&  \bg_{7}&  2&  1&  4&  1&  e&  e&  	224 &  6d & 6&  14&  \bg_{7}&  2&  1&  12&  1&  e&  e \\ 
125 &  2b & 2&  12&  \bg_{6}&  2&  1&  4&  1&  e&  e&  	224 &  6d & 6&  14&  \bg_{6}&  2&  1&  12&  1&  e&  e \\ 
125 &  2c & 2&  14&  \g_{1}&  1&  1&  2&  1&  e&  e&  	224 &  12f & 12&  6&  \g_{1}&  1&  1&  12&  1&  e&  e \\ 
125 &  2c & 2&  14&  \g_{4}&  1&  1&  2&  1&  e&  e&  	224 &  12f & 12&  6&  \g_{2}&  1&  1&  12&  1&  e&  e \\ 
125 &  2c & 2&  14&  \g_{2}&  1&  1&  2&  1&  e&  e&  	224 &  12f & 12&  6&  \g_{4}&  1&  1&  12&  1&  e&  e \\ 
125 &  2c & 2&  14&  \g_{3}&  1&  1&  2&  1&  e&  e&  	224 &  12f & 12&  6&  \g_{3}&  1&  1&  12&  1&  e&  e \\ 
125 &  2c & 2&  14&  \g_{5}&  2&  1&  4&  1&  e&  e&  	224 &  12f & 12&  6&  \bg_{5}&  2&  1&  24&  1&  c&  e \\ 
125 &  2c & 2&  14&  \bg_{7}&  2&  1&  4&  1&  e&  e&  	225 &  4a & 1&  32&  \g_{1}^+&  1&  1&  1&  1&  e&  e \\ 
125 &  2c & 2&  14&  \bg_{6}&  2&  1&  4&  1&  e&  e&  	225 &  4a & 1&  32&  \g_{1}^-&  1&  1&  1&  1&  e&  e \\ 
125 &  2d & 2&  14&  \g_{1}&  1&  1&  2&  1&  e&  e&  	225 &  4a & 1&  32&  \g_{2}^+&  1&  1&  1&  1&  e&  e \\ 
125 &  2d & 2&  14&  \g_{4}&  1&  1&  2&  1&  e&  e&  	225 &  4a & 1&  32&  \g_{2}^-&  1&  1&  1&  1&  e&  e \\ 
125 &  2d & 2&  14&  \g_{2}&  1&  1&  2&  1&  e&  e&  	225 &  4a & 1&  32&  \bg_{6}&  2&  1&  2&  1&  e&  e \\ 
125 &  2d & 2&  14&  \g_{3}&  1&  1&  2&  1&  e&  e&  	225 &  4a & 1&  32&  \bg_{8}&  2&  1&  2&  1&  e&  e \\ 
125 &  2d & 2&  14&  \g_{5}&  2&  1&  4&  1&  e&  e&  	225 &  4a & 1&  32&  \bg_{7}&  2&  1&  2&  1&  e&  e \\ 
125 &  2d & 2&  14&  \bg_{7}&  2&  1&  4&  1&  e&  e&  	225 &  4a & 1&  32&  \bg_{9}&  2&  1&  2&  1&  e&  e \\ 
125 &  2d & 2&  14&  \bg_{6}&  2&  1&  4&  1&  e&  e&  	225 &  4a & 1&  32&  \g_{3}^+&  2&  1&  2&  1&  e&  e \\ 
125 &  4e & 4&  5&  \g_{1}^+&  1&  1&  4&  1&  e&  e&  	225 &  4a & 1&  32&  \g_{3}^-&  2&  1&  2&  1&  e&  e \\ 
125 &  4e & 4&  5&  \g_{1}^-&  1&  1&  4&  1&  e&  e&  	225 &  4a & 1&  32&  \bg_{1}0&  4&  1&  4&  1&  e&  e \\ 
125 &  4e & 4&  5&  \g_{2}^+&  1&  1&  4&  1&  e&  e&  	225 &  4a & 1&  32&  \bg_{1}1&  4&  1&  4&  1&  e&  e \\ 
125 &  4e & 4&  5&  \g_{2}^-&  1&  1&  4&  1&  e&  e&  	225 &  4a & 1&  32&  \g_{4}^+&  3&  1&  3&  1&  e&  e \\ 
125 &  4e & 4&  5&  \bg_{4}&  1&  f&  8&  1&  e&  e&  	225 &  4a & 1&  32&  \g_{4}^-&  3&  1&  3&  1&  e&  e \\ 
125 &  4e & 4&  5&  \bg_{3}&  1&  s&   &  1&  e&    &  	225 &  4a & 1&  32&  \g_{5}^+&  3&  1&  3&  1&  e&  e \\ 
125 &  4e & 4&  5&  \bg_{6}&  1&  f&  8&  1&  e&  e&  	225 &  4a & 1&  32&  \g_{5}^-&  3&  1&  3&  1&  e&  e \\ 
125 &  4e & 4&  5&  \bg_{5}&  1&  s&   &  1&  e&    &  	225 &  4b & 1&  32&  \g_{1}^+&  1&  1&  1&  1&  e&  e \\ 
125 &  4f & 4&  5&  \g_{1}^+&  1&  1&  4&  1&  e&  e&  	225 &  4b & 1&  32&  \g_{1}^-&  1&  1&  1&  1&  e&  e \\ 
125 &  4f & 4&  5&  \g_{1}^-&  1&  1&  4&  1&  e&  e&  	225 &  4b & 1&  32&  \g_{2}^+&  1&  1&  1&  1&  e&  e \\ 
125 &  4f & 4&  5&  \g_{2}^+&  1&  1&  4&  1&  e&  e&  	225 &  4b & 1&  32&  \g_{2}^-&  1&  1&  1&  1&  e&  e \\ 
125 &  4f & 4&  5&  \g_{2}^-&  1&  1&  4&  1&  e&  e&  	225 &  4b & 1&  32&  \bg_{6}&  2&  1&  2&  1&  e&  e \\ 
125 &  4f & 4&  5&  \bg_{4}&  1&  f&  8&  1&  e&  e&  	225 &  4b & 1&  32&  \bg_{8}&  2&  1&  2&  1&  e&  e \\ 
125 &  4f & 4&  5&  \bg_{3}&  1&  s&   &  1&  e&    &  	225 &  4b & 1&  32&  \bg_{7}&  2&  1&  2&  1&  e&  e \\ 
125 &  4f & 4&  5&  \bg_{6}&  1&  f&  8&  1&  e&  e&  	225 &  4b & 1&  32&  \bg_{9}&  2&  1&  2&  1&  e&  e \\ 
125 &  4f & 4&  5&  \bg_{5}&  1&  s&   &  1&  e&    &  	225 &  4b & 1&  32&  \g_{3}^+&  2&  1&  2&  1&  e&  e \\ 
126 &  2a & 2&  12&  \g_{1}&  1&  1&  2&  1&  e&  e&  	225 &  4b & 1&  32&  \g_{3}^-&  2&  1&  2&  1&  e&  e \\ 
126 &  2a & 2&  12&  \g_{3}&  1&  1&  2&  1&  e&  e&  	225 &  4b & 1&  32&  \bg_{1}0&  4&  1&  4&  1&  e&  e \\ 
126 &  2a & 2&  12&  \g_{2}&  1&  1&  2&  1&  e&  e&  	225 &  4b & 1&  32&  \bg_{1}1&  4&  1&  4&  1&  e&  e \\ 
126 &  2a & 2&  12&  \g_{4}&  1&  1&  2&  1&  e&  e&  	225 &  4b & 1&  32&  \g_{4}^+&  3&  1&  3&  1&  e&  e \\ 
126 &  2a & 2&  12&  \g_{5}&  2&  1&  4&  1&  e&  e&  	225 &  4b & 1&  32&  \g_{4}^-&  3&  1&  3&  1&  e&  e \\ 
126 &  2a & 2&  12&  \bg_{7}&  2&  1&  4&  1&  e&  e&  	225 &  4b & 1&  32&  \g_{5}^+&  3&  1&  3&  1&  e&  e \\ 
126 &  2a & 2&  12&  \bg_{6}&  2&  1&  4&  1&  e&  e&  	225 &  4b & 1&  32&  \g_{5}^-&  3&  1&  3&  1&  e&  e \\ 
126 &  2b & 2&  12&  \g_{1}&  1&  1&  2&  1&  e&  e&  	225 &  8c & 2&  31&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
126 &  2b & 2&  12&  \g_{3}&  1&  1&  2&  1&  e&  e&  	225 &  8c & 2&  31&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
126 &  2b & 2&  12&  \g_{2}&  1&  1&  2&  1&  e&  e&  	225 &  8c & 2&  31&  \g_{3}&  2&  1&  4&  1&  e&  e \\ 
126 &  2b & 2&  12&  \g_{4}&  1&  1&  2&  1&  e&  e&  	225 &  8c & 2&  31&  \bg_{6}&  2&  1&  4&  1&  e&  e \\ 
126 &  2b & 2&  12&  \g_{5}&  2&  1&  4&  1&  e&  e&  	225 &  8c & 2&  31&  \bg_{7}&  2&  1&  4&  1&  e&  e \\ 
126 &  2b & 2&  12&  \bg_{7}&  2&  1&  4&  1&  e&  e&  	225 &  8c & 2&  31&  \bg_{8}&  4&  1&  8&  1&  c&  e \\ 
126 &  2b & 2&  12&  \bg_{6}&  2&  1&  4&  1&  e&  e&  	225 &  8c & 2&  31&  \g_{5}&  3&  1&  6&  1&  e&  e \\ 
126 &  4c & 4&  6&  \g_{1}&  1&  1&  4&  1&  e&  e&  	225 &  8c & 2&  31&  \g_{4}&  3&  1&  6&  1&  e&  e \\ 
126 &  4c & 4&  6&  \g_{2}&  1&  1&  4&  1&  e&  e&  	225 &  24d & 6&  8&  \g_{1}^+&  1&  1&  6&  1&  e&  e \\ 
126 &  4c & 4&  6&  \g_{4}&  1&  1&  4&  1&  e&  e&  	225 &  24d & 6&  8&  \g_{1}^-&  1&  1&  6&  1&  e&  e \\ 
126 &  4c & 4&  6&  \g_{3}&  1&  1&  4&  1&  e&  e&  	225 &  24d & 6&  8&  \g_{2}^+&  1&  1&  6&  1&  e&  e \\ 
126 &  4c & 4&  6&  \bg_{5}&  2&  1&  8&  1&  c&  e&  	225 &  24d & 6&  8&  \g_{2}^-&  1&  1&  6&  1&  e&  e \\ 
126 &  4d & 4&  10&  \g_{1}&  1&  1&  4&  1&  e&  e&  	225 &  24d & 6&  8&  \g_{4}^+&  1&  1&  6&  1&  e&  e \\ 
126 &  4d & 4&  10&  \g_{2}&  1&  1&  4&  1&  e&  e&  	225 &  24d & 6&  8&  \g_{4}^-&  1&  1&  6&  1&  e&  e \\ 
126 &  4d & 4&  10&  \g_{4}&  1&  f&  8&  2&  e&  c&  	225 &  24d & 6&  8&  \g_{3}^+&  1&  1&  6&  1&  e&  e \\ 
126 &  4d & 4&  10&  \g_{3}&  1&  s&   &  2&  e&    &  	225 &  24d & 6&  8&  \g_{3}^-&  1&  1&  6&  1&  e&  e \\ 
126 &  4d & 4&  10&  \bg_{8}&  1&  f&  8&  2&  e&  e&  	225 &  24d & 6&  8&  \bg_{5}&  2&  1&  12&  1&  e&  e \\ 
126 &  4d & 4&  10&  \bg_{6}&  1&  s&   &  2&  e&    &  	225 &  24d & 6&  8&  \bg_{6}&  2&  1&  12&  1&  e&  e \\ 
126 &  4d & 4&  10&  \bg_{7}&  1&  f&  8&  2&  e&  e&  	226 &  8a & 2&  30&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
126 &  4d & 4&  10&  \bg_{5}&  1&  s&   &  2&  e&    &  	226 &  8a & 2&  30&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
126 &  8f & 8&  2&  \g_{1}^+&  1&  1&  8&  1&  e&  e&  	226 &  8a & 2&  30&  \g_{3}&  2&  1&  4&  1&  e&  e \\ 
126 &  8f & 8&  2&  \g_{1}^-&  1&  1&  8&  1&  e&  e&  	226 &  8a & 2&  30&  \bg_{6}&  2&  1&  4&  1&  e&  e \\ 
126 &  8f & 8&  2&  \bg_{3}&  1&  2&  16&  1&  e&  e&  	226 &  8a & 2&  30&  \bg_{7}&  2&  1&  4&  1&  e&  e \\ 
126 &  8f & 8&  2&  \bg_{2}&  1&  2&  16&  1&  e&  e&  	226 &  8a & 2&  30&  \bg_{8}&  4&  1&  8&  1&  e&  e \\ 
127 &  2a & 2&  11&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	226 &  8a & 2&  30&  \g_{4}&  3&  1&  6&  1&  e&  e \\ 
127 &  2a & 2&  11&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	226 &  8a & 2&  30&  \g_{5}&  3&  1&  6&  1&  e&  e \\ 
127 &  2a & 2&  11&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	226 &  8b & 2&  29&  \g_{1}^-&  1&  1&  2&  1&  e&  e \\ 
127 &  2a & 2&  11&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	226 &  8b & 2&  29&  \g_{1}^+&  1&  1&  2&  1&  e&  e \\ 
127 &  2a & 2&  11&  \bg_{8}&  1&  f&  4&  2&  e&  e&  	226 &  8b & 2&  29&  \bg_{5}&  2&  1&  4&  1&  e&  e \\ 
127 &  2a & 2&  11&  \bg_{6}&  1&  s&   &  2&  e&    &  	226 &  8b & 2&  29&  \bg_{8}&  2&  1&  4&  1&  e&  e \\ 
127 &  2a & 2&  11&  \bg_{1}2&  1&  f&  4&  2&  e&  e&  	226 &  8b & 2&  29&  \g_{4}^+&  3&  1&  6&  1&  e&  e \\ 
127 &  2a & 2&  11&  \bg_{1}0&  1&  s&   &  2&  e&    &  	226 &  8b & 2&  29&  \g_{4}^-&  3&  1&  6&  1&  e&  e \\ 
127 &  2a & 2&  11&  \bg_{7}&  1&  f&  4&  2&  e&  e&  	226 &  8b & 2&  29&  \g_{2}^+&  1&  f&  4&  2&  e&  e \\ 
127 &  2a & 2&  11&  \bg_{5}&  1&  s&   &  2&  e&    &  	226 &  8b & 2&  29&  \g_{3}^+&  1&  s&   &  2&  e&     \\ 
127 &  2a & 2&  11&  \bg_{1}1&  1&  f&  4&  2&  e&  e&  	226 &  8b & 2&  29&  \g_{2}^-&  1&  f&  4&  2&  e&  e \\ 
127 &  2a & 2&  11&  \bg_{9}&  1&  s&   &  2&  e&    &  	226 &  8b & 2&  29&  \g_{3}^-&  1&  s&   &  2&  e&     \\ 
127 &  2a & 2&  11&  \g_{4}^+&  1&  f&  4&  2&  e&  e&  	226 &  8b & 2&  29&  \bg_{7}&  2&  f&  8&  2&  e&  e \\ 
127 &  2a & 2&  11&  \g_{3}^+&  1&  s&   &  2&  e&    &  	226 &  8b & 2&  29&  \bg_{6}&  2&  s&   &  2&  e&     \\ 
127 &  2a & 2&  11&  \g_{4}^-&  1&  f&  4&  2&  e&  e&  	226 &  8b & 2&  29&  \bg_{1}0&  2&  f&  8&  2&  e&  e \\ 
127 &  2a & 2&  11&  \g_{3}^-&  1&  s&   &  2&  e&    &  	226 &  8b & 2&  29&  \bg_{9}&  2&  s&   &  2&  e&     \\ 
127 &  2b & 2&  11&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	226 &  24c & 6&  14&  \g_{1}&  1&  1&  6&  1&  e&  e \\ 
127 &  2b & 2&  11&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	226 &  24c & 6&  14&  \g_{4}&  1&  1&  6&  1&  e&  e \\ 
127 &  2b & 2&  11&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	226 &  24c & 6&  14&  \g_{2}&  1&  1&  6&  1&  e&  e \\ 
127 &  2b & 2&  11&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	226 &  24c & 6&  14&  \g_{3}&  1&  1&  6&  1&  e&  e \\ 
127 &  2b & 2&  11&  \bg_{8}&  1&  f&  4&  2&  e&  e&  	226 &  24c & 6&  14&  \g_{5}&  2&  1&  12&  1&  c&  c \\ 
127 &  2b & 2&  11&  \bg_{6}&  1&  s&   &  2&  e&    &  	226 &  24c & 6&  14&  \bg_{7}&  2&  1&  12&  1&  e&  e \\ 
127 &  2b & 2&  11&  \bg_{1}2&  1&  f&  4&  2&  e&  e&  	226 &  24c & 6&  14&  \bg_{6}&  2&  1&  12&  1&  e&  e \\ 
127 &  2b & 2&  11&  \bg_{1}0&  1&  s&   &  2&  e&    &  	226 &  24d & 6&  11&  \g_{1}^+&  1&  1&  6&  1&  e&  e \\ 
127 &  2b & 2&  11&  \bg_{7}&  1&  f&  4&  2&  e&  e&  	226 &  24d & 6&  11&  \g_{1}^-&  1&  1&  6&  1&  e&  e \\ 
127 &  2b & 2&  11&  \bg_{5}&  1&  s&   &  2&  e&    &  	226 &  24d & 6&  11&  \g_{2}^+&  1&  1&  6&  1&  e&  e \\ 
127 &  2b & 2&  11&  \bg_{1}1&  1&  f&  4&  2&  e&  e&  	226 &  24d & 6&  11&  \g_{2}^-&  1&  1&  6&  1&  e&  e \\ 
127 &  2b & 2&  11&  \bg_{9}&  1&  s&   &  2&  e&    &  	226 &  24d & 6&  11&  \bg_{8}&  1&  f&  12&  2&  e&  e \\ 
127 &  2b & 2&  11&  \g_{4}^+&  1&  f&  4&  2&  e&  e&  	226 &  24d & 6&  11&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
127 &  2b & 2&  11&  \g_{3}^+&  1&  s&   &  2&  e&    &  	226 &  24d & 6&  11&  \bg_{1}2&  1&  f&  12&  2&  e&  e \\ 
127 &  2b & 2&  11&  \g_{4}^-&  1&  f&  4&  2&  e&  e&  	226 &  24d & 6&  11&  \bg_{1}0&  1&  s&   &  2&  e&     \\ 
127 &  2b & 2&  11&  \g_{3}^-&  1&  s&   &  2&  e&    &  	226 &  24d & 6&  11&  \bg_{7}&  1&  f&  12&  2&  e&  e \\ 
127 &  2c & 2&  8&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	226 &  24d & 6&  11&  \bg_{5}&  1&  s&   &  2&  e&     \\ 
127 &  2c & 2&  8&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	226 &  24d & 6&  11&  \bg_{1}1&  1&  f&  12&  2&  e&  e \\ 
127 &  2c & 2&  8&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	226 &  24d & 6&  11&  \bg_{9}&  1&  s&   &  2&  e&     \\ 
127 &  2c & 2&  8&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	226 &  24d & 6&  11&  \g_{4}^+&  1&  f&  12&  2&  e&  e \\ 
127 &  2c & 2&  8&  \g_{4}^+&  1&  1&  2&  1&  e&  e&  	226 &  24d & 6&  11&  \g_{3}^+&  1&  s&   &  2&  e&     \\ 
127 &  2c & 2&  8&  \g_{4}^-&  1&  1&  2&  1&  e&  e&  	226 &  24d & 6&  11&  \g_{4}^-&  1&  f&  12&  2&  e&  e \\ 
127 &  2c & 2&  8&  \g_{3}^+&  1&  1&  2&  1&  e&  e&  	226 &  24d & 6&  11&  \g_{3}^-&  1&  s&   &  2&  e&     \\ 
127 &  2c & 2&  8&  \g_{3}^-&  1&  1&  2&  1&  e&  e&  	227 &  8a & 2&  31&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
127 &  2c & 2&  8&  \bg_{5}&  2&  1&  4&  1&  e&  e&  	227 &  8a & 2&  31&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
127 &  2c & 2&  8&  \bg_{6}&  2&  1&  4&  1&  e&  e&  	227 &  8a & 2&  31&  \g_{3}&  2&  1&  4&  1&  e&  e \\ 
127 &  2d & 2&  8&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	227 &  8a & 2&  31&  \bg_{6}&  2&  1&  4&  1&  e&  e \\ 
127 &  2d & 2&  8&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	227 &  8a & 2&  31&  \bg_{7}&  2&  1&  4&  1&  e&  e \\ 
127 &  2d & 2&  8&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	227 &  8a & 2&  31&  \bg_{8}&  4&  1&  8&  1&  c&  e \\ 
127 &  2d & 2&  8&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	227 &  8a & 2&  31&  \g_{5}&  3&  1&  6&  1&  e&  e \\ 
127 &  2d & 2&  8&  \g_{4}^+&  1&  1&  2&  1&  e&  e&  	227 &  8a & 2&  31&  \g_{4}&  3&  1&  6&  1&  e&  e \\ 
127 &  2d & 2&  8&  \g_{4}^-&  1&  1&  2&  1&  e&  e&  	227 &  8b & 2&  31&  \g_{1}&  1&  1&  2&  1&  e&  e \\ 
127 &  2d & 2&  8&  \g_{3}^+&  1&  1&  2&  1&  e&  e&  	227 &  8b & 2&  31&  \g_{2}&  1&  1&  2&  1&  e&  e \\ 
127 &  2d & 2&  8&  \g_{3}^-&  1&  1&  2&  1&  e&  e&  	227 &  8b & 2&  31&  \g_{3}&  2&  1&  4&  1&  e&  e \\ 
127 &  2d & 2&  8&  \bg_{5}&  2&  1&  4&  1&  e&  e&  	227 &  8b & 2&  31&  \bg_{6}&  2&  1&  4&  1&  e&  e \\ 
127 &  2d & 2&  8&  \bg_{6}&  2&  1&  4&  1&  e&  e&  	227 &  8b & 2&  31&  \bg_{7}&  2&  1&  4&  1&  e&  e \\ 
128 &  2a & 2&  11&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	227 &  8b & 2&  31&  \bg_{8}&  4&  1&  8&  1&  c&  e \\ 
128 &  2a & 2&  11&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	227 &  8b & 2&  31&  \g_{5}&  3&  1&  6&  1&  e&  e \\ 
128 &  2a & 2&  11&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	227 &  8b & 2&  31&  \g_{4}&  3&  1&  6&  1&  e&  e \\ 
128 &  2a & 2&  11&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	227 &  16c & 4&  20&  \g_{1}^+&  1&  1&  4&  1&  e&  e \\ 
128 &  2a & 2&  11&  \bg_{8}&  1&  f&  4&  2&  e&  e&  	227 &  16c & 4&  20&  \g_{1}^-&  1&  1&  4&  1&  e&  e \\ 
128 &  2a & 2&  11&  \bg_{6}&  1&  s&   &  2&  e&    &  	227 &  16c & 4&  20&  \g_{2}^+&  1&  1&  4&  1&  e&  e \\ 
128 &  2a & 2&  11&  \bg_{1}2&  1&  f&  4&  2&  e&  e&  	227 &  16c & 4&  20&  \g_{2}^-&  1&  1&  4&  1&  e&  e \\ 
128 &  2a & 2&  11&  \bg_{1}0&  1&  s&   &  2&  e&    &  	227 &  16c & 4&  20&  \bg_{8}&  2&  1&  8&  1&  e&  e \\ 
128 &  2a & 2&  11&  \bg_{7}&  1&  f&  4&  2&  e&  e&  	227 &  16c & 4&  20&  \bg_{9}&  2&  1&  8&  1&  e&  e \\ 
128 &  2a & 2&  11&  \bg_{5}&  1&  s&   &  2&  e&    &  	227 &  16c & 4&  20&  \g_{3}^+&  2&  1&  8&  1&  e&  e \\ 
128 &  2a & 2&  11&  \bg_{1}1&  1&  f&  4&  2&  e&  e&  	227 &  16c & 4&  20&  \g_{3}^-&  2&  1&  8&  1&  e&  e \\ 
128 &  2a & 2&  11&  \bg_{9}&  1&  s&   &  2&  e&    &  	227 &  16c & 4&  20&  \bg_{5}&  1&  f&  8&  2&  e&  e \\ 
128 &  2a & 2&  11&  \g_{4}^+&  1&  f&  4&  2&  e&  e&  	227 &  16c & 4&  20&  \bg_{4}&  1&  s&   &  2&  e&     \\ 
128 &  2a & 2&  11&  \g_{3}^+&  1&  s&   &  2&  e&    &  	227 &  16c & 4&  20&  \bg_{7}&  1&  f&  8&  2&  e&  e \\ 
128 &  2a & 2&  11&  \g_{4}^-&  1&  f&  4&  2&  e&  e&  	227 &  16c & 4&  20&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
128 &  2a & 2&  11&  \g_{3}^-&  1&  s&   &  2&  e&    &  	227 &  16d & 4&  20&  \g_{1}^+&  1&  1&  4&  1&  e&  e \\ 
128 &  2b & 2&  11&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	227 &  16d & 4&  20&  \g_{1}^-&  1&  1&  4&  1&  e&  e \\ 
128 &  2b & 2&  11&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	227 &  16d & 4&  20&  \g_{2}^+&  1&  1&  4&  1&  e&  e \\ 
128 &  2b & 2&  11&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	227 &  16d & 4&  20&  \g_{2}^-&  1&  1&  4&  1&  e&  e \\ 
128 &  2b & 2&  11&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	227 &  16d & 4&  20&  \bg_{8}&  2&  1&  8&  1&  e&  e \\ 
128 &  2b & 2&  11&  \bg_{8}&  1&  f&  4&  2&  e&  e&  	227 &  16d & 4&  20&  \bg_{9}&  2&  1&  8&  1&  e&  e \\ 
128 &  2b & 2&  11&  \bg_{6}&  1&  s&   &  2&  e&    &  	227 &  16d & 4&  20&  \g_{3}^+&  2&  1&  8&  1&  e&  e \\ 
128 &  2b & 2&  11&  \bg_{1}2&  1&  f&  4&  2&  e&  e&  	227 &  16d & 4&  20&  \g_{3}^-&  2&  1&  8&  1&  e&  e \\ 
128 &  2b & 2&  11&  \bg_{1}0&  1&  s&   &  2&  e&    &  	227 &  16d & 4&  20&  \bg_{5}&  1&  f&  8&  2&  e&  e \\ 
128 &  2b & 2&  11&  \bg_{7}&  1&  f&  4&  2&  e&  e&  	227 &  16d & 4&  20&  \bg_{4}&  1&  s&   &  2&  e&     \\ 
128 &  2b & 2&  11&  \bg_{5}&  1&  s&   &  2&  e&    &  	227 &  16d & 4&  20&  \bg_{7}&  1&  f&  8&  2&  e&  e \\ 
128 &  2b & 2&  11&  \bg_{1}1&  1&  f&  4&  2&  e&  e&  	227 &  16d & 4&  20&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
128 &  2b & 2&  11&  \bg_{9}&  1&  s&   &  2&  e&    &  	228 &  16a & 4&  28&  \g_{1}&  1&  1&  4&  1&  e&  e \\ 
128 &  2b & 2&  11&  \g_{4}^+&  1&  f&  4&  2&  e&  e&  	228 &  16a & 4&  28&  \bg_{5}&  2&  1&  8&  1&  e&  e \\ 
128 &  2b & 2&  11&  \g_{3}^+&  1&  s&   &  2&  e&    &  	228 &  16a & 4&  28&  \g_{4}&  3&  1&  12&  1&  e&  e \\ 
128 &  2b & 2&  11&  \g_{4}^-&  1&  f&  4&  2&  e&  e&  	228 &  16a & 4&  28&  \g_{2}&  1&  f&  8&  1&  e&  e \\ 
128 &  2b & 2&  11&  \g_{3}^-&  1&  s&   &  2&  e&    &  	228 &  16a & 4&  28&  \g_{3}&  1&  s&   &  1&  e&     \\ 
128 &  4c & 4&  5&  \g_{1}^+&  1&  1&  4&  1&  e&  e&  	228 &  16a & 4&  28&  \bg_{7}&  2&  f&  16&  1&  e&  e \\ 
128 &  4c & 4&  5&  \g_{1}^-&  1&  1&  4&  1&  e&  e&  	228 &  16a & 4&  28&  \bg_{6}&  2&  s&   &  1&  e&     \\ 
128 &  4c & 4&  5&  \g_{2}^+&  1&  1&  4&  1&  e&  e&  	228 &  32b & 8&  18&  \g_{1}&  1&  1&  8&  1&  e&  e \\ 
128 &  4c & 4&  5&  \g_{2}^-&  1&  1&  4&  1&  e&  e&  	228 &  32b & 8&  18&  \g_{2}&  1&  1&  8&  1&  e&  e \\ 
128 &  4c & 4&  5&  \bg_{4}&  1&  f&  8&  2&  e&  e&  	228 &  32b & 8&  18&  \g_{3}&  2&  1&  16&  1&  c&  e \\ 
128 &  4c & 4&  5&  \bg_{3}&  1&  s&   &  2&  e&    &  	228 &  32b & 8&  18&  \bg_{6}&  2&  1&  16&  1&  c&  e \\ 
128 &  4c & 4&  5&  \bg_{6}&  1&  f&  8&  2&  e&  e&  	228 &  32b & 8&  18&  \bg_{5}&  1&  f&  16&  1&  e&  e \\ 
128 &  4c & 4&  5&  \bg_{5}&  1&  s&   &  2&  e&    &  	228 &  32b & 8&  18&  \bg_{4}&  1&  s&   &  1&  e&     \\ 
128 &  4d & 4&  6&  \g_{1}&  1&  1&  4&  1&  e&  e&  	228 &  32c & 8&  17&  \g_{1}^+&  1&  1&  8&  1&  e&  e \\ 
128 &  4d & 4&  6&  \g_{2}&  1&  1&  4&  1&  e&  e&  	228 &  32c & 8&  17&  \g_{1}^-&  1&  1&  8&  1&  e&  e \\ 
128 &  4d & 4&  6&  \g_{4}&  1&  1&  4&  1&  e&  e&  	228 &  32c & 8&  17&  \bg_{4}&  1&  2&  16&  1&  e&  e \\ 
128 &  4d & 4&  6&  \g_{3}&  1&  1&  4&  1&  e&  e&  	228 &  32c & 8&  17&  \bg_{7}&  1&  2&  16&  1&  e&  e \\ 
128 &  4d & 4&  6&  \bg_{5}&  2&  1&  8&  1&  c&  e&  	228 &  32c & 8&  17&  \bg_{5}&  1&  f&  16&  2&  e&  e \\ 
129 &  2a & 2&  14&  \g_{1}&  1&  1&  2&  1&  e&  e&  	228 &  32c & 8&  17&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
129 &  2a & 2&  14&  \g_{4}&  1&  1&  2&  1&  e&  e&  	228 &  32c & 8&  17&  \g_{3}^+&  1&  f&  16&  2&  e&  e \\ 
129 &  2a & 2&  14&  \g_{2}&  1&  1&  2&  1&  e&  e&  	228 &  32c & 8&  17&  \g_{2}^+&  1&  s&   &  2&  e&     \\ 
129 &  2a & 2&  14&  \g_{3}&  1&  1&  2&  1&  e&  e&  	228 &  32c & 8&  17&  \bg_{8}&  1&  f&  16&  2&  e&  e \\ 
129 &  2a & 2&  14&  \g_{5}&  2&  1&  4&  1&  e&  e&  	228 &  32c & 8&  17&  \bg_{9}&  1&  s&   &  2&  e&     \\ 
129 &  2a & 2&  14&  \bg_{7}&  2&  1&  4&  1&  e&  e&  	228 &  32c & 8&  17&  \g_{3}^-&  1&  f&  16&  2&  e&  e \\ 
129 &  2a & 2&  14&  \bg_{6}&  2&  1&  4&  1&  e&  e&  	228 &  32c & 8&  17&  \g_{2}^-&  1&  s&   &  2&  e&     \\ 
129 &  2b & 2&  14&  \g_{1}&  1&  1&  2&  1&  e&  e&  	228 &  48d & 12&  10&  \g_{1}&  1&  1&  12&  1&  e&  e \\ 
129 &  2b & 2&  14&  \g_{4}&  1&  1&  2&  1&  e&  e&  	228 &  48d & 12&  10&  \g_{2}&  1&  1&  12&  1&  e&  e \\ 
129 &  2b & 2&  14&  \g_{2}&  1&  1&  2&  1&  e&  e&  	228 &  48d & 12&  10&  \g_{4}&  1&  f&  24&  2&  e&  c \\ 
129 &  2b & 2&  14&  \g_{3}&  1&  1&  2&  1&  e&  e&  	228 &  48d & 12&  10&  \g_{3}&  1&  s&   &  2&  e&     \\ 
129 &  2b & 2&  14&  \g_{5}&  2&  1&  4&  1&  e&  e&  	228 &  48d & 12&  10&  \bg_{8}&  1&  f&  24&  2&  e&  e \\ 
129 &  2b & 2&  14&  \bg_{7}&  2&  1&  4&  1&  e&  e&  	228 &  48d & 12&  10&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
129 &  2b & 2&  14&  \bg_{6}&  2&  1&  4&  1&  e&  e&  	228 &  48d & 12&  10&  \bg_{7}&  1&  f&  24&  2&  e&  e \\ 
129 &  2c & 2&  13&  \g_{1}&  1&  1&  2&  1&  e&  e&  	228 &  48d & 12&  10&  \bg_{5}&  1&  s&   &  2&  e&     \\ 
129 &  2c & 2&  13&  \g_{4}&  1&  1&  2&  1&  e&  e&  	229 &  2a & 1&  32&  \g_{1}^+&  1&  1&  1&  1&  e&  e \\ 
129 &  2c & 2&  13&  \g_{2}&  1&  1&  2&  1&  e&  e&  	229 &  2a & 1&  32&  \g_{1}^-&  1&  1&  1&  1&  e&  e \\ 
129 &  2c & 2&  13&  \g_{3}&  1&  1&  2&  1&  e&  e&  	229 &  2a & 1&  32&  \g_{2}^+&  1&  1&  1&  1&  e&  e \\ 
129 &  2c & 2&  13&  \g_{5}&  2&  1&  4&  1&  e&  e&  	229 &  2a & 1&  32&  \g_{2}^-&  1&  1&  1&  1&  e&  e \\ 
129 &  2c & 2&  13&  \bg_{7}&  2&  1&  4&  1&  e&  e&  	229 &  2a & 1&  32&  \bg_{6}&  2&  1&  2&  1&  e&  e \\ 
129 &  2c & 2&  13&  \bg_{6}&  2&  1&  4&  1&  e&  e&  	229 &  2a & 1&  32&  \bg_{8}&  2&  1&  2&  1&  e&  e \\ 
129 &  4d & 4&  5&  \g_{1}^+&  1&  1&  4&  1&  e&  e&  	229 &  2a & 1&  32&  \bg_{7}&  2&  1&  2&  1&  e&  e \\ 
129 &  4d & 4&  5&  \g_{1}^-&  1&  1&  4&  1&  e&  e&  	229 &  2a & 1&  32&  \bg_{9}&  2&  1&  2&  1&  e&  e \\ 
129 &  4d & 4&  5&  \g_{2}^+&  1&  1&  4&  1&  e&  e&  	229 &  2a & 1&  32&  \g_{3}^+&  2&  1&  2&  1&  e&  e \\ 
129 &  4d & 4&  5&  \g_{2}^-&  1&  1&  4&  1&  e&  e&  	229 &  2a & 1&  32&  \g_{3}^-&  2&  1&  2&  1&  e&  e \\ 
129 &  4d & 4&  5&  \bg_{4}&  1&  f&  8&  1&  e&  e&  	229 &  2a & 1&  32&  \bg_{1}0&  4&  1&  4&  1&  e&  e \\ 
129 &  4d & 4&  5&  \bg_{3}&  1&  s&   &  1&  e&    &  	229 &  2a & 1&  32&  \bg_{1}1&  4&  1&  4&  1&  e&  e \\ 
129 &  4d & 4&  5&  \bg_{6}&  1&  f&  8&  1&  e&  e&  	229 &  2a & 1&  32&  \g_{4}^+&  3&  1&  3&  1&  e&  e \\ 
129 &  4d & 4&  5&  \bg_{5}&  1&  s&   &  1&  e&    &  	229 &  2a & 1&  32&  \g_{4}^-&  3&  1&  3&  1&  e&  e \\ 
129 &  4e & 4&  5&  \g_{1}^+&  1&  1&  4&  1&  e&  e&  	229 &  2a & 1&  32&  \g_{5}^+&  3&  1&  3&  1&  e&  e \\ 
129 &  4e & 4&  5&  \g_{1}^-&  1&  1&  4&  1&  e&  e&  	229 &  2a & 1&  32&  \g_{5}^-&  3&  1&  3&  1&  e&  e \\ 
129 &  4e & 4&  5&  \g_{2}^+&  1&  1&  4&  1&  e&  e&  	229 &  6b & 3&  15&  \g_{1}^+&  1&  1&  3&  1&  e&  e \\ 
129 &  4e & 4&  5&  \g_{2}^-&  1&  1&  4&  1&  e&  e&  	229 &  6b & 3&  15&  \g_{1}^-&  1&  1&  3&  1&  e&  e \\ 
129 &  4e & 4&  5&  \bg_{4}&  1&  f&  8&  1&  e&  e&  	229 &  6b & 3&  15&  \g_{3}^+&  1&  1&  3&  1&  e&  e \\ 
129 &  4e & 4&  5&  \bg_{3}&  1&  s&   &  1&  e&    &  	229 &  6b & 3&  15&  \g_{3}^-&  1&  1&  3&  1&  e&  e \\ 
129 &  4e & 4&  5&  \bg_{6}&  1&  f&  8&  1&  e&  e&  	229 &  6b & 3&  15&  \g_{2}^+&  1&  1&  3&  1&  e&  e \\ 
129 &  4e & 4&  5&  \bg_{5}&  1&  s&   &  1&  e&    &  	229 &  6b & 3&  15&  \g_{2}^-&  1&  1&  3&  1&  e&  e \\ 
130 &  4a & 4&  6&  \g_{1}&  1&  1&  4&  1&  e&  e&  	229 &  6b & 3&  15&  \g_{4}^+&  1&  1&  3&  1&  e&  e \\ 
130 &  4a & 4&  6&  \g_{2}&  1&  1&  4&  1&  e&  e&  	229 &  6b & 3&  15&  \g_{4}^-&  1&  1&  3&  1&  e&  e \\ 
130 &  4a & 4&  6&  \g_{4}&  1&  1&  4&  1&  e&  e&  	229 &  6b & 3&  15&  \bg_{7}&  2&  1&  6&  1&  e&  e \\ 
130 &  4a & 4&  6&  \g_{3}&  1&  1&  4&  1&  e&  e&  	229 &  6b & 3&  15&  \bg_{9}&  2&  1&  6&  1&  e&  e \\ 
130 &  4a & 4&  6&  \bg_{5}&  2&  1&  8&  1&  c&  e&  	229 &  6b & 3&  15&  \bg_{6}&  2&  1&  6&  1&  e&  e \\ 
130 &  4b & 4&  10&  \g_{1}&  1&  1&  4&  1&  e&  e&  	229 &  6b & 3&  15&  \bg_{8}&  2&  1&  6&  1&  e&  e \\ 
130 &  4b & 4&  10&  \g_{2}&  1&  1&  4&  1&  e&  e&  	229 &  6b & 3&  15&  \g_{5}^+&  2&  1&  6&  1&  e&  e \\ 
130 &  4b & 4&  10&  \g_{4}&  1&  f&  8&  2&  e&  c&  	229 &  6b & 3&  15&  \g_{5}^-&  2&  1&  6&  1&  e&  e \\ 
130 &  4b & 4&  10&  \g_{3}&  1&  s&   &  2&  e&    &  	229 &  8c & 4&  20&  \g_{1}^+&  1&  1&  4&  1&  e&  e \\ 
130 &  4b & 4&  10&  \bg_{8}&  1&  f&  8&  2&  e&  e&  	229 &  8c & 4&  20&  \g_{1}^-&  1&  1&  4&  1&  e&  e \\ 
130 &  4b & 4&  10&  \bg_{6}&  1&  s&   &  2&  e&    &  	229 &  8c & 4&  20&  \g_{2}^+&  1&  1&  4&  1&  e&  e \\ 
130 &  4b & 4&  10&  \bg_{7}&  1&  f&  8&  2&  e&  e&  	229 &  8c & 4&  20&  \g_{2}^-&  1&  1&  4&  1&  e&  e \\ 
130 &  4b & 4&  10&  \bg_{5}&  1&  s&   &  2&  e&    &  	229 &  8c & 4&  20&  \bg_{8}&  2&  1&  8&  1&  e&  e \\ 
130 &  4c & 4&  9&  \g_{1}&  1&  1&  4&  1&  e&  e&  	229 &  8c & 4&  20&  \bg_{9}&  2&  1&  8&  1&  e&  e \\ 
130 &  4c & 4&  9&  \g_{2}&  1&  1&  4&  1&  e&  e&  	229 &  8c & 4&  20&  \g_{3}^+&  2&  1&  8&  1&  e&  e \\ 
130 &  4c & 4&  9&  \g_{4}&  1&  f&  8&  1&  e&  e&  	229 &  8c & 4&  20&  \g_{3}^-&  2&  1&  8&  1&  e&  e \\ 
130 &  4c & 4&  9&  \g_{3}&  1&  s&   &  1&  e&    &  	229 &  8c & 4&  20&  \bg_{5}&  1&  f&  8&  1&  e&  e \\ 
130 &  4c & 4&  9&  \bg_{8}&  1&  f&  8&  2&  e&  e&  	229 &  8c & 4&  20&  \bg_{4}&  1&  s&   &  1&  e&     \\ 
130 &  4c & 4&  9&  \bg_{6}&  1&  s&   &  2&  e&    &  	229 &  8c & 4&  20&  \bg_{7}&  1&  f&  8&  1&  e&  e \\ 
130 &  4c & 4&  9&  \bg_{7}&  1&  f&  8&  2&  e&  e&  	229 &  8c & 4&  20&  \bg_{6}&  1&  s&   &  1&  e&     \\ 
130 &  4c & 4&  9&  \bg_{5}&  1&  s&   &  2&  e&    &  	229 &  12d & 6&  14&  \g_{1}&  1&  1&  6&  1&  e&  e \\ 
130 &  8d & 8&  2&  \g_{1}^+&  1&  1&  8&  1&  e&  e&  	229 &  12d & 6&  14&  \g_{4}&  1&  1&  6&  1&  e&  e \\ 
130 &  8d & 8&  2&  \g_{1}^-&  1&  1&  8&  1&  e&  e&  	229 &  12d & 6&  14&  \g_{2}&  1&  1&  6&  1&  e&  e \\ 
130 &  8d & 8&  2&  \bg_{3}&  1&  2&  16&  1&  e&  e&  	229 &  12d & 6&  14&  \g_{3}&  1&  1&  6&  1&  e&  e \\ 
130 &  8d & 8&  2&  \bg_{2}&  1&  2&  16&  1&  e&  e&  	229 &  12d & 6&  14&  \g_{5}&  2&  1&  12&  1&  c&  c \\ 
131 &  2a & 2&  8&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	229 &  12d & 6&  14&  \bg_{7}&  2&  1&  12&  1&  e&  e \\ 
131 &  2a & 2&  8&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	229 &  12d & 6&  14&  \bg_{6}&  2&  1&  12&  1&  e&  e \\ 
131 &  2a & 2&  8&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	230 &  16a & 8&  17&  \g_{1}^+&  1&  1&  8&  1&  e&  e \\ 
131 &  2a & 2&  8&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	230 &  16a & 8&  17&  \g_{1}^-&  1&  1&  8&  1&  e&  e \\ 
131 &  2a & 2&  8&  \g_{4}^+&  1&  1&  2&  1&  e&  e&  	230 &  16a & 8&  17&  \bg_{4}&  1&  2&  16&  1&  e&  e \\ 
131 &  2a & 2&  8&  \g_{4}^-&  1&  1&  2&  1&  e&  e&  	230 &  16a & 8&  17&  \bg_{7}&  1&  2&  16&  1&  e&  e \\ 
131 &  2a & 2&  8&  \g_{3}^+&  1&  1&  2&  1&  e&  e&  	230 &  16a & 8&  17&  \bg_{5}&  1&  f&  16&  2&  e&  e \\ 
131 &  2a & 2&  8&  \g_{3}^-&  1&  1&  2&  1&  e&  e&  	230 &  16a & 8&  17&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
131 &  2a & 2&  8&  \bg_{5}&  2&  1&  4&  1&  e&  e&  	230 &  16a & 8&  17&  \g_{3}^+&  1&  f&  16&  2&  e&  e \\ 
131 &  2a & 2&  8&  \bg_{6}&  2&  1&  4&  1&  e&  e&  	230 &  16a & 8&  17&  \g_{2}^+&  1&  s&   &  2&  e&     \\ 
131 &  2b & 2&  8&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	230 &  16a & 8&  17&  \bg_{8}&  1&  f&  16&  2&  e&  e \\ 
131 &  2b & 2&  8&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	230 &  16a & 8&  17&  \bg_{9}&  1&  s&   &  2&  e&     \\ 
131 &  2b & 2&  8&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	230 &  16a & 8&  17&  \g_{3}^-&  1&  f&  16&  2&  e&  e \\ 
131 &  2b & 2&  8&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	230 &  16a & 8&  17&  \g_{2}^-&  1&  s&   &  2&  e&     \\ 
131 &  2b & 2&  8&  \g_{4}^+&  1&  1&  2&  1&  e&  e&  	230 &  16b & 8&  18&  \g_{1}&  1&  1&  8&  1&  e&  e \\ 
131 &  2b & 2&  8&  \g_{4}^-&  1&  1&  2&  1&  e&  e&  	230 &  16b & 8&  18&  \g_{2}&  1&  1&  8&  1&  e&  e \\ 
131 &  2b & 2&  8&  \g_{3}^+&  1&  1&  2&  1&  e&  e&  	230 &  16b & 8&  18&  \g_{3}&  2&  1&  16&  1&  c&  e \\ 
131 &  2b & 2&  8&  \g_{3}^-&  1&  1&  2&  1&  e&  e&  	230 &  16b & 8&  18&  \bg_{6}&  2&  1&  16&  1&  c&  e \\ 
131 &  2b & 2&  8&  \bg_{5}&  2&  1&  4&  1&  e&  e&  	230 &  16b & 8&  18&  \bg_{5}&  1&  f&  16&  1&  e&  e \\ 
131 &  2b & 2&  8&  \bg_{6}&  2&  1&  4&  1&  e&  e&  	230 &  16b & 8&  18&  \bg_{4}&  1&  s&   &  1&  e&     \\ 
131 &  2c & 2&  8&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	230 &  24c & 12&  6&  \g_{1}&  1&  1&  12&  1&  e&  e \\ 
131 &  2c & 2&  8&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	230 &  24c & 12&  6&  \g_{2}&  1&  1&  12&  1&  e&  e \\ 
131 &  2c & 2&  8&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	230 &  24c & 12&  6&  \g_{4}&  1&  1&  12&  1&  e&  e \\ 
131 &  2c & 2&  8&  \g_{2}^-&  1&  1&  2&  1&  e&  e&  	230 &  24c & 12&  6&  \g_{3}&  1&  1&  12&  1&  e&  e \\ 
131 &  2c & 2&  8&  \g_{4}^+&  1&  1&  2&  1&  e&  e&  	230 &  24c & 12&  6&  \bg_{5}&  2&  1&  24&  1&  c&  e \\ 
131 &  2c & 2&  8&  \g_{4}^-&  1&  1&  2&  1&  e&  e&  	230 &  24d & 12&  10&  \g_{1}&  1&  1&  12&  1&  e&  e \\ 
131 &  2c & 2&  8&  \g_{3}^+&  1&  1&  2&  1&  e&  e&  	230 &  24d & 12&  10&  \g_{2}&  1&  1&  12&  1&  e&  e \\ 
131 &  2c & 2&  8&  \g_{3}^-&  1&  1&  2&  1&  e&  e&  	230 &  24d & 12&  10&  \g_{4}&  1&  f&  24&  2&  e&  c \\ 
131 &  2c & 2&  8&  \bg_{5}&  2&  1&  4&  1&  e&  e&  	230 &  24d & 12&  10&  \g_{3}&  1&  s&   &  2&  e&     \\ 
131 &  2c & 2&  8&  \bg_{6}&  2&  1&  4&  1&  e&  e&  	230 &  24d & 12&  10&  \bg_{8}&  1&  f&  24&  2&  e&  e \\ 
131 &  2d & 2&  8&  \g_{1}^+&  1&  1&  2&  1&  e&  e&  	230 &  24d & 12&  10&  \bg_{6}&  1&  s&   &  2&  e&     \\ 
131 &  2d & 2&  8&  \g_{1}^-&  1&  1&  2&  1&  e&  e&  	230 &  24d & 12&  10&  \bg_{7}&  1&  f&  24&  2&  e&  e \\ 
131 &  2d & 2&  8&  \g_{2}^+&  1&  1&  2&  1&  e&  e&  	230 &  24d & 12&  10&  \bg_{5}&  1&  s&   &  2&  e&     \\
\hline		
\end{longtable}		
}		
